Improved event-based particle filtering in resource-constrained remote state estimation

Event-based sampling has been proposed as a general technique for lowering the average communication rate in remote state estimation, which can be important in scenarios with constraints on resources such as network bandwidth or sensor energy. Recently, the interest of applying particle filters to event-based state estimation has seen an upswing, partly to tackle nonlinear and non-Gaussian problems, but also since event-based sampling does not allow an analytic solution for linear--Gaussian systems. Thus far, very little has been mentioned regarding the practical issues that arise when applying particle filtering to event-based state estimation. In this paper, we provide such a discussion by (i) demonstrating that there exists a high risk of sample degeneracy at new events, for which the auxiliary particle filter provides an intuitive solution, (ii) introducing a new alternative to the local predictor approach based on precomputing state estimates which is better suited to solve the issue of observer-to-sensor communication for closed-loop triggering in difficult systems, and (iii) exploring the difficulties surrounding the increased computational load when implementing the particle filter under event-based sampling.

==> graphics/Tc_delta2.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.8\columnwidth,
height=0.40\columnwidth,
scale only axis,
separate axis lines,
trim axis left,
%axis y line*=left,
%xmin=0,
%xmax=100,
ymin=0,
ymax=3,
ytick={0, 0.5, 1.0, 1.5, 2.0, 2.5, 3.0},
%domain=0.0001:0.0015,
% yticklabel style={
%         /pgf/number format/fixed,
%         /pgf/number format/precision=5
% },
%scaled y ticks=false,
%xtick={0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
%xlabel={Effective particle size $N_{\text{eff}}$},
%ylabel={$ \sum_k \mathcal{E}_{\text{RMSE}}(k) $},
grid style={dashed,black!20},
grid=major,
legend style={draw, fill=white, font=\footnotesize},
legend pos = north east,
legend columns=1,
legend image post style={scale=1.0},
%title={A test plot 2},
xlabel={Time step $n$},
ylabel={$T_c(n)$},
ylabel shift = -0.25 em
]

\addplot [color=blue, thick] table [x=X, y=Tc_1, col sep=comma] {graphics/data/Tc_delta2.csv};
\addlegendentry{$c=0.05$};
\addplot [color=blue, dashed, thick, forget plot] table [x=X, y=Tc_1_apf, col sep=comma] {graphics/data/Tc_delta2.csv};
\addplot [color=blue, only marks, thick, mark=square*, mark options={scale=1.5, draw=black}, forget plot] table [x=X, y=Tc_1_nopt, col sep=comma] {graphics/data/Tc_delta2.csv};
\addplot [color=blue, only marks, thick, mark=*, mark options={scale=1.5, draw=black}, forget plot] table [x=X, y=Tc_1_nsh, col sep=comma] {graphics/data/Tc_delta2.csv};
\addplot [color=blue, only marks, thick, mark=triangle*, mark options={scale=1.5, draw=black}, forget plot] table [x=X, y=Tc_1_nh_apf, col sep=comma] {graphics/data/Tc_delta2.csv};

\addplot [color=red] table [x=X, y=Tc_2, col sep=comma] {graphics/data/Tc_delta2.csv};
\addlegendentry{$c=0.1$};
\addplot [color=red, dashed, thick, forget plot] table [x=X, y=Tc_2_apf, col sep=comma] {graphics/data/Tc_delta2.csv};
\addplot [color=red, only marks, thick, mark=square*, mark options={scale=1.5, draw=black}, forget plot] table [x=X, y=Tc_2_nopt, col sep=comma] {graphics/data/Tc_delta2.csv};
\addplot [color=red, only marks, thick, mark=*, mark options={scale=1.5, draw=black}, forget plot] table [x=X, y=Tc_2_nsh, col sep=comma] {graphics/data/Tc_delta2.csv};
\addplot [color=red, only marks, thick, mark=triangle*, mark options={scale=1.5, draw=black}, forget plot] table [x=X, y=Tc_2_nh_apf, col sep=comma] {graphics/data/Tc_delta2.csv};

\addplot [color=green] table [x=X, y=Tc_3, col sep=comma] {graphics/data/Tc_delta2.csv};
\addlegendentry{$c=0.25$};
\addplot [color=green, dashed, thick, forget plot] table [x=X, y=Tc_3_apf, col sep=comma] {graphics/data/Tc_delta2.csv};
\addplot [color=green, only marks, thick, mark=square*, mark options={scale=1.5, draw=black}, forget plot] table [x=X, y=Tc_3_nopt, col sep=comma] {graphics/data/Tc_delta2.csv};
\addplot [color=green, only marks, thick, mark=*, mark options={scale=1.5, draw=black}, forget plot] table [x=X, y=Tc_3_nsh, col sep=comma] {graphics/data/Tc_delta2.csv};
\addplot [color=green, only marks, thick, mark=triangle*, mark options={scale=1.5, draw=black}, forget plot] table [x=X, y=Tc_3_nh_apf, col sep=comma] {graphics/data/Tc_delta2.csv};

\end{axis}

\end{tikzpicture}%


==> graphics/Tc_delta7.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.8\columnwidth,
height=0.40\columnwidth,
scale only axis,
separate axis lines,
trim axis left,
%axis y line*=left,
%xmin=0,
%xmax=100,
ymin=0,
ymax=15,
ytick={0, 2.5, 5.0, 7.5, 10.0, 12.5, 15.0},
%domain=0.0001:0.0015,
% yticklabel style={
%         /pgf/number format/fixed,
%         /pgf/number format/precision=5
% },
%scaled y ticks=false,
%xtick={0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
%xlabel={Effective particle size $N_{\text{eff}}$},
%ylabel={$ \sum_k \mathcal{E}_{\text{RMSE}}(k) $},
grid style={dashed,black!20},
grid=major,
%legend style={draw, fill=white, font=\footnotesize},
%legend pos = north east,
%legend columns=1,
%legend image post style={scale=0.5},
%title={A test plot 2},
xlabel={Time step $n$},
%ylabel={E},
ylabel shift = -0.25 em
]

\addplot [color=blue, thick] table [x=X, y=Tc_1, col sep=comma] {graphics/data/Tc_delta7.csv};
\addplot [color=blue, dashed, thick] table [x=X, y=Tc_1_apf, col sep=comma] {graphics/data/Tc_delta7.csv};
% %\addlegendentry{$c=0.05$};
\addplot [color=blue, only marks, thick, mark=square*, mark options={scale=1.5, draw=black}] table [x=X, y=Tc_1_nopt, col sep=comma] {graphics/data/Tc_delta7.csv};
\addplot [color=blue, only marks, thick, mark=*, mark options={scale=1.5, draw=black}] table [x=X, y=Tc_1_nsh, col sep=comma] {graphics/data/Tc_delta7.csv};
\addplot [color=blue, only marks, thick, mark=triangle*, mark options={scale=1.5, draw=black}] table [x=X, y=Tc_1_nh_apf, col sep=comma] {graphics/data/Tc_delta7.csv};

\addplot [color=red] table [x=X, y=Tc_2, col sep=comma] {graphics/data/Tc_delta7.csv};
\addplot [color=red, dashed, thick] table [x=X, y=Tc_2_apf, col sep=comma] {graphics/data/Tc_delta7.csv};
% %\addlegendentry{$c=0.1$};
\addplot [color=red, only marks, thick, mark=square*, mark options={scale=1.5, draw=black}] table [x=X, y=Tc_2_nopt, col sep=comma] {graphics/data/Tc_delta7.csv};
\addplot [color=red, only marks, thick, mark=*, mark options={scale=1.5, draw=black}] table [x=X, y=Tc_2_nsh, col sep=comma] {graphics/data/Tc_delta7.csv};
\addplot [color=red, only marks, thick, mark=triangle*, mark options={scale=1.5, draw=black}] table [x=X, y=Tc_2_nh_apf, col sep=comma] {graphics/data/Tc_delta7.csv};

\addplot [color=green] table [x=X, y=Tc_3, col sep=comma] {graphics/data/Tc_delta7.csv};
\addplot [color=green, dashed, thick] table [x=X, y=Tc_3_apf, col sep=comma] {graphics/data/Tc_delta7.csv};
% %\addlegendentry{$c=0.25$};
\addplot [color=green, only marks, thick, mark=square*, mark options={scale=1.5, draw=black}] table [x=X, y=Tc_3_nopt, col sep=comma] {graphics/data/Tc_delta7.csv};
\addplot [color=green, only marks, thick, mark=*, mark options={scale=1.5, draw=black}] table [x=X, y=Tc_3_nsh, col sep=comma] {graphics/data/Tc_delta7.csv};
\addplot [color=green, only marks, thick, mark=triangle*, mark options={scale=1.5, draw=black}] table [x=X, y=Tc_3_nh_apf, col sep=comma] {graphics/data/Tc_delta7.csv};

\end{axis}

\end{tikzpicture}%

==> graphics/comparefiltertypes_N_all.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.8\columnwidth,
height=0.60\columnwidth,
scale only axis,
separate axis lines,
trim axis left,
%axis y line*=left,
%xmin=0,
%xmax=100,
% ymin=0.6,
% ymax=3,
%ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={0, 100, 200, 300, 400},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
%xlabel={Effective particle size $N_{\text{eff}}$},
%ylabel={$ \sum_k \mathcal{E}_{\text{RMSE}}(k) $},
grid style={dashed,black!20},
grid=major,
legend style={draw, fill=white, font=\footnotesize},
legend pos = north east,
legend columns=1,
legend image post style={scale=1.0},
%title={A test plot 2},
xlabel={Number of particles $N$},
ylabel={Cross-entropy $\varepsilon_{ce}$},
ylabel shift = -0.25 em
]

\addplot [color=blue, thick, mark=*, mark options={solid, scale=1.5, draw=black}] table [x=X, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_N_all.csv};
\addlegendentry{BPF (i)};
\addplot [color=blue, dashed, thick, mark=x, mark options={solid, scale=1.5}] table [x=X, y=Y_bpf_MC, col sep=comma] {graphics/data/comparefiltertype_N_all.csv};
\addlegendentry{BPF (ii)};

\addplot [color=red, thick, mark=*, mark options={solid, scale=1.5, draw=black}] table [x=X, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_N_all.csv};
\addlegendentry{APF (i)};
\addplot [color=red, dashed, thick, mark=x, mark options={solid, scale=1.5}] table [x=X, y=Y_apf_MC, col sep=comma] {graphics/data/comparefiltertype_N_all.csv};
\addlegendentry{APF (ii)};




% \addplot [color=blue, only marks, thick, mark=*, mark options={scale=0.5}] table [x=X_bpf, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_all.csv};

% \addplot [color=red, only marks, thick, mark=square*, mark options={scale=0.5}] table [x=X_apf, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_all.csv};

\end{axis}

\end{tikzpicture}%


==> graphics/comparefiltertypes_N_noTrig.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.8\columnwidth,
height=0.60\columnwidth,
scale only axis,
separate axis lines,
trim axis left,
%axis y line*=left,
%xmin=0,
%xmax=100,
% ymin=0.6,
% ymax=3,
ytick={1.6, 1.65, 1.7, 1.75},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={0, 100, 200, 300, 400},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
%xlabel={Effective particle size $N_{\text{eff}}$},
%ylabel={$ \sum_k \mathcal{E}_{\text{RMSE}}(k) $},
grid style={dashed,black!20},
grid=major,
%legend style={draw, fill=white, font=\footnotesize},
%legend pos = north east,
%legend columns=1,
%legend image post style={scale=0.5},
%title={A test plot 2},
xlabel={Number of particles $N$},
%ylabel={Cross-entropy},
ylabel shift = -0.25 em
]

\addplot [color=blue, thick, mark=*, mark options={solid, scale=1.5, draw=black}] table [x=X, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_N_noTrig.csv};
\addplot [color=blue, dashed, thick, mark=x, mark options={solid, scale=1.5}] table [x=X, y=Y_bpf_MC, col sep=comma] {graphics/data/comparefiltertype_N_noTrig.csv};

\addplot [color=red, thick, mark=*, mark options={solid, scale=1.5, draw=black}] table [x=X, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_N_noTrig.csv};
\addplot [color=red, dashed, thick, mark=x, mark options={solid, scale=1.5}] table [x=X, y=Y_apf_MC, col sep=comma] {graphics/data/comparefiltertype_N_noTrig.csv};


% \addplot [color=blue, only marks, thick, mark=*, mark options={scale=0.5}] table [x=X_bpf, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_all.csv};

% \addplot [color=red, only marks, thick, mark=square*, mark options={scale=0.5}] table [x=X_apf, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_all.csv};

\end{axis}

\end{tikzpicture}%


==> graphics/comparefiltertypes_N_trig.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.8\columnwidth,
height=0.60\columnwidth,
scale only axis,
separate axis lines,
trim axis left,
%axis y line*=left,
%xmin=0,
%xmax=100,
%ymin=0,
%ymax=15,
ytick={1, 1.5, 2, 2.5},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={0, 100, 200, 300, 400},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
%xlabel={Effective particle size $N_{\text{eff}}$},
%ylabel={$ \sum_k \mathcal{E}_{\text{RMSE}}(k) $},
grid style={dashed,black!20},
grid=major,
%legend style={draw, fill=white, font=\footnotesize},
%legend pos = north east,
%legend columns=1,
%legend image post style={scale=0.5},
%title={A test plot 2},
xlabel={Number of particles $N$},
%ylabel={Cross-entropy},
ylabel shift = -0.25 em
]

\addplot [color=blue, thick, mark=*, mark options={solid, scale=1.5, draw=black}] table [x=X, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_N_trig.csv};
\addplot [color=blue, dashed, thick, mark=x, mark options={solid, scale=1.5}] table [x=X, y=Y_bpf_MC, col sep=comma] {graphics/data/comparefiltertype_N_trig.csv};

\addplot [color=red, thick, mark=*, mark options={solid, scale=1.5, draw=black}] table [x=X, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_N_trig.csv};
\addplot [color=red, dashed, thick, mark=x, mark options={solid, scale=1.5}] table [x=X, y=Y_apf_MC, col sep=comma] {graphics/data/comparefiltertype_N_trig.csv};


% \addplot [color=blue, only marks, thick, mark=*, mark options={scale=0.5}] table [x=X_bpf, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_all.csv};

% \addplot [color=red, only marks, thick, mark=square*, mark options={scale=0.5}] table [x=X_apf, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_all.csv};

\end{axis}

\end{tikzpicture}%


==> graphics/comparefiltertypes_all.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.8\columnwidth,
height=0.60\columnwidth,
scale only axis,
separate axis lines,
trim axis left,
%axis y line*=left,
%xmin=0,
%xmax=100,
%ymin=0,
%ymax=15,
%ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={0, 0.25, 0.5, 0.75, 1},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
%xlabel={Effective particle size $N_{\text{eff}}$},
%ylabel={$ \sum_k \mathcal{E}_{\text{RMSE}}(k) $},
grid style={dashed,black!20},
grid=major,
legend style={draw, fill=white, font=\footnotesize},
legend pos = north east,
legend columns=1,
legend image post style={scale=2.0},
%title={A test plot 2},
xlabel={Communication rate $C_r$},
ylabel={Cross-entropy $\varepsilon_{ce}$},
ylabel shift = -0.25 em
]

\addplot [color=blue,only marks, thick, mark=*, mark options={scale=0.5, opacity=0.5}] table [x=X_bpf, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_all.csv};
\addlegendentry{BPF (i)};
\addplot [color=blue, only marks, thick, mark=x, mark options={scale=1}] table [x=X_bpf_MC, y=Y_bpf_MC, col sep=comma] {graphics/data/comparefiltertype_all.csv};
\addlegendentry{BPF (ii)};

\addplot [color=red, only marks, thick, mark=*, mark options={scale=0.5, opacity=0.5}] table [x=X_apf, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_all.csv};
\addlegendentry{APF (i)};
\addplot [color=red, only marks, thick, mark=x, mark options={scale=1}] table [x=X_apf_MC, y=Y_apf_MC, col sep=comma] {graphics/data/comparefiltertype_all.csv};
\addlegendentry{APF (ii)};



% \addplot [color=blue, only marks, thick, mark=*, mark options={scale=0.5}] table [x=X_bpf, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_all.csv};

% \addplot [color=red, only marks, thick, mark=square*, mark options={scale=0.5}] table [x=X_apf, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_all.csv};

\end{axis}

\end{tikzpicture}%


==> graphics/comparefiltertypes_noTrig.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.8\columnwidth,
height=0.60\columnwidth,
scale only axis,
separate axis lines,
trim axis left,
%axis y line*=left,
%xmin=0,
%xmax=100,
%ymin=0,
%ymax=15,
%ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={0, 0.25, 0.5, 0.75, 1},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
%xlabel={Effective particle size $N_{\text{eff}}$},
%ylabel={$ \sum_k \mathcal{E}_{\text{RMSE}}(k) $},
grid style={dashed,black!20},
grid=major,
%legend style={draw, fill=white, font=\footnotesize},
%legend pos = north east,
%legend columns=1,
%legend image post style={scale=0.5},
%title={A test plot 2},
xlabel={Communication rate $C_r$},
%ylabel={Cross-entropy},
%ylabel shift = -0.25 em
]

\addplot [color=blue, only marks, thick, mark=*, mark options={scale=0.5, opacity=0.5}] table [x=X_bpf, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_noTrig.csv};

\addplot [color=blue,only marks, thick, mark=x, mark options={scale=1, opacity=1}] table [x=X_bpf_MC, y=Y_bpf_MC, col sep=comma] {graphics/data/comparefiltertype_noTrig.csv};

\addplot [color=red, only marks, thick, mark=*, mark options={scale=0.5, opacity=0.5}] table [x=X_apf, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_noTrig.csv};

\addplot [color=red, only marks, thick, mark=x, mark options={scale=1, opacity=1}] table [x=X_apf_MC, y=Y_apf_MC, col sep=comma] {graphics/data/comparefiltertype_noTrig.csv};


% \addplot [color=blue, only marks, thick, mark=*, mark options={scale=0.5}] table [x=X_apf, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_noTrigMC.csv};

% \addplot [color=red, only marks, thick, mark=square*, mark options={scale=0.5}] table [x=X_apf_MC, y=Y_apf_MC, col sep=comma] {graphics/data/comparefiltertype_noTrigMC.csv};

% \addplot [color=blue, only marks, thick, mark=*, mark options={scale=0.5}] table [x=X_bpf, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_noTrigMC.csv};

% \addplot [color=red, only marks, thick, mark=square*, mark options={scale=0.5}] table [x=X_bpf_MC, y=Y_bpf_MC, col sep=comma] {graphics/data/comparefiltertype_noTrigMC.csv};

% \addplot [color=blue, only marks, thick, mark=*, mark options={scale=0.5}] table [x=X_apf, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_noTrigMC.csv};

% \addplot [color=red, only marks, thick, mark=square*, mark options={scale=0.5}] table [x=X_apf_MC, y=Y_apf_MC, col sep=comma] {graphics/data/comparefiltertype_noTrigMC.csv};


\end{axis}

\end{tikzpicture}%


==> graphics/comparefiltertypes_numerr.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.8\columnwidth,
height=0.40\columnwidth,
scale only axis,
separate axis lines,
trim axis left,
%axis y line*=left,
%xmin=0,
%xmax=100,
%ymin=0,
%ymax=15,
%ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={0, 0.25, 0.5, 0.75, 1},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
%xlabel={Effective particle size $N_{\text{eff}}$},
%ylabel={$ \sum_k \mathcal{E}_{\text{RMSE}}(k) $},
grid style={dashed,black!20},
grid=major,
%legend style={draw, fill=white, font=\footnotesize},
%legend pos = north east,
%legend columns=1,
%legend image post style={scale=0.5},
%title={A test plot 2},
xlabel={Communication rate},
ylabel={Error fraction},
ylabel shift = -0.25 em
]

\addplot [color=blue,only marks, thick, mark=*, mark options={scale=0.5, opacity=0.5}] table [x=X_bpf, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_numerr.csv};
\addplot [color=blue, only marks, thick, mark=x, mark options={scale=1}] table [x=X_bpf_MC, y=Y_bpf_MC, col sep=comma] {graphics/data/comparefiltertype_numerr.csv};

\addplot [color=red, only marks, thick, mark=*, mark options={scale=0.5, opacity=0.5}] table [x=X_apf, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_numerr.csv};
\addplot [color=red, only marks, thick, mark=x, mark options={scale=1}] table [x=X_apf_MC, y=Y_apf_MC, col sep=comma] {graphics/data/comparefiltertype_numerr.csv};


% \addplot [color=blue, only marks, thick, mark=*, mark options={scale=0.5}] table [x=X_bpf, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_all.csv};

% \addplot [color=red, only marks, thick, mark=square*, mark options={scale=0.5}] table [x=X_apf, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_all.csv};

\end{axis}

\end{tikzpicture}%


==> graphics/comparefiltertypes_trig.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.8\columnwidth,
height=0.60\columnwidth,
scale only axis,
separate axis lines,
trim axis left,
%axis y line*=left,
%xmin=0,
%xmax=100,
%ymin=0,
%ymax=15,
%ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={0, 0.25, 0.5, 0.75, 1},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
%xlabel={Effective particle size $N_{\text{eff}}$},
%ylabel={$ \sum_k \mathcal{E}_{\text{RMSE}}(k) $},
grid style={dashed,black!20},
grid=major,
%legend style={draw, fill=white, font=\footnotesize},
%legend pos = north east,
%legend columns=1,
%legend image post style={scale=0.5},
%title={A test plot 2},
xlabel={Communication rate $C_r$},
%ylabel={Cross-entropy},
%ylabel shift = -0.25 em
]

\addplot [color=blue, only marks, thick, mark=*, mark options={scale=0.5, opacity=0.5}] table [x=X_bpf, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_trig.csv};
\addplot [color=blue,only marks, thick, mark=x, mark options={scale=1}] table [x=X_bpf_MC, y=Y_bpf_MC, col sep=comma] {graphics/data/comparefiltertype_trig.csv};

\addplot [color=red, only marks, thick, mark=*, mark options={scale=0.5, opacity=0.5}] table [x=X_apf, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_trig.csv};
\addplot [color=red, only marks, thick, mark=x, mark options={scale=1}] table [x=X_apf_MC, y=Y_apf_MC, col sep=comma] {graphics/data/comparefiltertype_trig.csv};


% \addplot [color=blue, only marks, thick, mark=*, mark options={scale=0.5}] table [x=X_bpf, y=Y_bpf, col sep=comma] {graphics/data/comparefiltertype_gamma1.csv};

% \addplot [color=red, only marks, thick, mark=square*, mark options={scale=0.5}] table [x=X_apf, y=Y_apf, col sep=comma] {graphics/data/comparefiltertype_gamma1.csv};

\end{axis}

\end{tikzpicture}%


==> graphics/est_trigger_prob.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.8\columnwidth,
height=0.40\columnwidth,
scale only axis,
separate axis lines,
trim axis left,
%axis y line*=left,
%xmin=0,
%xmax=100,
%ymin=-10,
%ymax=10,
ytick={0, 0.05, 0.1, 0.15},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
%xtick={0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
ylabel={Trigger probability $p_T(n)$},
xlabel={Time step $n$},
grid style={dashed,black!20},
grid=major,
legend style={draw, fill=white, font=\footnotesize},
legend pos = north east,
legend columns=1,
legend image post style={scale=1.0}
]

\addplot [color=blue, thick, const plot mark left] table [x=X, y=Y_apf, col sep=comma] {graphics/data/triggerest_trigprob.csv};
\addlegendentry{$\hat{p}_{\text{PF}}(n)$};

\addplot [color=red, thick, const plot mark left] table [x=X, y=Y_mc, col sep=comma] {graphics/data/triggerest_trigprob.csv};
\addlegendentry{$\hat{p}_{\text{MC}}(n)$};

\addplot [name path=upper, const plot mark left, draw=none, forget plot] table [x=X, y=Y_apf_U, col sep=comma] {graphics/data/triggerest_trigprob.csv};
\addplot [name path=lower, const plot mark left, draw=none, forget plot] table [x=X, y=Y_apf_L, col sep=comma] {graphics/data/triggerest_trigprob.csv};
\addplot [color=blue, fill opacity=0.25, area legend, const plot mark left] 
    fill between [of = lower and upper]; 
%\addlegendentry{$H_k$};

\addplot [name path=upper, const plot mark left, draw=none, forget plot] table [x=X, y=Y_mc_U, col sep=comma] {graphics/data/triggerest_trigprob.csv};
\addplot [name path=lower, const plot mark left, draw=none, forget plot] table [x=X, y=Y_mc_L, col sep=comma] {graphics/data/triggerest_trigprob.csv};
\addplot [color=red, fill opacity=0.25, area legend, const plot mark left] 
    fill between [of = lower and upper]; 
%\addlegendentry{$H_k$};

\end{axis}

\end{tikzpicture}%


==> graphics/eventtrigger.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da48493521134052475] 
\draw    (270,117) -- (283.5,99) ;
\draw [shift={(283.5,99)}, rotate = 306.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da19842899953295368] 
\draw    (221.5,118) -- (270,117) ;
\draw [shift={(270,117)}, rotate = 358.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da8597067389770255] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295.85,117) -- (411.5,117) ;
\draw [shift={(413.5,117)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(293.5,117)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Rounded Rect [id:dp5495288502901928] 
\draw   (258,99.8) .. controls (258,94.39) and (262.39,90) .. (267.8,90) -- (297.2,90) .. controls (302.61,90) and (307,94.39) .. (307,99.8) -- (307,132.2) .. controls (307,137.61) and (302.61,142) .. (297.2,142) -- (267.8,142) .. controls (262.39,142) and (258,137.61) .. (258,132.2) -- cycle ;
%Straight Lines [id:da059199089359249224] 
\draw    (449,138) -- (449,177) -- (284,176) -- (284,144) ;
\draw [shift={(284,142)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Rounded Rect [id:dp4881466247480435] 
\draw  [fill={rgb, 255:red, 109; green, 165; blue, 233 }  ,fill opacity=0.8 ] (152,105) .. controls (152,100.58) and (155.58,97) .. (160,97) -- (214,97) .. controls (218.42,97) and (222,100.58) .. (222,105) -- (222,129) .. controls (222,133.42) and (218.42,137) .. (214,137) -- (160,137) .. controls (155.58,137) and (152,133.42) .. (152,129) -- cycle ;
%Rounded Rect [id:dp7419090893411908] 
\draw  [fill={rgb, 255:red, 236; green, 184; blue, 95 }  ,fill opacity=0.8 ] (414,105) .. controls (414,100.58) and (417.58,97) .. (422,97) -- (476,97) .. controls (480.42,97) and (484,100.58) .. (484,105) -- (484,129) .. controls (484,133.42) and (480.42,137) .. (476,137) -- (422,137) .. controls (417.58,137) and (414,133.42) .. (414,129) -- cycle ;

% Text Node
\draw (282,128) node [scale=0.8] [align=left] {\textbf{{\small Trigger}}};
% Text Node
\draw (360,101) node [scale=0.8]  {$y_{k}$};
% Text Node
\draw (359,160) node [scale=0.8]  {$H_k$};
% Text Node
\draw (187,117) node [scale=0.8] [align=left] {\textbf{Sensor}};
% Text Node
\draw (449,117) node [scale=0.8] [align=left] {\textbf{Observer}};


\end{tikzpicture}


==> graphics/show_apf.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=-0.06, xmax=0.06,
y grid style={lightgray!92.02614379084967!black},
ymin=-0.1, ymax=0.1
]
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
-0.0543246788521661	-0.0465677836344764 \\
-0.0542414738579145	-0.0465373076125907 \\
-0.0541582769917603	-0.0465068345678349 \\
-0.0540750882525127	-0.0464763644997728 \\
-0.0539919076389808	-0.0464458974079682 \\
-0.0539087351499742	-0.0464154332919851 \\
-0.0538255707843025	-0.0463849721513875 \\
-0.0537424145407759	-0.0463545139857396 \\
-0.0536592664182044	-0.0463240587946055 \\
-0.0535761264153985	-0.0462936065775495 \\
-0.0534929945311689	-0.0462631573341361 \\
-0.0534098707643264	-0.0462327110639296 \\
-0.0533267551136823	-0.0462022677664946 \\
-0.0532436475780477	-0.0461718274413958 \\
-0.0531605481562344	-0.0461413900881978 \\
-0.0530774568470542	-0.0461109557064655 \\
-0.0529943736493191	-0.0460805242957637 \\
-0.0529112985618414	-0.0460500958556574 \\
-0.0528282315834336	-0.0460196703857117 \\
-0.0527451727129086	-0.0459892478854917 \\
-0.0526621219490791	-0.0459588283545626 \\
-0.0525790792907586	-0.0459284117924898 \\
-0.0524960447367604	-0.0458979981988386 \\
-0.0524130182858982	-0.0458675875731745 \\
-0.0523299999369859	-0.045837179915063 \\
-0.0522469896888377	-0.0458067752240699 \\
-0.0521639875402679	-0.0457763734997609 \\
-0.0520809934900912	-0.0457459747417017 \\
-0.0519980075371223	-0.0457155789494583 \\
-0.0519150296801764	-0.0456851861225967 \\
-0.0518320599180687	-0.0456547962606828 \\
-0.0517490982496147	-0.045624409363283 \\
-0.0516661446736304	-0.0455940254299634 \\
-0.0515831991889315	-0.0455636444602904 \\
-0.0515002617943344	-0.0455332664538303 \\
-0.0514173324886555	-0.0455028914101497 \\
-0.0513344112707114	-0.0454725193288151 \\
-0.0512514981393192	-0.0454421502093933 \\
-0.0511685930932959	-0.0454117840514508 \\
-0.0510856961314589	-0.0453814208545547 \\
-0.0510028072526259	-0.0453510606182718 \\
-0.0509199264556146	-0.0453207033421691 \\
-0.0508370537392432	-0.0452903490258137 \\
-0.0507541891023299	-0.0452599976687727 \\
-0.0506713325436932	-0.0452296492706135 \\
-0.050588484062152	-0.0451993038309033 \\
-0.0505056436565252	-0.0451689613492096 \\
-0.050422811325632	-0.0451386218250999 \\
-0.0503399870682919	-0.0451082852581417 \\
-0.0502571708833246	-0.0450779516479029 \\
-0.0501743627695499	-0.045047620993951 \\
-0.050091562725788	-0.045017293295854 \\
-0.0500087707508594	-0.0449869685531799 \\
-0.0499259868435845	-0.0449566467654965 \\
-0.0498432110027842	-0.044926327932372 \\
-0.0497604432272796	-0.0448960120533746 \\
-0.049677683515892	-0.0448656991280726 \\
-0.0495949318674429	-0.0448353891560343 \\
-0.049512188280754	-0.0448050821368281 \\
-0.0494294527546473	-0.0447747780700226 \\
-0.049346725287945	-0.0447444769551863 \\
-0.0492640058794696	-0.044714178791888 \\
-0.0491812945280437	-0.0446838835796965 \\
-0.0490985912324902	-0.0446535913181804 \\
-0.0490158959916323	-0.0446233020069089 \\
-0.0489332088042932	-0.044593015645451 \\
-0.0488505296692967	-0.0445627322333756 \\
-0.0487678585854664	-0.0445324517702522 \\
-0.0486851955516265	-0.0445021742556498 \\
-0.0486025405666012	-0.0444718996891378 \\
-0.048519893629215	-0.0444416280702858 \\
-0.0484372547382927	-0.0444113593986633 \\
-0.0483546238926591	-0.0443810936738397 \\
-0.0482720010911395	-0.0443508308953849 \\
-0.0481893863325594	-0.0443205710628686 \\
-0.0481067796157442	-0.0442903141758607 \\
-0.04802418093952	-0.0442600602339311 \\
-0.0479415903027128	-0.0442298092366499 \\
-0.047859007704149	-0.0441995611835871 \\
-0.047776433142655	-0.044169316074313 \\
-0.0476938666170578	-0.0441390739083978 \\
-0.0476113081261842	-0.0441088346854119 \\
-0.0475287576688616	-0.0440785984049258 \\
-0.0474462152439174	-0.0440483650665099 \\
-0.0473636808501793	-0.044018134669735 \\
-0.0472811544864753	-0.0439879072141716 \\
-0.0471986361516335	-0.0439576826993906 \\
-0.0471161258444823	-0.0439274611249628 \\
-0.0470336235638502	-0.0438972424904592 \\
-0.0469511293085662	-0.0438670267954508 \\
-0.0468686430774593	-0.0438368140395088 \\
-0.0467861648693588	-0.0438066042222042 \\
-0.0467036946830942	-0.0437763973431085 \\
-0.0466212325174953	-0.043746193401793 \\
-0.0465387783713921	-0.043715992397829 \\
-0.0464563322436147	-0.0436857943307883 \\
-0.0463738941329936	-0.0436555992002423 \\
-0.0462914640383594	-0.0436254070057627 \\
-0.0462090419585431	-0.0435952177469214 \\
-0.0461266278923757	-0.0435650314232901 \\
-0.0460442218386887	-0.0435348480344409 \\
-0.0459618237963135	-0.0435046675799457 \\
-0.0458794337640819	-0.0434744900593766 \\
-0.0457970517408261	-0.0434443154723058 \\
-0.0457146777253782	-0.0434141438183054 \\
-0.0456323117165707	-0.0433839750969477 \\
-0.0455499537132364	-0.0433538093078049 \\
-0.0454676037142081	-0.0433236464504494 \\
-0.0453852617183191	-0.0432934865244532 \\
-0.0453029277244027	-0.0432633295293886 \\
-0.0452206017312926	-0.0432331754648273 \\
-0.0451382837378227	-0.043203024330341 \\
-0.0450559737428271	-0.0431728761255006 \\
-0.04497367174514	-0.0431427308498764 \\
-0.0448913777435963	-0.0431125885030375 \\
-0.0448090917370307	-0.0430824490845511 \\
-0.0447268137242785	-0.0430523125939819 \\
-0.0446445437041751	-0.0430221790308909 \\
-0.0445622816755566	-0.0429920483948338 \\
-0.0444800276372591	-0.0429619206853587 \\
-0.0443977815881195	-0.0429317959020027 \\
-0.0443155435269752	-0.0429016740442876 \\
-0.0442333134526646	-0.0428715551117135 \\
-0.0441510913640268	-0.0428414391037498 \\
-0.0440688772599023	-0.0428113260198231 \\
-0.0439866711391337	-0.0427812158593 \\
-0.0439044730005654	-0.0427511086214635 \\
-0.0438222828430455	-0.0427210043054808 \\
-0.0437401006654261	-0.0426909029103586 \\
-0.0436579264665651	-0.0426608044348823 \\
-0.0435757602453285	-0.0426307088775333 \\
-0.043493602000593	-0.0426006162363761 \\
-0.0434114517312499	-0.0425705265089061 \\
-0.0433293094362099	-0.0425404396918441 \\
-0.0432471751144106	-0.0425103557808594 \\
-0.0431650487648253	-0.0424802747701996 \\
-0.0430829303864753	-0.042450196652196 \\
-0.0430008199784462	-0.0424201214166045 \\
-0.0429187175399097	-0.0423900490497331 \\
-0.0428366230701516	-0.0423599795332864 \\
-0.0427545365686093	-0.042329912842846 \\
-0.0426724580349212	-0.0422998489458737 \\
-0.0425903874689896	-0.0422697877991008 \\
-0.0425083248710644	-0.0422397293451249 \\
-0.0424262702418504	-0.042209673507989 \\
-0.0423442235826462	-0.0421796201874598 \\
-0.0422621848955227	-0.0421495692516488 \\
-0.0421801541835519	-0.0421195205275285 \\
-0.0420981314510997	-0.04208947378879 \\
-0.042016116704198	-0.0420594287403501 \\
-0.041934109951016	-0.0420293849986568 \\
-0.0418521112024571	-0.0419993420667451 \\
-0.0417701204729084	-0.0419692993027602 \\
-0.0416881377811819	-0.0419392558803845 \\
-0.041606163151689	-0.0419092107392722 \\
-0.0415241966159033	-0.0418791625232028 \\
-0.0414422382141731	-0.0418491095032016 \\
-0.0413602879979596	-0.0418190494823427 \\
-0.0412783460325907	-0.0417889796783224 \\
-0.0411964124006337	-0.0417588965791797 \\
-0.041114487206013	-0.0417287957667202 \\
-0.0410325705790127	-0.0416986717012759 \\
-0.0409506626823341	-0.0416685174603907 \\
-0.0408687637183962	-0.0416383244228601 \\
-0.0407868739381012	-0.0416080818882759 \\
-0.0407049936513118	-0.0415777766208223 \\
-0.040623123239322	-0.0415473923045624 \\
-0.0405412631696358	-0.0415169088958363 \\
-0.0404594140134037	-0.0414863018567034 \\
-0.0403775764659011	-0.041455541251604 \\
-0.0402957513704701	-0.0414245906876491 \\
-0.040213939746378	-0.041393406077197 \\
-0.0401321428210791	-0.0413619341997084 \\
-0.0400503620673907	-0.0413301110383558 \\
-0.0399685992461188	-0.0412978598655762 \\
-0.0398868564546775	-0.0412650890507926 \\
-0.0398051361822522	-0.0412316895630094 \\
-0.0397234413720408	-0.041197532141007 \\
-0.0396417754910848	-0.0411624641045861 \\
-0.0395601426081515	-0.0411263057818518 \\
-0.0394785474800625	-0.0410888465300563 \\
-0.0393969956467677	-0.0410498403311788 \\
-0.0393154935353441	-0.0410090009483572 \\
-0.039234048572944	-0.0409659966356587 \\
-0.0391526693085313	-0.0409204444015972 \\
-0.0390713655430229	-0.0408719038363941 \\
-0.0389901484671971	-0.0408198705243131 \\
-0.0389090308064338	-0.0407637690755071 \\
-0.0388280269710272	-0.0407029458267029 \\
-0.0387471532104476	-0.0406366612766323 \\
-0.0386664277695428	-0.0405640823402715 \\
-0.0385858710442544	-0.0404842745254552 \\
-0.038505505733999	-0.0403961941560005 \\
-0.0384253569874287	-0.0402986807867191 \\
-0.0383454525378573	-0.0401904499771446 \\
-0.0382658228242229	-0.0400700866119001 \\
-0.0381865010930829	-0.0399360389757234 \\
-0.0381075234767987	-0.0397866138095364 \\
-0.0380289290428034	-0.0396199725898061 \\
-0.0379507598086571	-0.03943412928596 \\
-0.0378730607175077	-0.0392269498589266 \\
-0.037795879568605	-0.038996153767125 \\
-0.0377192668976789	-0.0387393177435733 \\
-0.0376432758022991	-0.0384538820984759 \\
-0.0375679617078062	-0.0381371597849855 \\
-0.0374933820700343	-0.0377863484412755 \\
-0.0374195960118569	-0.037398545589211 \\
-0.0373466638915683	-0.0369707671285608 \\
-0.0372746468022563	-0.036499969215877 \\
-0.037203606002638	-0.0359830735591367 \\
-0.0371336022812702	-0.0354169960935078 \\
-0.0370646952576267	-0.0347986789309623 \\
-0.0369969426251988	-0.0341251253979769 \\
-0.0369303993435058	-0.0333934378925553 \\
-0.0368651167876652	-0.0326008582058852 \\
-0.036801141865914	-0.0317448098669235 \\
-0.0367385161171606	-0.0308229419821303 \\
-0.0366772748022288	-0.0298331739596806 \\
-0.0366174460038781	-0.0287737404301216 \\
-0.0365590497519077	-0.0276432356060937 \\
-0.0365020971906165	-0.0264406562648914 \\
-0.0364465898065507	-0.0251654424918138 \\
-0.0363925187347875	-0.0238175152918716 \\
-0.0363398641619232	-0.0223973101647627 \\
-0.0362885948434345	-0.0209058057451849 \\
-0.0362386677521231	-0.019344546639288 \\
-0.0361900278729289	-0.0177156596397958 \\
-0.0361426081574866	-0.016021862577948 \\
-0.0360963296494137	-0.0142664651702983 \\
-0.0360511017884791	-0.0124533613422433 \\
-0.0360068228985263	-0.0105870126568698 \\
-0.0359633808603897	-0.00867242264543925 \\
-0.0359206539670881	-0.00671510202176608 \\
-0.0358785119544148	-0.00472102496322705 \\
-0.0358368171957516	-0.00269657685154908 \\
-0.0357954260456499	-0.000648494081393956 \\
-0.035754190312559	0.00141620324211174 \\
-0.0357129588371951	0.00349028469120864 \\
-0.0356715791495663	0.00556638777422584 \\
-0.0356298991747468	0.00763709968504712 \\
-0.0355877689552612	0.00969504102771637 \\
-0.0355450423565166	0.0117329499018942 \\
-0.0355015787211985	0.0137437646786373 \\
-0.0354572444390052	0.0157207037865325 \\
-0.035411914399556	0.0176573408683707 \\
-0.0353654732987706	0.0195476737591982 \\
-0.0353178167724409	0.0213861858765779 \\
-0.0352688523349916	0.0231678987999652 \\
-0.0352185001064498	0.0248884150428392 \\
-0.0351666933162231	0.0265439502813066 \\
-0.0351133785782449	0.0281313545872874 \\
-0.0350585159381544	0.0296481225128017 \\
-0.0350020786992213	0.031092392173202 \\
-0.0349440530394614	0.0324629337700515 \\
-0.0348844374376215	0.0337591282676416 \\
-0.0348232419302272	0.0349809371806471 \\
-0.0347604872255466	0.036128864635218 \\
-0.0346962037029886	0.0372039130248394 \\
-0.0346304303280612	0.0382075336905528 \\
-0.0345632135135331	0.0391415741099912 \\
-0.0344946059568905	0.0400082230809072 \\
-0.0344246654826326	0.0408099553345845 \\
-0.0343534539155043	0.0415494769170567 \\
-0.0342810360075759	0.0422296725376279 \\
-0.0342074784383087	0.0428535559125807 \\
-0.0341328489025817	0.0434242239360668 \\
-0.0340572152972986	0.0439448152995407 \\
-0.0339806450128259	0.0444184739654553 \\
-0.0339032043313312	0.0448483176897267 \\
-0.0338249579302459	0.045237411589432 \\
-0.0337459684857134	0.0455887465749786 \\
-0.0336662963681134	0.0459052223158332 \\
-0.0335859994196434	0.0461896342904712 \\
-0.0335051328025329	0.0464446643873678 \\
-0.0334237489057671	0.0466728744756699 \\
-0.0333418972981724	0.0468767023509233 \\
-0.0332596247163068	0.0470584594804841 \\
-0.0331769750767109	0.0472203300211258 \\
-0.0330939895036099	0.047364370652762 \\
-0.0330107063649783	0.0474925108611007 \\
-0.03292716131187	0.0476065534018422 \\
-0.0328433873179357	0.0477081747829122 \\
-0.0327594147179754	0.0477989257025436 \\
-0.0326752712461012	0.0478802314736341 \\
-0.0325909820755093	0.0479533925433791 \\
-0.0325065698629226	0.0480195852774605 \\
-0.0324220548014053	0.0480798632170708 \\
-0.0323374546854703	0.0481351590331844 \\
-0.0322527849921828	0.0481862873956067 \\
-0.0321680589813689	0.0482339489457034 \\
-0.0320832878170974	0.0482787355138971 \\
-0.0319984807114172	0.0483211366597029 \\
-0.0319136450899683	0.0483615475378342 \\
-0.0318287867776528	0.0484002780139052 \\
-0.0317439102011548	0.048437562872969 \\
-0.0316590186038163	0.0484735728889719 \\
-0.0315741142673183	0.0485084264582737 \\
-0.0314891987338411	0.048542201450097 \\
-0.0314042730219412	0.0485749468946728 \\
-0.0313193378293312	0.048606694118347 \\
-0.0312343937160752	0.0486374669451958 \\
-0.0311494412624181	0.048667290616611 \\
-0.0310644811965106	0.0486961991324234 \\
-0.0309795144886143	0.0487242407867577 \\
-0.0308945424099078	0.0487514817552317 \\
-0.0308095665556701	0.0487780076827406 \\
-0.0307245888343055	0.0488039233177478 \\
-0.0306396114252967	0.0488293503343096 \\
-0.0305546367106343	0.0488544235715897 \\
-0.0304696671854997	0.0488792859973424 \\
-0.0303847053548882	0.0489040827623685 \\
-0.0302997536234173	0.0489289547538034 \\
-0.0302148141857249	0.0489540320738954 \\
-0.0301298889246255	0.0489794278665643 \\
-0.0300449793235692	0.0490052328866662 \\
-0.0299600863989753	0.049031511158021 \\
-0.0298752106567431	0.0490582969985922 \\
-0.0297903520757539	0.0490855936084989 \\
-0.0297055101195514	0.0491133733234272 \\
-0.0296206837757119	0.0491415795376806 \\
-0.0295358716207894	0.0491701302030952 \\
-0.0294510719072334	0.0491989227178291 \\
-0.0293662826674079	0.0492278399377944 \\
-0.0292815018288638	0.0492567569777957 \\
-0.0291967273343812	0.0492855484229503 \\
-0.0291119572600427	0.0493140955463032 \\
-0.0290271899247263	0.0493422931270779 \\
-0.0289424239849188	0.0493700554857871 \\
-0.0288576585096051	0.0493973213961961 \\
-0.0287728930311388	0.049424057597387 \\
-0.0286881275693829	0.0494502607082846 \\
-0.0286033626279329	0.0494759574374658 \\
-0.0285185991628255	0.049501203077705 \\
-0.0284338385256905	0.0495260783719989 \\
-0.0283490823847417	0.0495506849302122 \\
-0.0282643326282374	0.0495751394577137 \\
-0.0281795912560061	0.0495995671247546 \\
-0.0280948602652778	0.0496240944540332 \\
-0.0280101415373416	0.0496488421311296 \\
-0.0279254367314632	0.0496739181467394 \\
-0.0278407471920461	0.0496994116606465 \\
-0.0277560738742251	0.0497253879362497 \\
-0.0276714172920061	0.0497518846335332 \\
-0.0275867774917582	0.0497789096711117 \\
-0.0275021540524082	0.0498064407787805 \\
-0.0274175461121612	0.0498344267659202 \\
-0.0273329524200684	0.0498627904335967 \\
-0.0272483714093613	0.0498914329647912 \\
-0.0271638012882546	0.0499202395431949 \\
-0.0270792401429545	0.0499490858811763 \\
-0.0269946860469491	0.0499778452858426 \\
-0.0269101371703358	0.0500063958615139 \\
-0.0268255918829777	0.0500346274391564 \\
-0.0267410488456705	0.0500624478388234 \\
-0.0266565070842167	0.0500897881090663 \\
-0.0265719660423091	0.0501166064454463 \\
-0.0264874256103536	0.0501428905653931 \\
-0.0264028861287476	0.0501686584044572 \\
-0.0263183483655918	0.0501939570944763 \\
-0.0262338134702639	0.0502188602818949 \\
-0.0261492829056495	0.0502434639388701 \\
-0.026064758363015	0.0502678809054909 \\
-0.0259802416644718	0.0502922344735623 \\
-0.0258957346586515	0.0503166513768451 \\
-0.0258112391155608	0.0503412545863282 \\
-0.0257267566265926	0.0503661563201161 \\
-0.0256422885153351	0.0503914516652436 \\
-0.0255578357641732	0.0504172131738763 \\
-0.0254733989607429	0.0504434867409263 \\
-0.0253889782671475	0.0504702889972463 \\
-0.0253045734135314	0.0504976063664202 \\
-0.025220183716213	0.0505253958386263 \\
-0.0251358081191852	0.0505535874174781 \\
-0.025051445256469	0.0505820881006911 \\
-0.0249670935316419	0.0506107871682641 \\
-0.0248827512099101	0.050639562477558 \\
-0.024798416517412	0.0506682874074257 \\
-0.0247140877420662	0.0506968380566374 \\
-0.0246297633302263	0.0507251002873762 \\
-0.0245454419736811	0.0507529762133705 \\
-0.0244611226821267	0.0507803897637903 \\
-0.024376804837091	0.0508072910065839 \\
-0.0242924882243775	0.0508336589854778 \\
-0.0242081730433314	0.0508595029093984 \\
-0.0241238598925649	0.0508848616267841 \\
-0.0240395497331133	0.0509098014148096 \\
-0.0239552438312758	0.050934412209374 \\
-0.023870943684529	0.0509588024903681 \\
-0.0237866509348408	0.0509830931131742 \\
-0.0237023672743984	0.0510074104372219 \\
-0.0236180943491578	0.0510318791423336 \\
-0.0235338336657081	0.0510566151412647 \\
-0.0234495865067161	0.0510817189913055 \\
-0.0233653538596899	0.0511072701793714 \\
-0.0232811363630117	0.0511333226053048 \\
-0.0231969342721772	0.0511599015199712 \\
-0.0231127474480142	0.0511870020920349 \\
-0.0230285753673876	0.0512145896847334 \\
-0.0229444171556213	0.051242601826805 \\
-0.0228602716386362	0.0512709517654569 \\
-0.0227761374117014	0.0512995333993675 \\
-0.0226920129207718	0.0513282273112931 \\
-0.0226078965517021	0.0513569075573492 \\
-0.0225237867222116	0.0513854488270219 \\
-0.0224396819713576	0.051413733566869 \\
-0.0223555810414533	0.0514416586629239 \\
-0.0222714829478329	0.051469141301887 \\
-0.0221873870325923	0.0514961236778752 \\
-0.0221032929993722	0.0515225762771496 \\
-0.0220192009273505	0.0515484995541133 \\
-0.0219351112638061	0.0515739239033723 \\
-0.02185102479584	0.0515989079295709 \\
-0.0217669426030195	0.0516235351135226 \\
-0.0216828659937831	0.0516479090643525 \\
-0.021598796429343	0.0516721476277523 \\
-0.0215147354395068	0.0516963761854535 \\
-0.0214306845352621	0.0517207205269481 \\
-0.021346645123115	0.0517452996987416 \\
-0.0212626184260343	0.0517702192376192 \\
-0.0211786054154387	0.0517955651725125 \\
-0.0210946067580036	0.0518213991357974 \\
-0.0210106227801897	0.0518477548617644 \\
-0.0209266534523672	0.0518746362711283 \\
-0.0208426983932813	0.0519020172503101 \\
-0.0207587568944429	0.0519298431379104 \\
-0.0206748279628992	0.051958033833789 \\
-0.0205909103798086	0.0519864883539706 \\
-0.0205070027713651	0.0520150905724298 \\
-0.0204231036879446	0.0520437158233615 \\
-0.0203392116869114	0.0520722379886203 \\
-0.0202553254143499	0.0521005366674234 \\
-0.0201714436810883	0.052128504020717 \\
-0.0200875655287419	0.052156050901087 \\
-0.020003690282104	0.0521831119197063 \\
-0.0199198175850219	0.0522096491622552 \\
-0.0198359474178556	0.0522356543425817 \\
-0.0197520800956812	0.0522611492717277 \\
-0.0196682162475019	0.0522861846157646 \\
-0.0195843567778092	0.0523108370132061 \\
-0.0195005028128272	0.0523352047160556 \\
-0.0194166556346262	0.0523594020024805 \\
-0.0193328166069532	0.052383552678923 \\
-0.0192489870970646	0.0524077830411756 \\
-0.0191651683980376	0.0524322146946442 \\
-0.0190813616559706	0.0524569576419524 \\
-0.018997567806164	0.0524821040307704 \\
-0.0189137875218314	0.0525077229171602 \\
-0.0188300211781422	0.0525338563419582 \\
-0.018746268833505	0.0525605169430638 \\
-0.0186625302290019	0.0525876872391983 \\
-0.0185788048058451	0.0526153206257132 \\
-0.0184950917397048	0.0526433440257446 \\
-0.018411389989806	0.0526716620459505 \\
-0.0183276983598754	0.0527001624005713 \\
-0.0182440155673672	0.0527287222954762 \\
-0.0181603403169602	0.0527572154092871 \\
-0.0180766713741128	0.0527855190747219 \\
-0.0179930076344921	0.0528135212519016 \\
-0.0179093481853722	0.0528411268971733 \\
-0.0178256923555823	0.0528682633653613 \\
-0.0177420397512731	0.0528948845383139 \\
-0.0176583902755975	0.0529209734450463 \\
-0.0175747441313382	0.0529465432245725 \\
-0.0174911018064905	0.0529716363767827 \\
-0.0174074640437816	0.0529963223440943 \\
-0.0173238317960105	0.0530206935615318 \\
-0.0172402061698826	0.0530448601999789 \\
-0.0171565883616419	0.0530689439016238 \\
-0.0170729795882391	0.0530930708638768 \\
-0.0169893810179913	0.0531173646650201 \\
-0.0169057937046803	0.0531419392394584 \\
-0.0168222185288015	0.0531668924018605 \\
-0.0167386561492327	0.0531923002882162 \\
-0.016655106967968	0.0532182130296604 \\
-0.0165715711097917	0.0532446519048172 \\
-0.0164880484178995	0.0532716081323712 \\
-0.0164045384655577	0.0532990433723569 \\
-0.0163210405829768	0.0533268919075616 \\
-0.0162375538977203	0.0533550643809716 \\
-0.0161540773862159	0.0533834528767715 \\
-0.0160706099333275	0.053411937056056 \\
-0.0159871503965203	0.0534403909984657 \\
-0.0159036976709245	0.0534686903608188 \\
-0.0158202507515873	0.0534967194457815 \\
-0.0157368087894028	0.0535243777787107 \\
-0.0156533711376047	0.0535515858187587 \\
-0.0155699373862734	0.0535782894795409 \\
-0.0154865073830225	0.0536044632023723 \\
-0.0154030812388305	0.0536301114073899 \\
-0.0153196593188447	0.0536552682401474 \\
-0.0152362422188395	0.0536799956282146 \\
-0.015152830728822	0.0537043797584284 \\
-0.0150694257859935	0.0537285261752512 \\
-0.0149860284198596	0.053752553779076 \\
-0.0149026396926951	0.0537765880658274 \\
-0.0148192606388033	0.0538007539922856 \\
-0.014735892206038	0.0538251688727679 \\
-0.0146525352028891	0.0538499357109478 \\
-0.0145691902540815	0.0538751373457823 \\
-0.0144858577671161	0.053900831744192 \\
-0.0144025379115347	0.0539270487079146 \\
-0.0143192306119442	0.0539537881815614 \\
-0.0142359355550411	0.0539810202579028 \\
-0.014152652210077	0.0540086868799609 \\
-0.0140693798614475	0.0540367051430744 \\
-0.0139861176514106	0.0540649720091868 \\
-0.0139028646303878	0.0540933701653573 \\
-0.013819619811896	0.0541217746934618 \\
-0.0137363822289322	0.0541500601719356 \\
-0.0136531509885819	0.054178107805837 \\
-0.0135699253217661	0.0542058121798811 \\
-0.0134867046253507	0.0542330872505177 \\
-0.0134034884943118	0.054259871236382 \\
-0.0133202767422459	0.0542861301290905 \\
-0.0132370694091957	0.0543118596248163 \\
-0.0131538667565014	0.0543370853669001 \\
-0.0130706692491292	0.0543618614858188 \\
-0.0129874775266374	0.0543862675196691 \\
-0.0129042923645747	0.0544104038904192 \\
-0.0128211146286296	0.054434386193289 \\
-0.0127379452242341	0.0544583386240715 \\
-0.0126547850445484	0.0544823869181669 \\
-0.0125716349198123	0.0545066512027959 \\
-0.0124884955709292	0.0545312391687202 \\
-0.012405367569874	0.0545562399495624 \\
-0.01232225130909	0.0545817190565374 \\
-0.0122391469815033	0.0546077146563709 \\
-0.0121560545721515	0.0546342354038177 \\
-0.0120729738617531	0.0546612599518291 \\
-0.011989904441855	0.0546887381670837 \\
-0.0119068457405398	0.0547165939816939 \\
-0.0118237970570886	0.0547447297189281 \\
-0.0117407576035015	0.0547730316470318 \\
-0.0116577265504169	0.0548013764454321 \\
-0.0115747030747517	0.0548296382157481 \\
-0.0114916864063229	0.0548576956390474 \\
-0.0114086758708051	0.05488543887246 \\
-0.0113256709266256	0.0549127757930599 \\
-0.0112426711937773	0.0549396372340312 \\
-0.0111596764730187	0.0549659809154289 \\
-0.0110766867545021	0.0549917938460844 \\
-0.0109937022154896	0.0550170930601607 \\
-0.0109107232074425	0.0550419246465841 \\
-0.0108277502333775	0.0550663611266728 \\
-0.0107447839169228	0.0550904973292214 \\
-0.010661824964964	0.0551144449977284 \\
-0.0105788741261073	0.0551383264365195 \\
-0.0104959321473941	0.0551622675571141 \\
-0.0104129997317654	0.0551863907202218 \\
-0.0103300774986931	0.0552108077802959 \\
-0.0102471659501782	0.0552356137279898 \\
-0.0101642654439755	0.0552608812918027 \\
-0.0100813761754619	0.0552866568056389 \\
-0.00999849816904862	0.0553129575770181 \\
-0.00991563127947908	0.0553397709053756 \\
-0.00983277520278058	0.0553670548061177 \\
-0.00974992949609129	0.05539474039917 \\
-0.00966709360508638	0.0554227358261777 \\
-0.00958426689731297	0.0554509314736545 \\
-0.00950144869943175	0.0554792062051596 \\
-0.00941863833617155	0.0555074342482295 \\
-0.00933583516874024	0.0555354923445633 \\
-0.00925303863050328	0.055563266756977 \\
-0.00917024825793391	0.0555906597347726 \\
-0.00908746371514312	0.055617595069943 \\
-0.00900468481069422	0.0556440224283275 \\
-0.00892191150587166	0.0556699202094961 \\
-0.00883914391407841	0.0556952967728173 \\
-0.00875638229155162	0.0557201899600954 \\
-0.00867362702008169	0.0557446649420462 \\
-0.00859087858286763	0.0557688105112074 \\
-0.0085081375350163	0.0557927340322184 \\
-0.00842540447047415	0.0558165553367242 \\
-0.0083426799873535	0.0558403999101239 \\
-0.00825996465367189	0.055864391757587 \\
-0.00817725897546275	0.0558886463549222 \\
-0.00809456336904293	0.0559132640849889 \\
-0.0080118781389503	0.0559383245326701 \\
-0.00792920346271001	0.055963881962573 \\
-0.00784653938317251	0.0559899622363591 \\
-0.00776388580871675	0.0560165613447723 \\
-0.00768124252115258	0.0560436456376618 \\
-0.00759860919071627	0.0560711537388101 \\
-0.00751598539715543	0.0560990000366421 \\
-0.00743337065556837	0.056127079552349 \\
-0.00735076444541457	0.0561552739086816 \\
-0.00726816624096139	0.0561834580601135 \\
-0.00718557554138415	0.0562115074017862 \\
-0.00710299189879242	0.0562393048531033 \\
-0.0070204149426108	0.056266747513264 \\
-0.00693784439898564	0.0562937525103514 \\
-0.00685528010420482	0.0563202617114335 \\
-0.0067727220114856	0.0563462450259066 \\
-0.00669017019088398	0.0563717021143137 \\
-0.006607624822483	0.0563966624055639 \\
-0.00652508618340409	0.056421183421693 \\
-0.00644255462953249	0.0564453475055622 \\
-0.00636003057313494	0.0564692571377081 \\
-0.00627751445776064	0.0564930291087635 \\
-0.0061950067319426	0.0565167878789055 \\
-0.00611250782325214	0.056540658501953 \\
-0.00603001811420268	0.0565647595164181 \\
-0.00594753792135621	0.0565891962076238 \\
-0.00586506747876749	0.0566140546238313 \\
-0.00578260692662085	0.0566393966864081 \\
-0.00570015630559066	0.0566652566718375 \\
-0.00561771555710938	0.0566916392653806 \\
-0.00553528452937727	0.0567185192968746 \\
-0.00545286298861557	0.0567458431735601 \\
-0.00537045063477073	0.0567735319284028 \\
-0.00528804712063588	0.0568014857105791 \\
-0.00520565207318164	0.0568295894628437 \\
-0.00512326511578959	0.0568577194630434 \\
-0.00504088589006233	0.0568857503579155 \\
-0.00495851407594398	0.0569135622893159 \\
-0.00487614940901785	0.0569410477077464 \\
-0.00479379169404503	0.0569681174858185 \\
-0.00471144081405532	0.0569947059840798 \\
-0.00462909673458374	0.0570207747812051 \\
-0.00454675950294506	0.0570463148565044 \\
-0.00446442924273627	0.0570713471007352 \\
-0.00438210614403528	0.057095921126282 \\
-0.00429979045000676	0.0571201124444952 \\
-0.00421748244081999	0.0571440181708336 \\
-0.00413518241591739	0.0571677515021603 \\
-0.00405289067574023	0.0571914352803234 \\
-0.00397060750401761	0.0572151950080579 \\
-0.00388833315165704	0.057239151714312 \\
-0.00380606782314721	0.0572634150745959 \\
-0.0037238116662036	0.0572880771773743 \\
-0.00364156476516892	0.0573132072907443 \\
-0.00355932713843727	0.0573388479267331 \\
-0.00347709873991787	0.057365012426772 \\
-0.00339487946430851	0.0573916842054396 \\
-0.00331266915572417	0.0574188176953257 \\
-0.00323046761903617	0.0574463409392105 \\
-0.00314827463313272	0.057474159682147 \\
-0.00306608996522013	0.057502162730804 \\
-0.0029839133852496	0.0575302282754106 \\
-0.00290174467957806	0.0575582308149244 \\
-0.00281958366304951	0.0575860482917455 \\
-0.00273743018881013	0.057613569030372 \\
-0.00265528415533555	0.0576406980855192 \\
-0.00257314551034235	0.0576673626387941 \\
-0.00249101425146305	0.0576935161371072 \\
-0.00240889042377308	0.0577191409375625 \\
-0.00232677411445472	0.0577442493085081 \\
-0.00224466544505498	0.0577688827299311 \\
-0.00216256456193224	0.0577931095331024 \\
-0.00208047162558103	0.0578170210138298 \\
-0.0019983867995717	0.0578407262404638 \\
-0.00191631023983981	0.0578643458519941 \\
-0.00183424208501036	0.057888005198949 \\
-0.00175218244834867	0.057911827217115 \\
-0.00167013141180097	0.0579359254392086 \\
-0.00158808902243191	0.0579603975417145 \\
-0.00150605529139489	0.0579853197936176 \\
-0.00142403019539606	0.0580107427224311 \\
-0.0013420136804453	0.0580366882437037 \\
-0.00126000566753889	0.0580631484169836 \\
-0.00117800605979844	0.0580900858987825 \\
-0.00109601475050575	0.0581174360666341 \\
-0.00101403163142943	0.0581451106933783 \\
-0.000932056600837759	0.058173002962694 \\
-0.00085008957063282	0.0582009935406567 \\
-0.000768130472120005	0.0582289573580465 \\
-0.000686179260037891	0.05825677071768 \\
-0.000604235914608848	0.0582843183224991 \\
-0.000522300441519971	0.0583114998245701 \\
-0.000440372869896955	0.0583382355222918 \\
-0.000358453248479672	0.0583644708814299 \\
-0.000276541640337032	0.0583901796223461 \\
-0.000194638116561609	0.0584153651971696 \\
-0.000112742749454685	0.0584400605720243 \\
-3.08556057446123e-05	0.0584643263255701 \\
5.10232596255799e-05	0.058488247170546 \\
0.000132893808651371	0.0585119270942803 \\
0.000214756023952075	0.0585354833921444 \\
0.000296609910690371	0.0585590399302348 \\
0.000378455496560324	0.0585827200165918 \\
0.000460292829822519	0.0586066392815583 \\
0.000542121975510816	0.0586308989662018 \\
0.000623943010072583	0.0586555799931503 \\
0.000705756014822819	0.0586807381480981 \\
0.000787561068683695	0.058706400635194 \\
0.000869358240738177	0.0587325641891983 \\
0.000951147583144515	0.0587591948361826 \\
0.00103292912493579	0.0587862292977699 \\
0.0011147028671663	0.0588135779368955 \\
0.00119646877976772	0.0588411290512486 \\
0.00127822680034856	0.0588687542390646 \\
0.00135997683501959	0.0588963144953399 \\
0.00144171876116367	0.0589236666485242 \\
0.0015234524319037	0.0589506697209772 \\
0.0016051776818664	0.0589771907924057 \\
0.00168689433370382	0.0590031099642751 \\
0.00176860220472778	0.0590283240637111 \\
0.00185030111294302	0.0590527487852944 \\
0.00193199088173616	0.0590763190449765 \\
0.0020136713424943	0.0590989874077576 \\
0.00209534233448681	0.0591207205448069 \\
0.00217700370144364	0.0591414937710408 \\
0.00225865528439781	0.0591612838054546 \\
0.00234029691051908	0.0591800599786456 \\
0.00242192837784061	0.0591977741804628 \\
0.00250354943595873	0.0592143498919063 \\
0.00258515976295703	0.059229670676652 \\
0.00266675893895734	0.0592435685174971 \\
0.00274834641682292	0.0592558123714672 \\
0.00282992149062526	0.0592660972854859 \\
0.00291148326252927	0.0592740343647664 \\
0.00299303060875094	0.0592791418219455 \\
0.00307456214519698	0.0592808372608059 \\
0.00315607619331242	0.0592784312692523 \\
0.00323757074654658	0.0592711223173489 \\
0.00331904343771046	0.0592579928831043 \\
0.00340049150735203	0.0592380066663587 \\
0.0034819117731336	0.0592100067041127 \\
0.00356330060007124	0.0591727141725337 \\
0.00364465387140447	0.0591247276542046 \\
0.00372596695981717	0.0590645226651707 \\
0.00380723469873737	0.0589904512748284 \\
0.00388845135351226	0.05890074171111 \\
0.0039696105923867	0.058793497920802 \\
0.00405070545740911	0.0586666991459801 \\
0.00413172833564054	0.0585181996772121 \\
0.00421267093134141	0.0583457290463019 \\
0.0042935242401413	0.0581468930193959 \\
0.00437427852654099	0.0579191758385506 \\
0.00445492330643347	0.0576599442298889 \\
0.00453544733663709	0.0573664537433404 \\
0.00461583861368732	0.0570358580076665 \\
0.00469608438431039	0.0566652214712109 \\
0.00477617117008182	0.05625153615126 \\
0.00485608480873773	0.0557917428323517 \\
0.00493581051444454	0.0552827570373964 \\
0.00501533295903532	0.0547214999479296 \\
0.00509463637578784	0.0541049342757673 \\
0.00517370468675608	0.0534301048939559 \\
0.00525252165398683	0.052694183827708 \\
0.00533107105417527	0.051894518994573 \\
0.00540933687546509	0.0510286858766639 \\
0.00548730353421093	0.0500945411158769 \\
0.00556495610862939	0.0490902768550403 \\
0.00564228058540859	0.0480144745125095 \\
0.00571926411456424	0.0468661565824753 \\
0.00579589526715974	0.0456448350042501 \\
0.0058721642899854	0.0443505546452421 \\
0.00594806335094527	0.0429839304962874 \\
0.00602358676875427	0.0415461772842265 \\
0.00609873122061619	0.0400391303624944 \\
0.00617349592184146	0.0384652569411627 \\
0.0062478827718675	0.0368276569563836 \\
0.00632189646184981	0.0351300531468585 \\
0.00639554453987647	0.0333767701917779 \\
0.00646883743089002	0.0315727030598277 \\
0.00654178840954229	0.0297232750112111 \\
0.00661441352541712	0.0278343859733468 \\
0.00668673148128811	0.0259123522659078 \\
0.00675876346628994	0.0239638388733379 \\
0.00683053294702785	0.021995785645744 \\
0.00690206542069403	0.0200153289468044 \\
0.00697338813516607	0.0180297203568201 \\
0.00704452978180693	0.0160462440791129 \\
0.00711552016724772	0.0140721346894684 \\
0.0071863898708037	0.012114496813932 \\
0.00725716989434679	0.0101802282242012 \\
0.00732789131143977	0.00827594770763155 \\
0.00739858492233711	0.00640792890686972 \\
0.00746928092109434	0.00458204113928451 \\
0.00754000858052	0.00280369800586373 \\
0.00761079596007764	0.00107781439010491 \\
0.00768166964112438	-0.000591227763620351 \\
0.00775265449308532	-0.00219960470961626 \\
0.00782377347333387	-0.00374406721299785 \\
0.00789504746270466	-0.00522194811223349 \\
0.00796649513772876	-0.00663116149528324 \\
0.00803813287987361	-0.0079701939973154 \\
0.00810997472130926	-0.00923808885032825 \\
0.00818203232602423	-0.0104344234138021 \\
0.00825431500449041	-0.0115592809904218 \\
0.00832682975953667	-0.0126132177822665 \\
0.00839958136064096	-0.0135972258715335 \\
0.00847257244349457	-0.0145126931172109 \\
0.00854580363143129	-0.0153613608468855 \\
0.00861927367514553	-0.0161452801930912 \\
0.0086929796070457	-0.0168667678785435 \\
0.0087669169065948	-0.0175283621966554 \\
0.00884107967307373	-0.018132779865362 \\
0.00891546080235547	-0.0186828743559901 \\
0.00899005216449058	-0.0191815962171233 \\
0.00906484477916695	-0.019631955828488 \\
0.00913982898640871	-0.0200369889340219 \\
0.00921499461021002	-0.020399725218504 \\
0.0092903311131495	-0.0207231601102521 \\
0.0093658277403889	-0.0210102299149784 \\
0.00944147365181836	-0.0212637903142821 \\
0.00951725804145865	-0.0214865981974749 \\
0.00959317024356384	-0.0216812967382691 \\
0.00966919982517733	-0.0218504035788155 \\
0.00974533666517576	-0.0219963019429083 \\
0.00982157102008584	-0.0221212344678908 \\
0.00989789357717439	-0.0222272995206958 \\
0.00997429549549238	-0.0223164497471431 \\
0.0100507684356972	-0.0223904925945493 \\
0.0101273045795869	-0.0224510925452006 \\
0.0102038966403537	-0.0224997748015429 \\
0.0102805378646101	-0.0225379301722208 \\
0.010357222027254	-0.0225668209205084 \\
0.0104339434202298	-0.0225875873523666 \\
0.0105106968362132	-0.0226012549395109 \\
0.0105874775481946	-0.0226087417927082 \\
0.0106642812858763	-0.0226108663213283 \\
0.0107411042097229	-0.022608354936319 \\
0.0108179428834226	-0.022601849674702 \\
0.0108947942454347	-0.0225919156439389 \\
0.0109716555802085	-0.0225790482037133 \\
0.0110485244895749	-0.022563679820535 \\
0.0111253988647291	-0.0225461865468776 \\
0.0112022768591433	-0.022526894091196 \\
0.0112791568626765	-0.022506083458047 \\
0.0113560374770795	-0.0224839961486694 \\
0.0114329174930383	-0.0224608389217879 \\
0.0115097958688408	-0.0224367881221817 \\
0.0115866717107122	-0.0224119935907992 \\
0.0116635442548226	-0.0223865821750407 \\
0.0117404128509407	-0.0223606608614091 \\
0.0118172769476824	-0.0223343195551974 \\
0.0118941360792825	-0.0223076335333827 \\
0.0119709898538063	-0.0222806655975925 \\
0.0120478379427033	-0.0222534679540192 \\
0.0121246800716043	-0.022226083846634 \\
0.012201516012258	-0.022198548969095 \\
0.012278345575502	-0.0221708926794745 \\
0.012355168605169	-0.0221431390404292 \\
0.0124319849728288	-0.0221153077057956 \\
0.0125087945732737	-0.0220874146728696 \\
0.0125855973206621	-0.0220594729178846 \\
0.0126623931452378	-0.0220314929304804 \\
0.0127391819905534	-0.0220034831612845 \\
0.0128159638111302	-0.021975450395145 \\
0.0128927385704951	-0.0219474000610637 \\
0.0129695062395405	-0.0219193364885049 \\
0.0130462667951604	-0.0218912631184938 \\
0.0131230202191205	-0.0218631826767801 \\
0.0131997664971266	-0.021835097315317 \\
0.0132765056180592	-0.0218070087273997 \\
0.013353237573348	-0.0217789182409989 \\
0.013429962356461	-0.0217508268941296 \\
0.0135066799624914	-0.0217227354954776 \\
0.0135833903878227	-0.0216946446729827 \\
0.0136600936298597	-0.0216665549126252 \\
0.013736789686812	-0.0216384665892738 \\
0.0138134785575222	-0.0216103799911303 \\
0.0138901602413277	-0.0215822953390275 \\
0.0139668347379527	-0.0215542128016094 \\
0.0140435020474214	-0.0215261325072279 \\
0.014120162169991	-0.0214980545532329 \\
0.0141968151060982	-0.0214699790132012 \\
0.014273460856318	-0.0214419059425406 \\
0.014350099421331	-0.0214138353828199 \\
0.0144267308018992	-0.0213857673651021 \\
0.0145033549988458	-0.0213577019125007 \\
0.014579972013041	-0.0213296390421353 \\
0.0146565818453899	-0.0213015787666192 \\
0.0147331844968246	-0.0212735210951911 \\
0.0148097799682967	-0.0212454660345689 \\
0.0148863682607731	-0.0212174135895952 \\
0.0149629493752314	-0.0211893637637211 \\
0.0150395233126575	-0.021161316559369 \\
0.0151160900740433	-0.0211332719782033 \\
0.0151926496603851	-0.0211052300213315 \\
0.0152692020726823	-0.0210771906894534 \\
0.0153457473119368	-0.0210491539829712 \\
0.015422285379152	-0.0210211199020708 \\
0.0154988162753323	-0.0209930884467809 \\
0.0155753400014831	-0.0209650596170171 \\
0.0156518565586101	-0.020937033412613 \\
0.0157283659477196	-0.020909009833344 \\
0.0158048681698178	-0.020880988878943 \\
0.0158813632259111	-0.0208529705491134 \\
0.0159578511170058	-0.020824954843537 \\
0.0160343318441082	-0.0207969417618809 \\
0.0161108054082247	-0.0207689313038011 \\
0.0161872718103612	-0.0207409234689466 \\
0.0162637310515237	-0.020712918256961 \\
0.0163401831327181	-0.0206849156674841 \\
0.0164166280549499	-0.0206569157001534 \\
0.0164930658192247	-0.0206289183546046 \\
0.0165694964265476	-0.0206009236304721 \\
0.0166459198779239	-0.0205729315273898 \\
0.0167223361743584	-0.0205449420449909 \\
0.0167987453168559	-0.020516955182908 \\
0.0168751473064209	-0.0204889709407741 \\
0.0169515421440578	-0.0204609893182214 \\
0.0170279298307707	-0.0204330103148825 \\
0.0171043103675638	-0.0204050339303899 \\
0.0171806837554407	-0.020377060164376 \\
0.0172570499954051	-0.0203490890164733 \\
0.0173334090884604	-0.0203211204863142 \\
0.0174097610356099	-0.0202931545735314 \\
0.0174861058378566	-0.0202651912777575 \\
0.0175624434962034	-0.0202372305986252 \\
0.0176387740116529	-0.0202092725357672 \\
0.0177150973852077	-0.0201813170888163 \\
0.0177914136178701	-0.0201533642574055 \\
0.0178677227106421	-0.0201254140411677 \\
0.0179440246645258	-0.0200974664397359 \\
0.0180203194805228	-0.0200695214527432 \\
0.0180966071596347	-0.0200415790798227 \\
0.0181728877028628	-0.0200136393206077 \\
0.0182491611112085	-0.0199857021747315 \\
0.0183254273856725	-0.0199577676418274 \\
0.0184016865272558	-0.0199298357215288 \\
0.018477938536959	-0.0199019064134693 \\
0.0185541834157824	-0.0198739797172824 \\
0.0186304211647264	-0.0198460556326018 \\
0.018706651784791	-0.0198181341590611 \\
0.0187828752769761	-0.0197902152962941 \\
0.0188590916422813	-0.0197622990439347 \\
0.0189353008817062	-0.0197343854016168 \\
0.01901150299625	-0.0197064743689743 \\
0.0190876979869119	-0.0196785659456413 \\
0.0191638858546908	-0.0196506601312519 \\
0.0192400666005854	-0.0196227569254403 \\
0.0193162402255944	-0.0195948563278407 \\
0.0193924067307161	-0.0195669583380875 \\
0.0194685661169487	-0.0195390629558151 \\
0.0195447183852901	-0.0195111701806578 \\
0.0196208635367383	-0.0194832800122503 \\
0.0196970015722908	-0.0194553924502271 \\
0.019773132492945	-0.0194275074942229 \\
0.0198492562996983	-0.0193996251438723 \\
0.0199253729935477	-0.0193717453988103 \\
0.0200014825754901	-0.0193438682586717 \\
0.0200775850465221	-0.0193159937230913 \\
0.0201536804076404	-0.0192881217917042 \\
0.0202297686598411	-0.0192602524641456 \\
0.0203058498041205	-0.0192323857400504 \\
0.0203819238414746	-0.019204521619054 \\
0.020457990772899	-0.0191766601007915 \\
0.0205340505993893	-0.0191488011848984 \\
0.020610103321941	-0.01912094487101 \\
0.0206861489415492	-0.0190930911587619 \\
0.0207621874592091	-0.0190652400477895 \\
0.0208382188759153	-0.0190373915377285 \\
0.0209142431926626	-0.0190095456282145 \\
0.0209902604104455	-0.0189817023188834 \\
0.0210662705302581	-0.018953861609371 \\
0.0211422735530947	-0.018926023499313 \\
0.0212182694799491	-0.0188981879883455 \\
0.021294258311815	-0.0188703550761046 \\
0.0213702400496859	-0.0188425247622262 \\
0.0214462146945554	-0.0188146970463466 \\
0.0215221822474163	-0.018786871928102 \\
0.0215981427092619	-0.0187590494071286 \\
0.0216740960810848	-0.0187312294830629 \\
0.0217500423638778	-0.0187034121555412 \\
0.0218259815586331	-0.0186755974242001 \\
0.021901913666343	-0.0186477852886761 \\
0.0219778386879997	-0.0186199757486059 \\
0.0220537566245949	-0.0185921688036262 \\
0.0221296674771203	-0.0185643644533737 \\
0.0222055712465675	-0.0185365626974853 \\
0.0222814679339278	-0.0185087635355978 \\
0.0223573575401922	-0.0184809669673483 \\
0.0224332400663518	-0.0184531729923738 \\
0.0225091155133973	-0.0184253816103114 \\
0.0225849838823192	-0.0183975928207983 \\
0.022660845174108	-0.0183698066234717 \\
0.0227366993897539	-0.018342023017969 \\
0.0228125465302469	-0.0183142420039274 \\
0.0228883865965767	-0.0182864635809845 \\
0.0229642195897331	-0.0182586877487778 \\
0.0230400455107056	-0.0182309145069448 \\
0.0231158643604834	-0.0182031438551232 \\
0.0231916761400556	-0.0181753757929508 \\
0.0232674808504111	-0.0181476103200653 \\
0.0233432784925386	-0.0181198474361045 \\
0.0234190690674268	-0.0180920871407064 \\
0.0234948525760639	-0.0180643294335089 \\
0.0235706290194382	-0.0180365743141502 \\
0.0236463983985375	-0.0180088217822683 \\
0.0237221607143498	-0.0179810718375015 \\
0.0237979159678627	-0.0179533244794879 \\
0.0238736641600635	-0.017925579707866 \\
0.0239494052919396	-0.0178978375222741 \\
0.024025139364478	-0.0178700979223506 \\
0.0241008663786656	-0.0178423609077341 \\
0.0241765863354891	-0.0178146264780632 \\
0.024252299235935	-0.0177868946329766 \\
0.0243280050809897	-0.0177591653721129 \\
0.0244037038716393	-0.017731438695111 \\
0.0244793956088698	-0.0177037146016098 \\
0.0245550802936669	-0.0176759930912481 \\
0.0246307579270163	-0.017648274163665 \\
0.0247064285099033	-0.0176205578184995 \\
0.0247820920433133	-0.0175928440553907 \\
0.0248577485282312	-0.017565132873978 \\
0.0249333979656419	-0.0175374242739004 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.033706154717265	-0.0456455335561725 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0211681153144074	-0.0344233184479753 \\
-0.022239258228309	0.0514795419818699 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.0360280414036392	-0.044750061134071 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0203369456944701	-0.0341188806704622 \\
-0.0213653164756298	0.0517398125793963 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.0368565208151393	-0.0444305449106348 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.034735611708269	-0.0393927715529568 \\
-0.0356649887345618	0.0058955482628862 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.040440270104026	-0.0430484151647018 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0118829139546375	-0.0310223687526016 \\
-0.0124805842722501	0.0545335993522201 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.0219320944286895	-0.0501863866246928 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.01297154800322	-0.0314211096621893 \\
-0.0136245287859545	0.0541876789731486 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.0327057520079168	-0.0460313547258592 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0330378502854485	-0.038770921689929 \\
-0.0345590790108336	0.0391961972436703 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.00105663602677333	-0.0270569591514345 \\
0.0414350378257669	-0.042664767217348 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0312807410904355	-0.0381273341413154 \\
-0.0328653466929664	0.047682673316357 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.0337657637486331	-0.0456225443879191 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.00472822430339019	0.0565046476958772 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.0296824650291083	-0.0471973332938525 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0318318593114595	-0.0383291957136479 \\
-0.0334291231386235	0.0466586222278658 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.0320856877047709	-0.04627049235762 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.00105663602677333	-0.0270569591514345 \\
-0.00110941837781789	0.0581129399961442 \\
};
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid,draw=black}, only marks, forget plot]
table [row sep=\\]{%
-0.022239258228309	0.0514795419818699 \\
-0.0213653164756298	0.0517398125793963 \\
-0.0356649887345618	0.0058955482628862 \\
-0.0124805842722501	0.0545335993522201 \\
-0.0136245287859545	0.0541876789731486 \\
-0.0345590790108336	0.0391961972436703 \\
-0.0328653466929664	0.047682673316357 \\
0.00472822430339019	0.0565046476958772 \\
-0.0334291231386235	0.0466586222278658 \\
-0.00110941837781789	0.0581129399961442 \\
};
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
-0.0270942853203215	-0.069094187456811 \\
-0.0270094545043918	-0.0690614711073633 \\
-0.026924632274549	-0.0690287580692761 \\
-0.0268398186294897	-0.0689960483420469 \\
-0.0267550135679106	-0.0689633419251729 \\
-0.0266702170885089	-0.0689306388181518 \\
-0.0265854291899818	-0.068897939020481 \\
-0.0265006498710268	-0.0688652425316582 \\
-0.0264158791303419	-0.0688325493511814 \\
-0.0263311169666251	-0.0687998594785483 \\
-0.0262463633785748	-0.068767172913257 \\
-0.0261616183648896	-0.0687344896548056 \\
-0.0260768819242684	-0.0687018097026922 \\
-0.0259921540554103	-0.0686691330564152 \\
-0.0259074347570148	-0.0686364597154731 \\
-0.0258227240277814	-0.0686037896793642 \\
-0.0257380218664103	-0.0685711229475872 \\
-0.0256533282716015	-0.0685384595196409 \\
-0.0255686432420556	-0.0685057993950241 \\
-0.0254839667764732	-0.0684731425732355 \\
-0.0253992988735553	-0.0684404890537744 \\
-0.0253146395320033	-0.0684078388361397 \\
-0.0252299887505186	-0.0683751919198308 \\
-0.0251453465278029	-0.0683425483043469 \\
-0.0250607128625584	-0.0683099079891874 \\
-0.0249760877534874	-0.0682772709738519 \\
-0.0248914711992924	-0.0682446372578401 \\
-0.0248068631986762	-0.0682120068406515 \\
-0.0247222637503419	-0.0681793797217861 \\
-0.0246376728529929	-0.0681467559007438 \\
-0.0245530905053328	-0.0681141353770246 \\
-0.0244685167060655	-0.0680815181501286 \\
-0.0243839514538951	-0.0680489042195561 \\
-0.024299394747526	-0.0680162935848074 \\
-0.0242148465856629	-0.0679836862453829 \\
-0.0241303069670106	-0.0679510822007831 \\
-0.0240457758902745	-0.0679184814505088 \\
-0.0239612533541599	-0.0678858839940606 \\
-0.0238767393573725	-0.0678532898309394 \\
-0.0237922338986183	-0.0678206989606461 \\
-0.0237077369766036	-0.0677881113826817 \\
-0.0236232485900348	-0.0677555270965475 \\
-0.0235387687376187	-0.0677229461017445 \\
-0.0234542974180623	-0.0676903683977742 \\
-0.0233698346300729	-0.067657793984138 \\
-0.023285380372358	-0.0676252228603375 \\
-0.0232009346436255	-0.0675926550258742 \\
-0.0231164974425833	-0.06756009048025 \\
-0.0230320687679398	-0.0675275292229667 \\
-0.0229476486184036	-0.0674949712535261 \\
-0.0228632369926836	-0.0674624165714305 \\
-0.0227788338894887	-0.0674298651761818 \\
-0.0226944393075285	-0.0673973170672824 \\
-0.0226100532455125	-0.0673647722442346 \\
-0.0225256757021506	-0.0673322307065409 \\
-0.0224413066761529	-0.0672996924537037 \\
-0.0223569461662299	-0.0672671574852258 \\
-0.0222725941710923	-0.0672346258006099 \\
-0.0221882506894509	-0.0672020973993589 \\
-0.0221039157200169	-0.0671695722809756 \\
-0.0220195892615018	-0.0671370504449631 \\
-0.0219352713126173	-0.0671045318908247 \\
-0.0218509618720754	-0.0670720166180635 \\
-0.0217666609385883	-0.0670395046261828 \\
-0.0216823685108684	-0.0670069959146863 \\
-0.0215980845876286	-0.0669744904830773 \\
-0.0215138091675818	-0.0669419883308595 \\
-0.0214295422494413	-0.0669094894575367 \\
-0.0213452838319206	-0.0668769938626128 \\
-0.0212610339137335	-0.0668445015455917 \\
-0.0211767924935941	-0.0668120125059774 \\
-0.0210925595702166	-0.0667795267432741 \\
-0.0210083351423157	-0.066747044256986 \\
-0.0209241192086061	-0.0667145650466175 \\
-0.0208399117678029	-0.0666820891116731 \\
-0.0207557128186215	-0.0666496164516573 \\
-0.0206715223597774	-0.0666171470660747 \\
-0.0205873403899866	-0.0665846809544302 \\
-0.0205031669079651	-0.0665522181162285 \\
-0.0204190019124293	-0.0665197585509746 \\
-0.0203348454020959	-0.0664873022581735 \\
-0.0202506973756818	-0.0664548492373304 \\
-0.020166557831904	-0.0664223994879506 \\
-0.0200824267694801	-0.0663899530095394 \\
-0.0199983041871277	-0.0663575098016023 \\
-0.0199141900835647	-0.0663250698636447 \\
-0.0198300844575093	-0.0662926331951724 \\
-0.0197459873076799	-0.066260199795691 \\
-0.0196618986327953	-0.0662277696647066 \\
-0.0195778184315744	-0.0661953428017249 \\
-0.0194937467027364	-0.0661629192062521 \\
-0.0194096834450009	-0.0661304988777942 \\
-0.0193256286570875	-0.0660980818158576 \\
-0.0192415823377163	-0.0660656680199486 \\
-0.0191575444856075	-0.0660332574895735 \\
-0.0190735150994816	-0.0660008502242391 \\
-0.0189894941780593	-0.0659684462234518 \\
-0.0189054817200618	-0.0659360454867185 \\
-0.0188214777242103	-0.065903648013546 \\
-0.0187374821892263	-0.0658712538034413 \\
-0.0186534951138316	-0.0658388628559113 \\
-0.0185695164967483	-0.0658064751704633 \\
-0.0184855463366987	-0.0657740907466044 \\
-0.0184015846324054	-0.065741709583842 \\
-0.0183176313825912	-0.0657093316816836 \\
-0.0182336865859791	-0.0656769570396366 \\
-0.0181497502412926	-0.0656445856572087 \\
-0.0180658223472553	-0.0656122175339077 \\
-0.0179819029025909	-0.0655798526692414 \\
-0.0178979919060236	-0.0655474910627177 \\
-0.0178140893562777	-0.0655151327138447 \\
-0.017730195252078	-0.0654827776221304 \\
-0.0176463095921492	-0.0654504257870831 \\
-0.0175624323752166	-0.0654180772082112 \\
-0.0174785636000055	-0.0653857318850231 \\
-0.0173947032652415	-0.0653533898170273 \\
-0.0173108513696506	-0.0653210510037324 \\
-0.017227007911959	-0.0652887154446471 \\
-0.017143172890893	-0.0652563831392804 \\
-0.0170593463051794	-0.065224054087141 \\
-0.0169755281535451	-0.0651917282877381 \\
-0.0168917184347172	-0.0651594057405807 \\
-0.0168079171474233	-0.0651270864451781 \\
-0.016724124290391	-0.0650947704010396 \\
-0.0166403398623483	-0.0650624576076746 \\
-0.0165565638620234	-0.0650301480645926 \\
-0.0164727962881448	-0.0649978417713032 \\
-0.0163890371394411	-0.0649655387273162 \\
-0.0163052864146415	-0.0649332389321414 \\
-0.0162215441124751	-0.0649009423852886 \\
-0.0161378102316714	-0.0648686490862679 \\
-0.0160540847709601	-0.0648363590345894 \\
-0.0159703677290714	-0.0648040722297633 \\
-0.0158866591047354	-0.0647717886712999 \\
-0.0158029588966826	-0.0647395083587096 \\
-0.0157192671036438	-0.0647072312915029 \\
-0.0156355837243501	-0.0646749574691905 \\
-0.0155519087575327	-0.0646426868912829 \\
-0.0154682422019232	-0.064610419557291 \\
-0.0153845840562534	-0.0645781554667257 \\
-0.0153009343192552	-0.064545894619098 \\
-0.0152172929896611	-0.064513637013919 \\
-0.0151336600662035	-0.0644813826506999 \\
-0.0150500355476153	-0.0644491315289519 \\
-0.0149664194326295	-0.0644168836481865 \\
-0.0148828117199795	-0.0643846390079151 \\
-0.0147992124083989	-0.0643523976076493 \\
-0.0147156214966213	-0.0643201594469009 \\
-0.0146320389833811	-0.0642879245251815 \\
-0.0145484648674124	-0.064255692842003 \\
-0.0144648991474499	-0.0642234643968775 \\
-0.0143813418222284	-0.064191239189317 \\
-0.0142977928904831	-0.0641590172188337 \\
-0.0142142523509492	-0.0641267984849398 \\
-0.0141307202023624	-0.0640945829871477 \\
-0.0140471964434586	-0.0640623707249699 \\
-0.0139636810729738	-0.0640301616979189 \\
-0.0138801740896445	-0.0639979559055075 \\
-0.0137966754922072	-0.0639657533472483 \\
-0.0137131852793989	-0.0639335540226542 \\
-0.0136297034499567	-0.0639013579312382 \\
-0.0135462300026179	-0.0638691650725133 \\
-0.0134627649361202	-0.0638369754459927 \\
-0.0133793082492015	-0.0638047890511897 \\
-0.0132958599406	-0.0637726058876175 \\
-0.013212420009054	-0.0637404259547896 \\
-0.0131289884533021	-0.0637082492522195 \\
-0.0130455652720834	-0.063676075779421 \\
-0.0129621504641369	-0.0636439055359077 \\
-0.0128787440282021	-0.0636117385211935 \\
-0.0127953459630187	-0.0635795747347922 \\
-0.0127119562673264	-0.063547414176218 \\
-0.0126285749398656	-0.063515256844985 \\
-0.0125452019793767	-0.0634831027406073 \\
-0.0124618373846002	-0.0634509518625993 \\
-0.0123784811542773	-0.0634188042104755 \\
-0.0122951332871489	-0.0633866597837503 \\
-0.0122117937819566	-0.0633545185819383 \\
-0.0121284626374421	-0.0633223806045543 \\
-0.0120451398523472	-0.0632902458511131 \\
-0.0119618254254143	-0.0632581143211295 \\
-0.0118785193553857	-0.0632259860141186 \\
-0.0117952216410041	-0.0631938609295956 \\
-0.0117119322810124	-0.0631617390670754 \\
-0.011628651274154	-0.0631296204260736 \\
-0.0115453786191722	-0.0630975050061055 \\
-0.0114621143148107	-0.0630653928066865 \\
-0.0113788583598135	-0.0630332838273322 \\
-0.0112956107529248	-0.0630011780675584 \\
-0.0112123714928891	-0.0629690755268808 \\
-0.011129140578451	-0.0629369762048153 \\
-0.0110459180083556	-0.0629048801008778 \\
-0.010962703781348	-0.0628727872145845 \\
-0.0108794978961738	-0.0628406975454515 \\
-0.0107963003515786	-0.0628086110929951 \\
-0.0107131111463083	-0.0627765278567316 \\
-0.0106299302791094	-0.0627444478361775 \\
-0.0105467577487281	-0.0627123710308493 \\
-0.0104635935539113	-0.0626802974402638 \\
-0.0103804376934058	-0.0626482270639376 \\
-0.010297290165959	-0.0626161599013877 \\
-0.0102141509703183	-0.0625840959521309 \\
-0.0101310201052314	-0.0625520352156843 \\
-0.0100478975694463	-0.062519977691565 \\
-0.00996478336171132	-0.0624879233792903 \\
-0.00988167748077484	-0.0624558722783775 \\
-0.0097985799253856	-0.062423824388344 \\
-0.00971549069429261	-0.0623917797087074 \\
-0.00963240978624509	-0.0623597382389853 \\
-0.00954933719999253	-0.0623276999786953 \\
-0.00946627293428467	-0.0622956649273554 \\
-0.00938321698787147	-0.0622636330844834 \\
-0.0093001693595032	-0.0622316044495973 \\
-0.00921713004793031	-0.0621995790222153 \\
-0.00913409905190357	-0.0621675568018555 \\
-0.00905107637017394	-0.0621355377880362 \\
-0.00896806200149267	-0.0621035219802759 \\
-0.00888505594461124	-0.0620715093780929 \\
-0.00880205819828138	-0.062039499981006 \\
-0.0087190687612551	-0.0620074937885338 \\
-0.00863608763228461	-0.0619754908001951 \\
-0.0085531148101224	-0.0619434910155087 \\
-0.00847015029352122	-0.0619114944339936 \\
-0.00838719408123404	-0.0618795010551689 \\
-0.00830424617201411	-0.0618475108785538 \\
-0.0082213065646149	-0.0618155239036675 \\
-0.00813837525779014	-0.0617835401300293 \\
-0.00805545225029383	-0.0617515595571588 \\
-0.0079725375408802	-0.0617195821845755 \\
-0.00788963112830372	-0.061687608011799 \\
-0.00780673301131914	-0.0616556370383491 \\
-0.00772384318868142	-0.0616236692637455 \\
-0.0076409616591458	-0.0615917046875084 \\
-0.00755808842146775	-0.0615597433091575 \\
-0.00747522347440302	-0.0615277851282132 \\
-0.00739236681670756	-0.0614958301441956 \\
-0.00730951844713761	-0.061463878356625 \\
-0.00722667836444965	-0.0614319297650219 \\
-0.00714384656740038	-0.0613999843689068 \\
-0.0070610230547468	-0.0613680421678002 \\
-0.0069782078252461	-0.0613361031612229 \\
-0.00689540087765578	-0.0613041673486956 \\
-0.00681260221073354	-0.0612722347297394 \\
-0.00672981182323734	-0.0612403053038751 \\
-0.00664702971392541	-0.0612083790706238 \\
-0.00656425588155621	-0.0611764560295067 \\
-0.00648149032488844	-0.0611445361800452 \\
-0.00639873304268107	-0.0611126195217605 \\
-0.0063159840336933	-0.0610807060541741 \\
-0.00623324329668459	-0.0610487957768077 \\
-0.00615051083041464	-0.0610168886891828 \\
-0.0060677866336434	-0.0609849847908213 \\
-0.00598507070513108	-0.0609530840812449 \\
-0.00590236304363811	-0.0609211865599756 \\
-0.00581966364792519	-0.0608892922265355 \\
-0.00573697251675327	-0.0608574010804467 \\
-0.00565428964888354	-0.0608255131212314 \\
-0.00557161504307743	-0.060793628348412 \\
-0.00548894869809663	-0.0607617467615109 \\
-0.00540629061270306	-0.0607298683600505 \\
-0.00532364078565893	-0.0606979931435536 \\
-0.00524099921572663	-0.0606661211115428 \\
-0.00515836590166886	-0.060634252263541 \\
-0.00507574084224853	-0.060602386599071 \\
-0.00499312403622882	-0.0605705241176558 \\
-0.00491051548237314	-0.0605386648188185 \\
-0.00482791517944515	-0.0605068087020824 \\
-0.00474532312620875	-0.0604749557669706 \\
-0.00466273932142812	-0.0604431060130067 \\
-0.00458016376386765	-0.0604112594397139 \\
-0.004497596452292	-0.060379416046616 \\
-0.00441503738546605	-0.0603475758332365 \\
-0.00433248656215496	-0.0603157387990993 \\
-0.00424994398112411	-0.0602839049437282 \\
-0.00416740964113915	-0.0602520742666471 \\
-0.00408488354096594	-0.0602202467673801 \\
-0.00400236567937064	-0.0601884224454513 \\
-0.0039198560551196	-0.0601566013003849 \\
-0.00383735466697946	-0.0601247833317053 \\
-0.00375486151371708	-0.0600929685389369 \\
-0.00367237659409957	-0.0600611569216043 \\
-0.0035898999068943	-0.060029348479232 \\
-0.00350743145086888	-0.0599975432113447 \\
-0.00342497122479115	-0.0599657411174672 \\
-0.00334251922742922	-0.0599339421971245 \\
-0.00326007545755143	-0.0599021464498416 \\
-0.00317763991392637	-0.0598703538751434 \\
-0.00309521259532287	-0.0598385644725553 \\
-0.00301279350051003	-0.0598067782416024 \\
-0.00293038262825716	-0.0597749951818102 \\
-0.00284797997733384	-0.0597432152927041 \\
-0.00276558554650989	-0.0597114385738097 \\
-0.00268319933455538	-0.0596796650246526 \\
-0.0026008213402406	-0.0596478946447586 \\
-0.00251845156233612	-0.0596161274336536 \\
-0.00243608999961273	-0.0595843633908634 \\
-0.00235373665084148	-0.0595526025159141 \\
-0.00227139151479367	-0.0595208448083318 \\
-0.00218905459024082	-0.0594890902676428 \\
-0.00210672587595472	-0.0594573388933734 \\
-0.00202440537070738	-0.05942559068505 \\
-0.00194209307327109	-0.059393845642199 \\
-0.00185978898241835	-0.0593621037643472 \\
-0.00177749309692193	-0.0593303650510211 \\
-0.00169520541555483	-0.0592986295017476 \\
-0.00161292593709029	-0.0592668971160535 \\
-0.00153065466030182	-0.0592351678934659 \\
-0.00144839158396315	-0.0592034418335119 \\
-0.00136613670684826	-0.0591717189357185 \\
-0.00128389002773137	-0.059139999199613 \\
-0.00120165154538697	-0.0591082826247228 \\
-0.00111942125858976	-0.0590765692105754 \\
-0.0010371991661147	-0.0590448589566982 \\
-0.000954985266737004	-0.059013151862619 \\
-0.000872779559232113	-0.0589814479278654 \\
-0.000790582042375719	-0.0589497471519654 \\
-0.000708392714943755	-0.0589180495344467 \\
-0.000626211575712407	-0.0588863550748374 \\
-0.000544038623458098	-0.0588546637726657 \\
-0.000461873856957486	-0.0588229756274597 \\
-0.000379717274987492	-0.0587912906387478 \\
-0.000297568876325266	-0.0587596088060582 \\
-0.000215428659748204	-0.0587279301289195 \\
-0.000133296624033955	-0.0586962546068604 \\
-5.11727679603987e-05	-0.0586645822394093 \\
3.09429096943347e-05	-0.0586329130260952 \\
0.000113050410151874	-0.0586012469664469 \\
0.000195149734633605	-0.0585695840599932 \\
0.000277240884360666	-0.0585379243062634 \\
0.000359323860553955	-0.0585062677047865 \\
0.000441398664434134	-0.0584746142550917 \\
0.000523465297221608	-0.0584429639567084 \\
0.000605523760136549	-0.0584113168091661 \\
0.000687574054398886	-0.0583796728119941 \\
0.000769616181228294	-0.0583480319647222 \\
0.000851650141844222	-0.0583163942668799 \\
0.000933675937465867	-0.0582847597179973 \\
0.00101569356931218	-0.058253128317604 \\
0.00109770303860188	-0.0582215000652301 \\
0.00117970434655343	-0.0581898749604058 \\
0.00126169749438505	-0.058158253002661 \\
0.00134368248331475	-0.0581266341915262 \\
0.00142565931456025	-0.0580950185265317 \\
0.00150762798933906	-0.0580634060072078 \\
0.00158958850886844	-0.0580317966330853 \\
0.0016715408743654	-0.0580001904036946 \\
0.00175348508704671	-0.0579685873185666 \\
0.00183542114812892	-0.057936987377232 \\
0.00191734905882829	-0.0579053905792218 \\
0.0019992688203609	-0.0578737969240669 \\
0.00208118043394253	-0.0578422064112986 \\
0.00216308390078876	-0.0578106190404479 \\
0.00224497922211491	-0.0577790348110462 \\
0.00232686639913605	-0.0577474537226248 \\
0.00240874543306703	-0.0577158757747153 \\
0.00249061632512244	-0.0576843009668491 \\
0.00257247907651664	-0.0576527292985579 \\
0.00265433368846374	-0.0576211607693736 \\
0.00273618016217762	-0.0575895953788278 \\
0.00281801849887191	-0.0575580331264526 \\
0.00289984869975999	-0.05752647401178 \\
0.00298167076605502	-0.0574949180343421 \\
0.0030634846989699	-0.057463365193671 \\
0.0031452904997173	-0.0574318154892991 \\
0.00322708816950965	-0.0574002689207588 \\
0.00330887770955913	-0.0573687254875825 \\
0.00339065912107767	-0.0573371851893028 \\
0.003472432405277	-0.0573056480254523 \\
0.00355419756336856	-0.0572741139955638 \\
0.00363595459656359	-0.05724258309917 \\
0.00371770350607305	-0.0572110553358039 \\
0.0037994442931077	-0.0571795307049985 \\
0.00388117695887802	-0.0571480092062867 \\
0.00396290150459428	-0.0571164908392018 \\
0.00404461793146649	-0.057084975603277 \\
0.00412632624070445	-0.0570534634980455 \\
0.00420802643351767	-0.0570219545230408 \\
0.00428971851111547	-0.0569904486777962 \\
0.00437140247470689	-0.0569589459618452 \\
0.00445307832550076	-0.0569274463747214 \\
0.00453474606470565	-0.0568959499159584 \\
0.0046164056935299	-0.05686445658509 \\
0.00469805721318161	-0.0568329663816496 \\
0.00477970062486864	-0.0568014793051712 \\
0.0048613359297986	-0.0567699953551885 \\
0.00494296312917888	-0.0567385145312352 \\
0.00502458222421661	-0.0567070368328452 \\
0.0051061932161187	-0.0566755622595523 \\
0.00518779610609181	-0.0566440908108901 \\
0.00526939089534235	-0.0566126224863926 \\
0.00535097758507652	-0.0565811572855934 \\
0.00543255617650025	-0.0565496952080261 \\
0.00551412667081925	-0.0565182362532241 \\
0.005595689069239	-0.056486780420721 \\
0.00567724337296471	-0.05645532771005 \\
0.0057587895832014	-0.0564238781207442 \\
0.00584032770115379	-0.0563924316523364 \\
0.00592185772802642	-0.0563609883043591 \\
0.00600337966502357	-0.0563295480763448 \\
0.00608489351334927	-0.0562981109678251 \\
0.00616639927420734	-0.0562666769783317 \\
0.00624789694880134	-0.0562352461073955 \\
0.00632938653833461	-0.0562038183545467 \\
0.00641086804401026	-0.0561723937193151 \\
0.00649234146703114	-0.0561409722012296 \\
0.0065738068085999	-0.056109553799818 \\
0.00665526406991894	-0.0560781385146075 \\
0.00673671325219042	-0.0560467263451236 \\
0.00681815435661629	-0.0560153172908907 \\
0.00689958738439825	-0.0559839113514317 \\
0.00698101233673779	-0.0559525085262676 \\
0.00706242921483616	-0.0559211088149173 \\
0.0071438380198944	-0.0558897122168976 \\
0.00722523875311331	-0.0558583187317224 \\
0.00730663141569349	-0.055826928358903 \\
0.0073880160088353	-0.055795541097947 \\
0.00746939253373891	-0.0557641569483583 \\
0.00755076099160424	-0.0557327759096364 \\
0.00763212138363106	-0.0557013979812762 \\
0.00771347371101887	-0.0556700231627666 \\
0.00779481797496703	-0.0556386514535907 \\
0.00787615417667466	-0.0556072828532242 \\
0.00795748231734073	-0.055575917361135 \\
0.008038802398164	-0.0555445549767822 \\
0.00812011442034308	-0.0555131956996144 \\
0.00820141838507641	-0.0554818395290692 \\
0.00828271429356225	-0.0554504864645711 \\
0.00836400214699876	-0.0554191365055304 \\
0.00844528194658393	-0.0553877896513412 \\
0.00852655369351567	-0.0553564459013793 \\
0.00860781738899175	-0.0553251052550002 \\
0.0086890730342099	-0.0552937677115363 \\
0.00877032063036775	-0.0552624332702943 \\
0.00885156017866292	-0.0552311019305524 \\
0.00893279168029299	-0.0551997736915559 \\
0.00901401513645557	-0.0551684485525144 \\
0.00909523054834833	-0.0551371265125966 \\
0.00917643791716899	-0.0551058075709261 \\
0.00925763724411543	-0.0550744917265756 \\
0.00933882853038567	-0.0550431789785609 \\
0.00942001177717796	-0.0550118693258348 \\
0.00950118698569085	-0.0549805627672789 \\
0.0095823541571232	-0.0549492593016959 \\
0.00966351329267431	-0.0549179589278001 \\
0.00974466439354396	-0.0548866616442076 \\
0.00982580746093252	-0.0548553674494246 \\
0.00990694249604105	-0.054824076341835 \\
0.00998806950007139	-0.0547927883196866 \\
0.0100691884742263	-0.0547615033810755 \\
0.0101502994197097	-0.0547302215239289 \\
0.0102314023377266	-0.0546989427459865 \\
0.0103124972294835	-0.0546676670447793 \\
0.0103935840961883	-0.0546363944176063 \\
0.0104746629390511	-0.0546051248615089 \\
0.0105557337592835	-0.0545738583732426 \\
0.0106367965581	-0.0545425949492455 \\
0.0107178513367172	-0.0545113345856037 \\
0.010798898096355	-0.054480077278013 \\
0.0108799368382363	-0.0544488230217368 \\
0.0109609675635881	-0.0544175718115593 \\
0.0110419902736413	-0.0543863236417347 \\
0.0111230049696315	-0.0543550785059298 \\
0.0112040116527995	-0.0543238363971625 \\
0.0112850103243921	-0.0542925973077331 \\
0.0113660009856626	-0.0542613612291485 \\
0.0114469836378713	-0.0542301281520397 \\
0.0115279582822871	-0.0541988980660705 \\
0.0116089249201876	-0.0541676709598374 \\
0.0116898835528606	-0.0541364468207595 \\
0.011770834181605	-0.0541052256349583 \\
0.0118517768077323	-0.0540740073871249 \\
0.0119327114325677	-0.0540427920603749 \\
0.0120136380574517	-0.0540115796360901 \\
0.012094556683742	-0.0539803700937435 \\
0.012175467312815	-0.0539491634107091 \\
0.012256369946068	-0.0539179595620535 \\
0.0123372645849213	-0.0538867585203074 \\
0.0124181512308211	-0.0538555602552167 \\
0.0124990298852414	-0.0538243647334699 \\
0.0125799005496877	-0.0537931719184008 \\
0.0126607632256999	-0.0537619817696638 \\
0.012741617914856	-0.0537307942428802 \\
0.0128224646187758	-0.0536996092892519 \\
0.0129033033391255	-0.0536684268551408 \\
0.0129841340776222	-0.0536372468816112 \\
0.0130649568360389	-0.0536060693039303 \\
0.0131457716162108	-0.0535748940510265 \\
0.0132265784200404	-0.0535437210448992 \\
0.0133073772495054	-0.0535125501999774 \\
0.0133881681066651	-0.0534813814224235 \\
0.013468950993669	-0.0534502146093768 \\
0.0135497259127655	-0.0534190496481334 \\
0.0136304928663113	-0.0533878864152557 \\
0.013711251856782	-0.0533567247756082 \\
0.0137920028867835	-0.0533255645813119 \\
0.0138727459590642	-0.0532944056706128 \\
0.0139534810765289	-0.0532632478666572 \\
0.0140342082422529	-0.0532320909761666 \\
0.0141149274594984	-0.0532009347880056 \\
0.0141956387317319	-0.0531697790716344 \\
0.0142763420626427	-0.0531386235754372 \\
0.0143570374561636	-0.0531074680249193 \\
0.014437724916493	-0.0530763121207603 \\
0.0145184044481191	-0.0530451555367174 \\
0.0145990760558458	-0.053013997917364 \\
0.014679739744821	-0.0529828388756562 \\
0.0147603955205674	-0.0529516779903118 \\
0.0148410433890151	-0.0529205148029928 \\
0.0149216833565379	-0.0528893488152741 \\
0.0150023154299915	-0.0528581794853878 \\
0.0150829396167558	-0.0528270062247264 \\
0.0151635559247793	-0.0527958283940895 \\
0.0152441643626281	-0.052764645299658 \\
0.0153247649395383	-0.052733456188678 \\
0.0154053576654723	-0.0527022602448363 \\
0.0154859425511799	-0.0526710565833085 \\
0.0155665196082634	-0.0526398442454594 \\
0.0156470888492481	-0.0526086221931749 \\
0.0157276502876583	-0.0525773893028025 \\
0.015808203938098	-0.0525461443586789 \\
0.0158887498163387	-0.0525148860462188 \\
0.0159692879394127	-0.0524836129445409 \\
0.0160498183257141	-0.0524523235186042 \\
0.0161303409951057	-0.0524210161108277 \\
0.0162108559690347	-0.0523896889321642 \\
0.0162913632706564	-0.0523583400525998 \\
0.0163718629249657	-0.0523269673910468 \\
0.0164523549589386	-0.052295568704599 \\
0.016532839401683	-0.052264141577117 \\
0.0166133162845997	-0.0522326834071074 \\
0.0166937856415542	-0.0522011913948619 \\
0.0167742475090603	-0.0521696625288205 \\
0.0168547019264751	-0.0521380935711185 \\
0.0169351489362072	-0.0521064810422824 \\
0.0170155885839382	-0.0520748212050317 \\
0.0170960209188582	-0.0520431100471479 \\
0.0171764459939164	-0.0520113432633676 \\
0.0172568638660869	-0.0519795162362592 \\
0.017337274596651	-0.0519476240160368 \\
0.0174176782514974	-0.0519156612992698 \\
0.0174980749014393	-0.0518836224064415 \\
0.017578464622551	-0.0518515012583114 \\
0.0176588474965245	-0.0518192913510359 \\
0.0177392236110464	-0.0517869857299997 \\
0.0178195930601964	-0.0517545769623116 \\
0.0178999559448686	-0.0517220571079178 \\
0.0179803123732159	-0.0516894176892845 \\
0.0180606624611196	-0.0516566496596044 \\
0.0181410063326837	-0.0516237433694793 \\
0.0182213441207559	-0.0515906885320322 \\
0.0183016759674765	-0.051557474186404 \\
0.0183820020248553	-0.0515240886595903 \\
0.0184623224553787	-0.0514905195265727 \\
0.0185426374326462	-0.051456753568704 \\
0.0186229471420401	-0.0514227767303062 \\
0.0187032517814265	-0.0513885740734402 \\
0.0187835515618906	-0.0513541297308126 \\
0.0188638467085066	-0.0513194268567837 \\
0.0189441374611432	-0.051284447576444 \\
0.0190244240753055	-0.0512491729327315 \\
0.0191047068230148	-0.0512135828315629 \\
0.0191849859937269	-0.0511776559849573 \\
0.0192652618952889	-0.0511413698521336 \\
0.0193455348549375	-0.0511047005785682 \\
0.019425805220337	-0.0510676229330046 \\
0.0195060733606596	-0.05103011024241 \\
0.0195863396677078	-0.0509921343248812 \\
0.0196666045570799	-0.0509536654205081 \\
0.0197468684693783	-0.0509146721202076 \\
0.0198271318714623	-0.050875121292551 \\
0.0199073952577443	-0.0508349780086105 \\
0.0199876591515313	-0.050794205464864 \\
0.0200679241064099	-0.050752764904199 \\
0.0201481907076759	-0.0507106155350721 \\
0.0202284595738089	-0.0506677144488831 \\
0.0203087313579901	-0.050624016535637 \\
0.0203890067496639	-0.0505794743979747 \\
0.0204692864761426	-0.0505340382636648 \\
0.0205495713042535	-0.0504876558966594 \\
0.0206298620420265	-0.0504402725068278 \\
0.0207101595404231	-0.0503918306584947 \\
0.020790464695103	-0.0503422701779206 \\
0.0208707784482288	-0.0502915280598747 \\
0.020951101790306	-0.0502395383734657 \\
0.0210314357620566	-0.0501862321674051 \\
0.0211117814563238	-0.0501315373748948 \\
0.0211921400200063	-0.050075378718344 \\
0.021272512656018	-0.0500176776141319 \\
0.0213529006252713	-0.0499583520776511 \\
0.0214333052486801	-0.0498973166288784 \\
0.0215137279091799	-0.0498344821987354 \\
0.0215941700537591	-0.0497697560365154 \\
0.0216746331955002	-0.0497030416186703 \\
0.0217551189156241	-0.0496342385592619 \\
0.0218356288655339	-0.0495632425224029 \\
0.0219161647688527	-0.0494899451370206 \\
0.0219967284234511	-0.0494142339142982 \\
0.0220773217034563	-0.0493359921681565 \\
0.0221579465612398	-0.0492550989391592 \\
0.0222386050293749	-0.0491714289222331 \\
0.0223192992225591	-0.0490848523986123 \\
0.0224000313394922	-0.0489952351724271 \\
0.0224808036647059	-0.048902438512369 \\
0.0225616185703342	-0.0488063190988789 \\
0.0226424785178185	-0.0487067289773131 \\
0.0227233860595383	-0.0486035155175541 \\
0.0228043438403592	-0.0484965213805427 \\
0.0228853545990896	-0.0483855844922155 \\
0.0229664211698362	-0.0482705380253416 \\
0.0230475464832492	-0.0481512103897562 \\
0.023128733567648	-0.048027425231497 \\
0.0232099855500168	-0.0478990014413519 \\
0.0232913056568598	-0.0477657531733294 \\
0.0233726972149062	-0.0476274898735671 \\
0.0234541636516542	-0.0474840163201888 \\
0.0235357084957429	-0.0473351326746259 \\
0.0236173353771415	-0.0471806345449103 \\
0.0236990480271447	-0.0470203130614444 \\
0.0237808502781632	-0.0468539549657463 \\
0.0238627460632978	-0.0466813427126608 \\
0.0239447394156863	-0.0465022545865166 \\
0.0240268344676114	-0.0463164648316988 \\
0.0241090354493591	-0.04612374379809 \\
0.0241913466878156	-0.0459238581018216 \\
0.0242737726047919	-0.0457165708017539 \\
0.0243563177150656	-0.0455016415920901 \\
0.0244389866241282	-0.0452788270115 \\
0.0245217840256282	-0.0450478806691123 \\
0.0246047146984994	-0.0448085534877043 \\
0.0246877835037634	-0.044560593964389 \\
0.0247709953809983	-0.0443037484490733 \\
0.0248543553444631	-0.0440377614409231 \\
0.0249378684788692	-0.0437623759030411 \\
0.0250215399347901	-0.0434773335955231 \\
0.0251053749237025	-0.043182375427022 \\
0.0251893787126503	-0.0428772418249049 \\
0.0252735566185257	-0.0425616731240495 \\
0.0253579140019602	-0.0422354099742763 \\
0.0254424562608214	-0.0418981937663706 \\
0.0255271888233103	-0.0415497670765957 \\
0.0256121171406549	-0.0411898741295491 \\
0.0256972466793989	-0.0408182612791626 \\
0.0257825829132807	-0.0404346775075883 \\
0.0258681313147048	-0.0400388749416615 \\
0.0259538973458028	-0.0396306093865701 \\
0.0260398864490866	-0.0392096408763015 \\
0.026126104037696	-0.0387757342403798 \\
0.0262125554852422	-0.0383286596863397 \\
0.0262992461152541	-0.0378681933973244 \\
0.0263861811902314	-0.037394118144128 \\
0.0264733659003115	-0.0369062239109382 \\
0.0265608053515594	-0.0364043085339689 \\
0.0266485045538893	-0.035888178352106 \\
0.0267364684086299	-0.0353576488686203 \\
0.0268247016957447	-0.0348125454229347 \\
0.0269132090607219	-0.0342527038713651 \\
0.0270019950011497	-0.0336779712756835 \\
0.027091063852993	-0.0330882065982859 \\
0.0271804197765908	-0.0324832814026772 \\
0.0272700667423937	-0.0318630805579177 \\
0.0273600085164646	-0.0312275029456092 \\
0.0274502486457632	-0.0305764621679311 \\
0.0275407904432423	-0.0299098872551699 \\
0.0276316369727805	-0.0292277233711239 \\
0.02772279103398	-0.0285299325146976 \\
0.0278142551468593	-0.0278164942159418 \\
0.0279060315364724	-0.0270874062247337 \\
0.0279981221174873	-0.0263426851902344 \\
0.0280905284787591	-0.0255823673292047 \\
0.0281832518679333	-0.0248065090812094 \\
0.0282762931761167	-0.0240151877486879 \\
0.0283696529226576	-0.0232085021198245 \\
0.0284633312400727	-0.0223865730721085 \\
0.0285573278591663	-0.0215495441544338 \\
0.0286516420943826	-0.0206975821455551 \\
0.0287462728294389	-0.0198308775866857 \\
0.0288412185032834	-0.0189496452859982 \\
0.0289364770964263	-0.018054124792768 \\
0.0290320461176934	-0.0171445808388874 \\
0.0291279225914495	-0.0162213037454677 \\
0.029224103045344	-0.0152846097922467 \\
0.0293205834986292	-0.0143348415475239 \\
0.0294173594511023	-0.0133723681563576 \\
0.0295144258727242	-0.0123975855847798 \\
0.0296117771939676	-0.0114109168178111 \\
0.0297094072969465	-0.0104128120090956 \\
0.0298073095073807	-0.00940374858002218 \\
0.0299054765874476	-0.00838423126625069 \\
0.0300039007295731	-0.00735479210962874 \\
0.0301025735512144	-0.00631599039355663 \\
0.0302014860906845	-0.00526841251994312 \\
0.030300628804069	-0.00421267182598947 \\
0.0303999915632845	-0.00314940833914405 \\
0.0304995636553244	-0.0020792884686863 \\
0.0305993337827398	-0.00100300463252633 \\
0.0306992900653973	7.87251820561596e-05 \\
0.0307994200435566	0.00116515792485906 \\
0.0308997106823063	0.00225552605735698 \\
0.0310001483773947	0.003349038196245 \\
0.0311007189624882	0.00444487982653841 \\
0.0312014077178888	0.00554221408464396 \\
0.031302199380735	0.00664018261161575 \\
0.031403078156712	0.00773790647659345 \\
0.0315040277332867	0.00883448717019606 \\
0.0316050312944839	0.00992900766741205 \\
0.0317060715372131	0.0110205335592834 \\
0.0318071306891499	0.0121081142524326 \\
0.0319081905281735	0.0131907842352233 \\
0.0320092324033534	0.0142675644090842 \\
0.0321102372574751	0.0153374634832547 \\
0.0322111856510885	0.0163994794309416 \\
0.0323120577880555	0.0174526010045994 \\
0.0324128335425703	0.0184958093077694 \\
0.0325134924876155	0.0195280794206382 \\
0.0326140139248155	0.0205483820761971 \\
0.0327143769156385	0.0215556853836135 \\
0.0328145603138955	0.0225489565951552 \\
0.0329145427994751	0.0235271639127454 \\
0.0330143029132491	0.0244892783299712 \\
0.033113819093077	0.0254342755051209 \\
0.0332130697108312	0.0263611376605925 \\
0.0333120331103577	0.0272688555037884 \\
0.0334106876462843	0.0281564301644082 \\
0.0335090117235796	0.0290228751428559 \\
0.0336069838377619	0.0298672182643022 \\
0.0337045826156531	0.0306885036327911 \\
0.0338017868565672	0.0314857935796417 \\
0.0338985755738171	0.0322581706002858 \\
0.0339949280364237	0.0330047392735931 \\
0.0340908238109032	0.0337246281576719 \\
0.0341862428030081	0.0344169916560971 \\
0.0342811652992953	0.0350810118485038 \\
0.0343755720083911	0.0357159002795063 \\
0.0344694441018231	0.0363208996999442 \\
0.0345627632542862	0.0368952857545357 \\
0.0346555116832137	0.0374383686101191 \\
0.0347476721875193	0.0379494945187996 \\
0.0348392281853829	0.0384280473104793 \\
0.034930163750949	0.0388734498094398 \\
0.035020463649815	0.0392851651698686 \\
0.0351101133731836	0.0396626981254645 \\
0.0351990991705623	0.0400055961485333 \\
0.0352874080808932	0.0403134505142837 \\
0.0353750279620047	0.0405858972663553 \\
0.0354619475182789	0.0408226180799579 \\
0.035548156326438	0.041023341019365 \\
0.0356336448593547	0.041187841186891 \\
0.0357184045078053	0.0413159412608823 \\
0.0358024276000841	0.0414075119206668 \\
0.0358857074194127	0.0414624721568356 \\
0.0359682382190806	0.0414807894656674 \\
0.0360500152352655	0.0414624799269485 \\
0.036131034697489	0.0414076081648913 \\
0.0362112938366726	0.0413162871923051 \\
0.03629079089077	0.0411886781386186 \\
0.0363695251079567	0.0410249898628045 \\
0.0364474967473739	0.0408254784526903 \\
0.0365247070774257	0.0405904466125751 \\
0.0366011583716449	0.0403202429414887 \\
0.0366768539021466	0.0400152611048367 \\
0.0367517979307018	0.039675938902564 \\
0.0368259956974693	0.039302757237343 \\
0.0368994534074342	0.0388962389866432 \\
0.0369721782146107	0.0384569477828701 \\
0.0370441782040712	0.0379854867060673 \\
0.037115462371877	0.0374824968939584 \\
0.0371860406029864	0.0369486560743602 \\
0.0372559236472287	0.036384677025227 \\
0.0373251230934348	0.0357913059677882 \\
0.0373936513418226	0.0351693208984091 \\
0.0374615215747396	0.0345195298649524 \\
0.0375287477258716	0.0338427691935269 \\
0.0375953444480259	0.0331399016715967 \\
0.0376613270796078	0.0324118146934787 \\
0.0377267116099037	0.0316594183742811 \\
0.0377915146432946	0.0308836436383375 \\
0.0378557533625179	0.0300854402881567 \\
0.0379194454911028	0.0292657750598602 \\
0.0379826092551	0.0284256296709912 \\
0.0380452633442299	0.0275659988664809 \\
0.0381074268725713	0.0266878884684266 \\
0.0381691193389111	0.0257923134351878 \\
0.0382303605868745	0.0248802959351395 \\
0.0382911707649539	0.0239528634402347 \\
0.0383515702865504	0.0230110468443233 \\
0.0384115797901394	0.0220558786109586 \\
0.0384712200996706	0.0210883909551902 \\
0.0385305121853045	0.0201096140635983 \\
0.0385894771245888	0.019120574356576 \\
0.0386481360641692	0.0181222927965981 \\
0.0387065101821285	0.0171157832459574 \\
0.0387646206510388	0.0161020508771696 \\
0.0388224886018117	0.0150820906389782 \\
0.0388801350884218	0.0140568857806126 \\
0.0389375810535765	0.013027406436675 \\
0.0389948472953982	0.0119946082747592 \\
0.0390519544351809	0.0109594312076274 \\
0.0391089228862766	0.00992279817150573 \\
0.0391657728241626	0.00888561397179238 \\
0.0392225241577344	0.00784876419721328 \\
0.0392791965018643	0.0068131142032109 \\
0.0393358091512609	0.00577950816510397 \\
0.0393923810556579	0.00474876820132345 \\
0.0394489307963575	0.00372169356679945 \\
0.0395054765641481	0.00269905991636022 \\
0.0395620361386092	0.00168161863779359 \\
0.0396186268688165	0.000670096254025995 \\
0.0396752656554498	-0.000334806106312094 \\
0.0397319689343068	-0.00133241317084199 \\
0.0397887526612199	-0.00232207591898422 \\
0.0398456322983677	-0.00330317191232239 \\
0.0399026228019727	-0.00427510556114994 \\
0.0399597386113692	-0.00523730832869582 \\
0.0400169936394258	-0.00618923887464712 \\
0.0400744012643004	-0.00713038313969297 \\
0.0401319743225051	-0.00806025437291396 \\
0.0401897251032545	-0.00897839310392859 \\
0.0402476653440693	-0.0098843670617844 \\
0.0403058062276027	-0.010777771042651 \\
0.0403641583796579	-0.0116582267284283 \\
0.0404227318683615	-0.0125253824584315 \\
0.0404815362044546	-0.0133789129563579 \\
0.0405405803426652	-0.0142185190147647 \\
0.04059987268412	-0.0150439271393171 \\
0.0406594210797575	-0.0158548891550772 \\
0.0407192328346969	-0.0166511817771113 \\
0.040779314713523	-0.0174326061476981 \\
0.0408396729464424	-0.0181989873424093 \\
0.0409003132362664	-0.0189501738473268 \\
0.040961240766177	-0.0196860370096385 \\
0.0410224602082309	-0.0204064704638359 \\
0.0410839757325566	-0.0211113895357046 \\
0.0411457910171993	-0.0218007306262667 \\
0.0412079092585704	-0.0224744505777993 \\
0.041270333182454	-0.023132526024007 \\
0.0413330650555298	-0.0237749527263857 \\
0.0413961066973656	-0.024401744898764 \\
0.0414594594928375	-0.0250129345219571 \\
0.0415231244049354	-0.0256085706504146 \\
0.0415871019879105	-0.0261887187126865 \\
0.0416513924007248	-0.026753459807472 \\
0.0417159954207619	-0.0273028899969553 \\
0.0417809104577594	-0.0278371195990698 \\
0.041846136567924	-0.0283562724802689 \\
0.0419116724681935	-0.0288604853503128 \\
0.0419775165506072	-0.0293499070605196 \\
0.0420436668967508	-0.0298246979068574 \\
0.0421101212922418	-0.0302850289391878 \\
0.0421768772412213	-0.0307310812779038 \\
0.0422439319808225	-0.031163045439135 \\
0.0423112824955835	-0.0315811206696264 \\
0.0423789255317768	-0.0319855142923268 \\
0.0424468576116278	-0.0323764410636555 \\
0.0425150750473949	-0.0327541225433498 \\
0.0425835739552867	-0.0331187864777243 \\
0.0426523502691937	-0.0334706661971132 \\
0.0427213997542102	-0.0338100000281933 \\
0.0427907180199272	-0.0341370307218282 \\
0.0428603005334764	-0.0344520048970052 \\
0.0429301426323062	-0.0347551725013763 \\
0.0430002395366744	-0.0350467862888541 \\
0.0430705863618412	-0.035327101314651 \\
0.0431411781299485	-0.0355963744480957 \\
0.0432120097815733	-0.0358548639035003 \\
0.0432830761869428	-0.0361028287892994 \\
0.0433543721568024	-0.0363405286756268 \\
0.0434258924529262	-0.0365682231804466 \\
0.0434976317982636	-0.0367861715743022 \\
0.0435695848867145	-0.0369946324037031 \\
0.0436417463925289	-0.0371938631331197 \\
0.0437141109793258	-0.0373841198055156 \\
0.0437866733087287	-0.0375656567213023 \\
0.0438594280486164	-0.0377387261355654 \\
0.0439323698809867	-0.0379035779733682 \\
0.0440054935094351	-0.0380604595629098 \\
0.0440787936662472	-0.0382096153862758 \\
0.0441522651191089	-0.0383512868474915 \\
0.0442259026774356	-0.0384857120575587 \\
0.0442997011983253	-0.0386131256361279 \\
0.0443736555921383	-0.0387337585294358 \\
0.044447760827711	-0.0388478378441141 \\
0.0445220119372075	-0.0389555866964538 \\
0.0445964040206161	-0.0390572240766936 \\
0.044670932249899	-0.0391529647278818 \\
0.0447455918728002	-0.0392430190388488 \\
0.0448203782163226	-0.0393275929508128 \\
0.0448952866898807	-0.0394068878771324 \\
0.0449703127881391	-0.0394811006357104 \\
0.0450454520935451	-0.0395504233935454 \\
0.0451207002785667	-0.039615043622925 \\
0.0451960531076438	-0.039675144068747 \\
0.0452715064388645	-0.039730902726457 \\
0.0453470562253764	-0.0397824928300882 \\
0.0454226985165429	-0.0398300828498906 \\
0.0454984294588559	-0.0398738364990397 \\
0.0455742452966151	-0.0399139127489182 \\
0.0456501423723852	-0.03995046585247 \\
0.0457261171272415	-0.0399836453751312 \\
0.0458021661008145	-0.0400135962328499 \\
0.0458782859311444	-0.0400404587367166 \\
0.0459544733543571	-0.0400643686437342 \\
0.0460307252041702	-0.0400854572132686 \\
0.0461070384112418	-0.0401038512687303 \\
0.0461834100023701	-0.0401196732640496 \\
0.0462598370995561	-0.040133041354522 \\
0.0463363169189377	-0.040144069471609 \\
0.0464128467696053	-0.0401528674012977 \\
0.046489424052309	-0.040159540865634 \\
0.0465660462580655	-0.0401641916070569 \\
0.046642710966675	-0.040166917475179 \\
0.0467194158451553	-0.0401678125156706 \\
0.0467961586461026	-0.0401669670609205 \\
0.0468729372059866	-0.0401644678221611 \\
0.0469497494433882	-0.0401603979827605 \\
0.0470265933571863	-0.0401548372924001 \\
0.0471034670247018	-0.0401478621618683 \\
0.0471803685998054	-0.0401395457582202 \\
0.0472572963109955	-0.0401299581000631 \\
0.047334248459453	-0.0401191661527457 \\
0.0474112234170778	-0.040107233923241 \\
0.0474882196245142	-0.0400942225545273 \\
0.0475652355891689	-0.0400801904192871 \\
0.0476422698832277	-0.0400651932127534 \\
0.0477193211416745	-0.0400492840445509 \\
0.0477963880603187	-0.0400325135293872 \\
0.0478734693938325	-0.0400149298764651 \\
0.0479505639538046	-0.039996578977498 \\
0.0480276706068115	-0.0399775044932194 \\
0.0481047882725112	-0.0399577479382947 \\
0.0481819159217615	-0.0399373487645451 \\
0.0482590525747655	-0.0399163444424133 \\
0.0483361972992473	-0.0398947705406025 \\
0.0484133492086595	-0.0398726608038346 \\
0.0484905074604247	-0.0398500472286786 \\
0.0485676712542129	-0.0398269601374123 \\
0.048644839830256	-0.0398034282498853 \\
0.0487220124677012	-0.0397794787533589 \\
0.0487991884830033	-0.0397551373703091 \\
0.0488763672283591	-0.0397304284241789 \\
0.0489535480901814	-0.0397053749030803 \\
0.0490307304876166	-0.039679998521444 \\
0.0491079138711036	-0.0396543197796272 \\
0.0491850977209764	-0.0396283580214896 \\
0.049262281546109	-0.0396021314899547 \\
0.0493394648826034	-0.0395756573805779 \\
0.0494166472925206	-0.0395489518931452 \\
0.0494938283626544	-0.0395220302813304 \\
0.0495710077033471	-0.0394949069004427 \\
0.0496481849473479	-0.0394675952532976 \\
0.0497253597487125	-0.039440108034248 \\
0.0498025317817435	-0.039412457171414 \\
0.0498797007399716	-0.039384653867151 \\
0.0499568663351766	-0.0393567086367992 \\
0.0500340282964466	-0.039328631345757 \\
0.0501111863692765	-0.0393004312449231 \\
0.0501883403147028	-0.0392721170045531 \\
0.050265489908476	-0.0392436967465755 \\
0.0503426349402674	-0.0392151780754153 \\
0.0504197752129119	-0.0391865681073709 \\
0.0504969105416834	-0.0391578734985922 \\
0.0505740407536035	-0.0391291004717062 \\
0.0506511656867822	-0.0391002548411384 \\
0.0507282851897891	-0.039071342037175 \\
0.0508053991210544	-0.0390423671288136 \\
0.0508825073482991	-0.0390133348454475 \\
0.0509596097479925	-0.0389842495974292 \\
0.0510367062048371	-0.0389551154955569 \\
0.0511137966112793	-0.0389259363695294 \\
0.0511908808670444	-0.0388967157854095 \\
0.0512679588786966	-0.0388674570621415 \\
0.0513450305592211	-0.0388381632871604 \\
0.0514220958276288	-0.038808837331135 \\
0.0514991546085818	-0.0387794818618837 \\
0.0515762068320398	-0.0387500993575 \\
0.0516532524329249	-0.0387206921187255 \\
0.0517302913508062	-0.0386912622806053 \\
0.051807323529601	-0.0386618118234616 \\
0.0518843489172935	-0.0386323425832173 \\
0.0519613674656698	-0.0386028562611037 \\
0.0520383791300675	-0.0385733544327822 \\
0.0521153838691408	-0.0385438385569103 \\
0.0521923816446388	-0.0385143099831813 \\
0.0522693724211975	-0.0384847699598651 \\
0.0523463561661442	-0.0384552196408764 \\
0.0524233328493139	-0.0384256600923969 \\
0.0525003024428764	-0.0383960922990749 \\
0.0525772649211751	-0.0383665171698266 \\
0.0526542202605753	-0.0383369355432608 \\
0.0527311684393221	-0.0383073481927493 \\
0.0528081094374072	-0.0382777558311622 \\
0.052885043236445	-0.0382481591152892 \\
0.052961969819556	-0.0382185586499635 \\
0.0530388891712579	-0.0381889549919082 \\
0.0531158012773643	-0.0381593486533196 \\
0.05319270612489	-0.0381297401052052 \\
0.0532696037019621	-0.0381001297804909 \\
0.0533464939977381	-0.0380705180769107 \\
0.0534233770023286	-0.0380409053596952 \\
0.053500252706726	-0.038011291964068 \\
0.0535771211027379	-0.0379816781975654 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.033706154717265	-0.0456455335561725 \\
0.0354328859709417	0.0407472548656858 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0360280414036392	-0.044750061134071 \\
0.0376728535626577	0.0322814031235618 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0368565208151393	-0.0444305449106348 \\
0.0383350651591453	0.0232704029541575 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.040440270104026	-0.0430484151647018 \\
0.0409911563941393	-0.0200404515791328 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0219320944286895	-0.0501863866246928 \\
0.0219414831160188	-0.0494664143835594 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0327057520079168	-0.0460313547258592 \\
0.0342788823570167	0.0350653395130668 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0414350378257669	-0.042664767217348 \\
0.0417957718898301	-0.0279569468777067 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0337657637486331	-0.0456225443879191 \\
0.0354983550952829	0.0409115863749708 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0296824650291083	-0.0471973332938525 \\
0.0304721160281756	-0.00237470053950848 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0320856877047709	-0.04627049235762 \\
0.0335206919214454	0.029124552404199 \\
};
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid,draw=black}, only marks, forget plot]
table [row sep=\\]{%
0.0354328859709417	0.0407472548656858 \\
0.0376728535626577	0.0322814031235618 \\
0.0383350651591453	0.0232704029541575 \\
0.0409911563941393	-0.0200404515791328 \\
0.0219414831160188	-0.0494664143835594 \\
0.0342788823570167	0.0350653395130668 \\
0.0417957718898301	-0.0279569468777067 \\
0.0354983550952829	0.0409115863749708 \\
0.0304721160281756	-0.00237470053950848 \\
0.0335206919214454	0.029124552404199 \\
};
\end{axis}

\end{tikzpicture}

==> graphics/show_bpf.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=-0.06, xmax=0.06,
y grid style={lightgray!92.02614379084967!black},
ymin=-0.1, ymax=0.1
]
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
-0.0543246788521661	-0.0465677836344764 \\
-0.0542414738579145	-0.0465373076125907 \\
-0.0541582769917603	-0.0465068345678349 \\
-0.0540750882525127	-0.0464763644997728 \\
-0.0539919076389808	-0.0464458974079682 \\
-0.0539087351499742	-0.0464154332919851 \\
-0.0538255707843025	-0.0463849721513875 \\
-0.0537424145407759	-0.0463545139857396 \\
-0.0536592664182044	-0.0463240587946055 \\
-0.0535761264153985	-0.0462936065775495 \\
-0.0534929945311689	-0.0462631573341361 \\
-0.0534098707643264	-0.0462327110639296 \\
-0.0533267551136823	-0.0462022677664946 \\
-0.0532436475780477	-0.0461718274413958 \\
-0.0531605481562344	-0.0461413900881978 \\
-0.0530774568470542	-0.0461109557064655 \\
-0.0529943736493191	-0.0460805242957637 \\
-0.0529112985618414	-0.0460500958556574 \\
-0.0528282315834336	-0.0460196703857117 \\
-0.0527451727129086	-0.0459892478854917 \\
-0.0526621219490791	-0.0459588283545626 \\
-0.0525790792907586	-0.0459284117924898 \\
-0.0524960447367604	-0.0458979981988386 \\
-0.0524130182858982	-0.0458675875731745 \\
-0.0523299999369859	-0.045837179915063 \\
-0.0522469896888377	-0.0458067752240699 \\
-0.0521639875402679	-0.0457763734997609 \\
-0.0520809934900912	-0.0457459747417017 \\
-0.0519980075371223	-0.0457155789494583 \\
-0.0519150296801764	-0.0456851861225967 \\
-0.0518320599180687	-0.0456547962606828 \\
-0.0517490982496147	-0.045624409363283 \\
-0.0516661446736304	-0.0455940254299634 \\
-0.0515831991889315	-0.0455636444602904 \\
-0.0515002617943344	-0.0455332664538303 \\
-0.0514173324886555	-0.0455028914101497 \\
-0.0513344112707114	-0.0454725193288151 \\
-0.0512514981393192	-0.0454421502093933 \\
-0.0511685930932959	-0.0454117840514508 \\
-0.0510856961314589	-0.0453814208545547 \\
-0.0510028072526259	-0.0453510606182718 \\
-0.0509199264556146	-0.0453207033421691 \\
-0.0508370537392432	-0.0452903490258137 \\
-0.0507541891023299	-0.0452599976687727 \\
-0.0506713325436932	-0.0452296492706135 \\
-0.050588484062152	-0.0451993038309033 \\
-0.0505056436565252	-0.0451689613492096 \\
-0.050422811325632	-0.0451386218250999 \\
-0.0503399870682919	-0.0451082852581417 \\
-0.0502571708833246	-0.0450779516479029 \\
-0.0501743627695499	-0.045047620993951 \\
-0.050091562725788	-0.045017293295854 \\
-0.0500087707508594	-0.0449869685531799 \\
-0.0499259868435845	-0.0449566467654965 \\
-0.0498432110027842	-0.044926327932372 \\
-0.0497604432272796	-0.0448960120533746 \\
-0.049677683515892	-0.0448656991280726 \\
-0.0495949318674429	-0.0448353891560343 \\
-0.049512188280754	-0.0448050821368281 \\
-0.0494294527546473	-0.0447747780700226 \\
-0.049346725287945	-0.0447444769551863 \\
-0.0492640058794696	-0.044714178791888 \\
-0.0491812945280437	-0.0446838835796965 \\
-0.0490985912324902	-0.0446535913181804 \\
-0.0490158959916323	-0.0446233020069089 \\
-0.0489332088042932	-0.044593015645451 \\
-0.0488505296692967	-0.0445627322333756 \\
-0.0487678585854664	-0.0445324517702522 \\
-0.0486851955516265	-0.0445021742556498 \\
-0.0486025405666012	-0.0444718996891378 \\
-0.048519893629215	-0.0444416280702858 \\
-0.0484372547382927	-0.0444113593986633 \\
-0.0483546238926591	-0.0443810936738397 \\
-0.0482720010911395	-0.0443508308953849 \\
-0.0481893863325594	-0.0443205710628686 \\
-0.0481067796157442	-0.0442903141758607 \\
-0.04802418093952	-0.0442600602339311 \\
-0.0479415903027128	-0.0442298092366499 \\
-0.047859007704149	-0.0441995611835871 \\
-0.047776433142655	-0.044169316074313 \\
-0.0476938666170578	-0.0441390739083978 \\
-0.0476113081261842	-0.0441088346854119 \\
-0.0475287576688616	-0.0440785984049258 \\
-0.0474462152439174	-0.0440483650665099 \\
-0.0473636808501793	-0.044018134669735 \\
-0.0472811544864753	-0.0439879072141716 \\
-0.0471986361516335	-0.0439576826993906 \\
-0.0471161258444823	-0.0439274611249628 \\
-0.0470336235638502	-0.0438972424904592 \\
-0.0469511293085662	-0.0438670267954508 \\
-0.0468686430774593	-0.0438368140395088 \\
-0.0467861648693588	-0.0438066042222042 \\
-0.0467036946830942	-0.0437763973431085 \\
-0.0466212325174953	-0.043746193401793 \\
-0.0465387783713921	-0.043715992397829 \\
-0.0464563322436147	-0.0436857943307883 \\
-0.0463738941329936	-0.0436555992002423 \\
-0.0462914640383594	-0.0436254070057627 \\
-0.0462090419585431	-0.0435952177469214 \\
-0.0461266278923757	-0.0435650314232901 \\
-0.0460442218386887	-0.0435348480344409 \\
-0.0459618237963135	-0.0435046675799457 \\
-0.0458794337640819	-0.0434744900593766 \\
-0.0457970517408261	-0.0434443154723058 \\
-0.0457146777253782	-0.0434141438183054 \\
-0.0456323117165707	-0.0433839750969477 \\
-0.0455499537132364	-0.0433538093078049 \\
-0.0454676037142081	-0.0433236464504494 \\
-0.0453852617183191	-0.0432934865244532 \\
-0.0453029277244027	-0.0432633295293886 \\
-0.0452206017312926	-0.0432331754648273 \\
-0.0451382837378227	-0.043203024330341 \\
-0.0450559737428271	-0.0431728761255006 \\
-0.04497367174514	-0.0431427308498764 \\
-0.0448913777435963	-0.0431125885030375 \\
-0.0448090917370307	-0.0430824490845511 \\
-0.0447268137242785	-0.0430523125939819 \\
-0.0446445437041751	-0.0430221790308909 \\
-0.0445622816755566	-0.0429920483948338 \\
-0.0444800276372591	-0.0429619206853587 \\
-0.0443977815881195	-0.0429317959020027 \\
-0.0443155435269752	-0.0429016740442876 \\
-0.0442333134526646	-0.0428715551117135 \\
-0.0441510913640268	-0.0428414391037498 \\
-0.0440688772599023	-0.0428113260198231 \\
-0.0439866711391337	-0.0427812158593 \\
-0.0439044730005654	-0.0427511086214635 \\
-0.0438222828430455	-0.0427210043054808 \\
-0.0437401006654261	-0.0426909029103586 \\
-0.0436579264665651	-0.0426608044348823 \\
-0.0435757602453285	-0.0426307088775333 \\
-0.043493602000593	-0.0426006162363761 \\
-0.0434114517312499	-0.0425705265089061 \\
-0.0433293094362099	-0.0425404396918441 \\
-0.0432471751144106	-0.0425103557808594 \\
-0.0431650487648253	-0.0424802747701996 \\
-0.0430829303864753	-0.042450196652196 \\
-0.0430008199784462	-0.0424201214166045 \\
-0.0429187175399097	-0.0423900490497331 \\
-0.0428366230701516	-0.0423599795332864 \\
-0.0427545365686093	-0.042329912842846 \\
-0.0426724580349212	-0.0422998489458737 \\
-0.0425903874689896	-0.0422697877991008 \\
-0.0425083248710644	-0.0422397293451249 \\
-0.0424262702418504	-0.042209673507989 \\
-0.0423442235826462	-0.0421796201874598 \\
-0.0422621848955227	-0.0421495692516488 \\
-0.0421801541835519	-0.0421195205275285 \\
-0.0420981314510997	-0.04208947378879 \\
-0.042016116704198	-0.0420594287403501 \\
-0.041934109951016	-0.0420293849986568 \\
-0.0418521112024571	-0.0419993420667451 \\
-0.0417701204729084	-0.0419692993027602 \\
-0.0416881377811819	-0.0419392558803845 \\
-0.041606163151689	-0.0419092107392722 \\
-0.0415241966159033	-0.0418791625232028 \\
-0.0414422382141731	-0.0418491095032016 \\
-0.0413602879979596	-0.0418190494823427 \\
-0.0412783460325907	-0.0417889796783224 \\
-0.0411964124006337	-0.0417588965791797 \\
-0.041114487206013	-0.0417287957667202 \\
-0.0410325705790127	-0.0416986717012759 \\
-0.0409506626823341	-0.0416685174603907 \\
-0.0408687637183962	-0.0416383244228601 \\
-0.0407868739381012	-0.0416080818882759 \\
-0.0407049936513118	-0.0415777766208223 \\
-0.040623123239322	-0.0415473923045624 \\
-0.0405412631696358	-0.0415169088958363 \\
-0.0404594140134037	-0.0414863018567034 \\
-0.0403775764659011	-0.041455541251604 \\
-0.0402957513704701	-0.0414245906876491 \\
-0.040213939746378	-0.041393406077197 \\
-0.0401321428210791	-0.0413619341997084 \\
-0.0400503620673907	-0.0413301110383558 \\
-0.0399685992461188	-0.0412978598655762 \\
-0.0398868564546775	-0.0412650890507926 \\
-0.0398051361822522	-0.0412316895630094 \\
-0.0397234413720408	-0.041197532141007 \\
-0.0396417754910848	-0.0411624641045861 \\
-0.0395601426081515	-0.0411263057818518 \\
-0.0394785474800625	-0.0410888465300563 \\
-0.0393969956467677	-0.0410498403311788 \\
-0.0393154935353441	-0.0410090009483572 \\
-0.039234048572944	-0.0409659966356587 \\
-0.0391526693085313	-0.0409204444015972 \\
-0.0390713655430229	-0.0408719038363941 \\
-0.0389901484671971	-0.0408198705243131 \\
-0.0389090308064338	-0.0407637690755071 \\
-0.0388280269710272	-0.0407029458267029 \\
-0.0387471532104476	-0.0406366612766323 \\
-0.0386664277695428	-0.0405640823402715 \\
-0.0385858710442544	-0.0404842745254552 \\
-0.038505505733999	-0.0403961941560005 \\
-0.0384253569874287	-0.0402986807867191 \\
-0.0383454525378573	-0.0401904499771446 \\
-0.0382658228242229	-0.0400700866119001 \\
-0.0381865010930829	-0.0399360389757234 \\
-0.0381075234767987	-0.0397866138095364 \\
-0.0380289290428034	-0.0396199725898061 \\
-0.0379507598086571	-0.03943412928596 \\
-0.0378730607175077	-0.0392269498589266 \\
-0.037795879568605	-0.038996153767125 \\
-0.0377192668976789	-0.0387393177435733 \\
-0.0376432758022991	-0.0384538820984759 \\
-0.0375679617078062	-0.0381371597849855 \\
-0.0374933820700343	-0.0377863484412755 \\
-0.0374195960118569	-0.037398545589211 \\
-0.0373466638915683	-0.0369707671285608 \\
-0.0372746468022563	-0.036499969215877 \\
-0.037203606002638	-0.0359830735591367 \\
-0.0371336022812702	-0.0354169960935078 \\
-0.0370646952576267	-0.0347986789309623 \\
-0.0369969426251988	-0.0341251253979769 \\
-0.0369303993435058	-0.0333934378925553 \\
-0.0368651167876652	-0.0326008582058852 \\
-0.036801141865914	-0.0317448098669235 \\
-0.0367385161171606	-0.0308229419821303 \\
-0.0366772748022288	-0.0298331739596806 \\
-0.0366174460038781	-0.0287737404301216 \\
-0.0365590497519077	-0.0276432356060937 \\
-0.0365020971906165	-0.0264406562648914 \\
-0.0364465898065507	-0.0251654424918138 \\
-0.0363925187347875	-0.0238175152918716 \\
-0.0363398641619232	-0.0223973101647627 \\
-0.0362885948434345	-0.0209058057451849 \\
-0.0362386677521231	-0.019344546639288 \\
-0.0361900278729289	-0.0177156596397958 \\
-0.0361426081574866	-0.016021862577948 \\
-0.0360963296494137	-0.0142664651702983 \\
-0.0360511017884791	-0.0124533613422433 \\
-0.0360068228985263	-0.0105870126568698 \\
-0.0359633808603897	-0.00867242264543925 \\
-0.0359206539670881	-0.00671510202176608 \\
-0.0358785119544148	-0.00472102496322705 \\
-0.0358368171957516	-0.00269657685154908 \\
-0.0357954260456499	-0.000648494081393956 \\
-0.035754190312559	0.00141620324211174 \\
-0.0357129588371951	0.00349028469120864 \\
-0.0356715791495663	0.00556638777422584 \\
-0.0356298991747468	0.00763709968504712 \\
-0.0355877689552612	0.00969504102771637 \\
-0.0355450423565166	0.0117329499018942 \\
-0.0355015787211985	0.0137437646786373 \\
-0.0354572444390052	0.0157207037865325 \\
-0.035411914399556	0.0176573408683707 \\
-0.0353654732987706	0.0195476737591982 \\
-0.0353178167724409	0.0213861858765779 \\
-0.0352688523349916	0.0231678987999652 \\
-0.0352185001064498	0.0248884150428392 \\
-0.0351666933162231	0.0265439502813066 \\
-0.0351133785782449	0.0281313545872874 \\
-0.0350585159381544	0.0296481225128017 \\
-0.0350020786992213	0.031092392173202 \\
-0.0349440530394614	0.0324629337700515 \\
-0.0348844374376215	0.0337591282676416 \\
-0.0348232419302272	0.0349809371806471 \\
-0.0347604872255466	0.036128864635218 \\
-0.0346962037029886	0.0372039130248394 \\
-0.0346304303280612	0.0382075336905528 \\
-0.0345632135135331	0.0391415741099912 \\
-0.0344946059568905	0.0400082230809072 \\
-0.0344246654826326	0.0408099553345845 \\
-0.0343534539155043	0.0415494769170567 \\
-0.0342810360075759	0.0422296725376279 \\
-0.0342074784383087	0.0428535559125807 \\
-0.0341328489025817	0.0434242239360668 \\
-0.0340572152972986	0.0439448152995407 \\
-0.0339806450128259	0.0444184739654553 \\
-0.0339032043313312	0.0448483176897267 \\
-0.0338249579302459	0.045237411589432 \\
-0.0337459684857134	0.0455887465749786 \\
-0.0336662963681134	0.0459052223158332 \\
-0.0335859994196434	0.0461896342904712 \\
-0.0335051328025329	0.0464446643873678 \\
-0.0334237489057671	0.0466728744756699 \\
-0.0333418972981724	0.0468767023509233 \\
-0.0332596247163068	0.0470584594804841 \\
-0.0331769750767109	0.0472203300211258 \\
-0.0330939895036099	0.047364370652762 \\
-0.0330107063649783	0.0474925108611007 \\
-0.03292716131187	0.0476065534018422 \\
-0.0328433873179357	0.0477081747829122 \\
-0.0327594147179754	0.0477989257025436 \\
-0.0326752712461012	0.0478802314736341 \\
-0.0325909820755093	0.0479533925433791 \\
-0.0325065698629226	0.0480195852774605 \\
-0.0324220548014053	0.0480798632170708 \\
-0.0323374546854703	0.0481351590331844 \\
-0.0322527849921828	0.0481862873956067 \\
-0.0321680589813689	0.0482339489457034 \\
-0.0320832878170974	0.0482787355138971 \\
-0.0319984807114172	0.0483211366597029 \\
-0.0319136450899683	0.0483615475378342 \\
-0.0318287867776528	0.0484002780139052 \\
-0.0317439102011548	0.048437562872969 \\
-0.0316590186038163	0.0484735728889719 \\
-0.0315741142673183	0.0485084264582737 \\
-0.0314891987338411	0.048542201450097 \\
-0.0314042730219412	0.0485749468946728 \\
-0.0313193378293312	0.048606694118347 \\
-0.0312343937160752	0.0486374669451958 \\
-0.0311494412624181	0.048667290616611 \\
-0.0310644811965106	0.0486961991324234 \\
-0.0309795144886143	0.0487242407867577 \\
-0.0308945424099078	0.0487514817552317 \\
-0.0308095665556701	0.0487780076827406 \\
-0.0307245888343055	0.0488039233177478 \\
-0.0306396114252967	0.0488293503343096 \\
-0.0305546367106343	0.0488544235715897 \\
-0.0304696671854997	0.0488792859973424 \\
-0.0303847053548882	0.0489040827623685 \\
-0.0302997536234173	0.0489289547538034 \\
-0.0302148141857249	0.0489540320738954 \\
-0.0301298889246255	0.0489794278665643 \\
-0.0300449793235692	0.0490052328866662 \\
-0.0299600863989753	0.049031511158021 \\
-0.0298752106567431	0.0490582969985922 \\
-0.0297903520757539	0.0490855936084989 \\
-0.0297055101195514	0.0491133733234272 \\
-0.0296206837757119	0.0491415795376806 \\
-0.0295358716207894	0.0491701302030952 \\
-0.0294510719072334	0.0491989227178291 \\
-0.0293662826674079	0.0492278399377944 \\
-0.0292815018288638	0.0492567569777957 \\
-0.0291967273343812	0.0492855484229503 \\
-0.0291119572600427	0.0493140955463032 \\
-0.0290271899247263	0.0493422931270779 \\
-0.0289424239849188	0.0493700554857871 \\
-0.0288576585096051	0.0493973213961961 \\
-0.0287728930311388	0.049424057597387 \\
-0.0286881275693829	0.0494502607082846 \\
-0.0286033626279329	0.0494759574374658 \\
-0.0285185991628255	0.049501203077705 \\
-0.0284338385256905	0.0495260783719989 \\
-0.0283490823847417	0.0495506849302122 \\
-0.0282643326282374	0.0495751394577137 \\
-0.0281795912560061	0.0495995671247546 \\
-0.0280948602652778	0.0496240944540332 \\
-0.0280101415373416	0.0496488421311296 \\
-0.0279254367314632	0.0496739181467394 \\
-0.0278407471920461	0.0496994116606465 \\
-0.0277560738742251	0.0497253879362497 \\
-0.0276714172920061	0.0497518846335332 \\
-0.0275867774917582	0.0497789096711117 \\
-0.0275021540524082	0.0498064407787805 \\
-0.0274175461121612	0.0498344267659202 \\
-0.0273329524200684	0.0498627904335967 \\
-0.0272483714093613	0.0498914329647912 \\
-0.0271638012882546	0.0499202395431949 \\
-0.0270792401429545	0.0499490858811763 \\
-0.0269946860469491	0.0499778452858426 \\
-0.0269101371703358	0.0500063958615139 \\
-0.0268255918829777	0.0500346274391564 \\
-0.0267410488456705	0.0500624478388234 \\
-0.0266565070842167	0.0500897881090663 \\
-0.0265719660423091	0.0501166064454463 \\
-0.0264874256103536	0.0501428905653931 \\
-0.0264028861287476	0.0501686584044572 \\
-0.0263183483655918	0.0501939570944763 \\
-0.0262338134702639	0.0502188602818949 \\
-0.0261492829056495	0.0502434639388701 \\
-0.026064758363015	0.0502678809054909 \\
-0.0259802416644718	0.0502922344735623 \\
-0.0258957346586515	0.0503166513768451 \\
-0.0258112391155608	0.0503412545863282 \\
-0.0257267566265926	0.0503661563201161 \\
-0.0256422885153351	0.0503914516652436 \\
-0.0255578357641732	0.0504172131738763 \\
-0.0254733989607429	0.0504434867409263 \\
-0.0253889782671475	0.0504702889972463 \\
-0.0253045734135314	0.0504976063664202 \\
-0.025220183716213	0.0505253958386263 \\
-0.0251358081191852	0.0505535874174781 \\
-0.025051445256469	0.0505820881006911 \\
-0.0249670935316419	0.0506107871682641 \\
-0.0248827512099101	0.050639562477558 \\
-0.024798416517412	0.0506682874074257 \\
-0.0247140877420662	0.0506968380566374 \\
-0.0246297633302263	0.0507251002873762 \\
-0.0245454419736811	0.0507529762133705 \\
-0.0244611226821267	0.0507803897637903 \\
-0.024376804837091	0.0508072910065839 \\
-0.0242924882243775	0.0508336589854778 \\
-0.0242081730433314	0.0508595029093984 \\
-0.0241238598925649	0.0508848616267841 \\
-0.0240395497331133	0.0509098014148096 \\
-0.0239552438312758	0.050934412209374 \\
-0.023870943684529	0.0509588024903681 \\
-0.0237866509348408	0.0509830931131742 \\
-0.0237023672743984	0.0510074104372219 \\
-0.0236180943491578	0.0510318791423336 \\
-0.0235338336657081	0.0510566151412647 \\
-0.0234495865067161	0.0510817189913055 \\
-0.0233653538596899	0.0511072701793714 \\
-0.0232811363630117	0.0511333226053048 \\
-0.0231969342721772	0.0511599015199712 \\
-0.0231127474480142	0.0511870020920349 \\
-0.0230285753673876	0.0512145896847334 \\
-0.0229444171556213	0.051242601826805 \\
-0.0228602716386362	0.0512709517654569 \\
-0.0227761374117014	0.0512995333993675 \\
-0.0226920129207718	0.0513282273112931 \\
-0.0226078965517021	0.0513569075573492 \\
-0.0225237867222116	0.0513854488270219 \\
-0.0224396819713576	0.051413733566869 \\
-0.0223555810414533	0.0514416586629239 \\
-0.0222714829478329	0.051469141301887 \\
-0.0221873870325923	0.0514961236778752 \\
-0.0221032929993722	0.0515225762771496 \\
-0.0220192009273505	0.0515484995541133 \\
-0.0219351112638061	0.0515739239033723 \\
-0.02185102479584	0.0515989079295709 \\
-0.0217669426030195	0.0516235351135226 \\
-0.0216828659937831	0.0516479090643525 \\
-0.021598796429343	0.0516721476277523 \\
-0.0215147354395068	0.0516963761854535 \\
-0.0214306845352621	0.0517207205269481 \\
-0.021346645123115	0.0517452996987416 \\
-0.0212626184260343	0.0517702192376192 \\
-0.0211786054154387	0.0517955651725125 \\
-0.0210946067580036	0.0518213991357974 \\
-0.0210106227801897	0.0518477548617644 \\
-0.0209266534523672	0.0518746362711283 \\
-0.0208426983932813	0.0519020172503101 \\
-0.0207587568944429	0.0519298431379104 \\
-0.0206748279628992	0.051958033833789 \\
-0.0205909103798086	0.0519864883539706 \\
-0.0205070027713651	0.0520150905724298 \\
-0.0204231036879446	0.0520437158233615 \\
-0.0203392116869114	0.0520722379886203 \\
-0.0202553254143499	0.0521005366674234 \\
-0.0201714436810883	0.052128504020717 \\
-0.0200875655287419	0.052156050901087 \\
-0.020003690282104	0.0521831119197063 \\
-0.0199198175850219	0.0522096491622552 \\
-0.0198359474178556	0.0522356543425817 \\
-0.0197520800956812	0.0522611492717277 \\
-0.0196682162475019	0.0522861846157646 \\
-0.0195843567778092	0.0523108370132061 \\
-0.0195005028128272	0.0523352047160556 \\
-0.0194166556346262	0.0523594020024805 \\
-0.0193328166069532	0.052383552678923 \\
-0.0192489870970646	0.0524077830411756 \\
-0.0191651683980376	0.0524322146946442 \\
-0.0190813616559706	0.0524569576419524 \\
-0.018997567806164	0.0524821040307704 \\
-0.0189137875218314	0.0525077229171602 \\
-0.0188300211781422	0.0525338563419582 \\
-0.018746268833505	0.0525605169430638 \\
-0.0186625302290019	0.0525876872391983 \\
-0.0185788048058451	0.0526153206257132 \\
-0.0184950917397048	0.0526433440257446 \\
-0.018411389989806	0.0526716620459505 \\
-0.0183276983598754	0.0527001624005713 \\
-0.0182440155673672	0.0527287222954762 \\
-0.0181603403169602	0.0527572154092871 \\
-0.0180766713741128	0.0527855190747219 \\
-0.0179930076344921	0.0528135212519016 \\
-0.0179093481853722	0.0528411268971733 \\
-0.0178256923555823	0.0528682633653613 \\
-0.0177420397512731	0.0528948845383139 \\
-0.0176583902755975	0.0529209734450463 \\
-0.0175747441313382	0.0529465432245725 \\
-0.0174911018064905	0.0529716363767827 \\
-0.0174074640437816	0.0529963223440943 \\
-0.0173238317960105	0.0530206935615318 \\
-0.0172402061698826	0.0530448601999789 \\
-0.0171565883616419	0.0530689439016238 \\
-0.0170729795882391	0.0530930708638768 \\
-0.0169893810179913	0.0531173646650201 \\
-0.0169057937046803	0.0531419392394584 \\
-0.0168222185288015	0.0531668924018605 \\
-0.0167386561492327	0.0531923002882162 \\
-0.016655106967968	0.0532182130296604 \\
-0.0165715711097917	0.0532446519048172 \\
-0.0164880484178995	0.0532716081323712 \\
-0.0164045384655577	0.0532990433723569 \\
-0.0163210405829768	0.0533268919075616 \\
-0.0162375538977203	0.0533550643809716 \\
-0.0161540773862159	0.0533834528767715 \\
-0.0160706099333275	0.053411937056056 \\
-0.0159871503965203	0.0534403909984657 \\
-0.0159036976709245	0.0534686903608188 \\
-0.0158202507515873	0.0534967194457815 \\
-0.0157368087894028	0.0535243777787107 \\
-0.0156533711376047	0.0535515858187587 \\
-0.0155699373862734	0.0535782894795409 \\
-0.0154865073830225	0.0536044632023723 \\
-0.0154030812388305	0.0536301114073899 \\
-0.0153196593188447	0.0536552682401474 \\
-0.0152362422188395	0.0536799956282146 \\
-0.015152830728822	0.0537043797584284 \\
-0.0150694257859935	0.0537285261752512 \\
-0.0149860284198596	0.053752553779076 \\
-0.0149026396926951	0.0537765880658274 \\
-0.0148192606388033	0.0538007539922856 \\
-0.014735892206038	0.0538251688727679 \\
-0.0146525352028891	0.0538499357109478 \\
-0.0145691902540815	0.0538751373457823 \\
-0.0144858577671161	0.053900831744192 \\
-0.0144025379115347	0.0539270487079146 \\
-0.0143192306119442	0.0539537881815614 \\
-0.0142359355550411	0.0539810202579028 \\
-0.014152652210077	0.0540086868799609 \\
-0.0140693798614475	0.0540367051430744 \\
-0.0139861176514106	0.0540649720091868 \\
-0.0139028646303878	0.0540933701653573 \\
-0.013819619811896	0.0541217746934618 \\
-0.0137363822289322	0.0541500601719356 \\
-0.0136531509885819	0.054178107805837 \\
-0.0135699253217661	0.0542058121798811 \\
-0.0134867046253507	0.0542330872505177 \\
-0.0134034884943118	0.054259871236382 \\
-0.0133202767422459	0.0542861301290905 \\
-0.0132370694091957	0.0543118596248163 \\
-0.0131538667565014	0.0543370853669001 \\
-0.0130706692491292	0.0543618614858188 \\
-0.0129874775266374	0.0543862675196691 \\
-0.0129042923645747	0.0544104038904192 \\
-0.0128211146286296	0.054434386193289 \\
-0.0127379452242341	0.0544583386240715 \\
-0.0126547850445484	0.0544823869181669 \\
-0.0125716349198123	0.0545066512027959 \\
-0.0124884955709292	0.0545312391687202 \\
-0.012405367569874	0.0545562399495624 \\
-0.01232225130909	0.0545817190565374 \\
-0.0122391469815033	0.0546077146563709 \\
-0.0121560545721515	0.0546342354038177 \\
-0.0120729738617531	0.0546612599518291 \\
-0.011989904441855	0.0546887381670837 \\
-0.0119068457405398	0.0547165939816939 \\
-0.0118237970570886	0.0547447297189281 \\
-0.0117407576035015	0.0547730316470318 \\
-0.0116577265504169	0.0548013764454321 \\
-0.0115747030747517	0.0548296382157481 \\
-0.0114916864063229	0.0548576956390474 \\
-0.0114086758708051	0.05488543887246 \\
-0.0113256709266256	0.0549127757930599 \\
-0.0112426711937773	0.0549396372340312 \\
-0.0111596764730187	0.0549659809154289 \\
-0.0110766867545021	0.0549917938460844 \\
-0.0109937022154896	0.0550170930601607 \\
-0.0109107232074425	0.0550419246465841 \\
-0.0108277502333775	0.0550663611266728 \\
-0.0107447839169228	0.0550904973292214 \\
-0.010661824964964	0.0551144449977284 \\
-0.0105788741261073	0.0551383264365195 \\
-0.0104959321473941	0.0551622675571141 \\
-0.0104129997317654	0.0551863907202218 \\
-0.0103300774986931	0.0552108077802959 \\
-0.0102471659501782	0.0552356137279898 \\
-0.0101642654439755	0.0552608812918027 \\
-0.0100813761754619	0.0552866568056389 \\
-0.00999849816904862	0.0553129575770181 \\
-0.00991563127947908	0.0553397709053756 \\
-0.00983277520278058	0.0553670548061177 \\
-0.00974992949609129	0.05539474039917 \\
-0.00966709360508638	0.0554227358261777 \\
-0.00958426689731297	0.0554509314736545 \\
-0.00950144869943175	0.0554792062051596 \\
-0.00941863833617155	0.0555074342482295 \\
-0.00933583516874024	0.0555354923445633 \\
-0.00925303863050328	0.055563266756977 \\
-0.00917024825793391	0.0555906597347726 \\
-0.00908746371514312	0.055617595069943 \\
-0.00900468481069422	0.0556440224283275 \\
-0.00892191150587166	0.0556699202094961 \\
-0.00883914391407841	0.0556952967728173 \\
-0.00875638229155162	0.0557201899600954 \\
-0.00867362702008169	0.0557446649420462 \\
-0.00859087858286763	0.0557688105112074 \\
-0.0085081375350163	0.0557927340322184 \\
-0.00842540447047415	0.0558165553367242 \\
-0.0083426799873535	0.0558403999101239 \\
-0.00825996465367189	0.055864391757587 \\
-0.00817725897546275	0.0558886463549222 \\
-0.00809456336904293	0.0559132640849889 \\
-0.0080118781389503	0.0559383245326701 \\
-0.00792920346271001	0.055963881962573 \\
-0.00784653938317251	0.0559899622363591 \\
-0.00776388580871675	0.0560165613447723 \\
-0.00768124252115258	0.0560436456376618 \\
-0.00759860919071627	0.0560711537388101 \\
-0.00751598539715543	0.0560990000366421 \\
-0.00743337065556837	0.056127079552349 \\
-0.00735076444541457	0.0561552739086816 \\
-0.00726816624096139	0.0561834580601135 \\
-0.00718557554138415	0.0562115074017862 \\
-0.00710299189879242	0.0562393048531033 \\
-0.0070204149426108	0.056266747513264 \\
-0.00693784439898564	0.0562937525103514 \\
-0.00685528010420482	0.0563202617114335 \\
-0.0067727220114856	0.0563462450259066 \\
-0.00669017019088398	0.0563717021143137 \\
-0.006607624822483	0.0563966624055639 \\
-0.00652508618340409	0.056421183421693 \\
-0.00644255462953249	0.0564453475055622 \\
-0.00636003057313494	0.0564692571377081 \\
-0.00627751445776064	0.0564930291087635 \\
-0.0061950067319426	0.0565167878789055 \\
-0.00611250782325214	0.056540658501953 \\
-0.00603001811420268	0.0565647595164181 \\
-0.00594753792135621	0.0565891962076238 \\
-0.00586506747876749	0.0566140546238313 \\
-0.00578260692662085	0.0566393966864081 \\
-0.00570015630559066	0.0566652566718375 \\
-0.00561771555710938	0.0566916392653806 \\
-0.00553528452937727	0.0567185192968746 \\
-0.00545286298861557	0.0567458431735601 \\
-0.00537045063477073	0.0567735319284028 \\
-0.00528804712063588	0.0568014857105791 \\
-0.00520565207318164	0.0568295894628437 \\
-0.00512326511578959	0.0568577194630434 \\
-0.00504088589006233	0.0568857503579155 \\
-0.00495851407594398	0.0569135622893159 \\
-0.00487614940901785	0.0569410477077464 \\
-0.00479379169404503	0.0569681174858185 \\
-0.00471144081405532	0.0569947059840798 \\
-0.00462909673458374	0.0570207747812051 \\
-0.00454675950294506	0.0570463148565044 \\
-0.00446442924273627	0.0570713471007352 \\
-0.00438210614403528	0.057095921126282 \\
-0.00429979045000676	0.0571201124444952 \\
-0.00421748244081999	0.0571440181708336 \\
-0.00413518241591739	0.0571677515021603 \\
-0.00405289067574023	0.0571914352803234 \\
-0.00397060750401761	0.0572151950080579 \\
-0.00388833315165704	0.057239151714312 \\
-0.00380606782314721	0.0572634150745959 \\
-0.0037238116662036	0.0572880771773743 \\
-0.00364156476516892	0.0573132072907443 \\
-0.00355932713843727	0.0573388479267331 \\
-0.00347709873991787	0.057365012426772 \\
-0.00339487946430851	0.0573916842054396 \\
-0.00331266915572417	0.0574188176953257 \\
-0.00323046761903617	0.0574463409392105 \\
-0.00314827463313272	0.057474159682147 \\
-0.00306608996522013	0.057502162730804 \\
-0.0029839133852496	0.0575302282754106 \\
-0.00290174467957806	0.0575582308149244 \\
-0.00281958366304951	0.0575860482917455 \\
-0.00273743018881013	0.057613569030372 \\
-0.00265528415533555	0.0576406980855192 \\
-0.00257314551034235	0.0576673626387941 \\
-0.00249101425146305	0.0576935161371072 \\
-0.00240889042377308	0.0577191409375625 \\
-0.00232677411445472	0.0577442493085081 \\
-0.00224466544505498	0.0577688827299311 \\
-0.00216256456193224	0.0577931095331024 \\
-0.00208047162558103	0.0578170210138298 \\
-0.0019983867995717	0.0578407262404638 \\
-0.00191631023983981	0.0578643458519941 \\
-0.00183424208501036	0.057888005198949 \\
-0.00175218244834867	0.057911827217115 \\
-0.00167013141180097	0.0579359254392086 \\
-0.00158808902243191	0.0579603975417145 \\
-0.00150605529139489	0.0579853197936176 \\
-0.00142403019539606	0.0580107427224311 \\
-0.0013420136804453	0.0580366882437037 \\
-0.00126000566753889	0.0580631484169836 \\
-0.00117800605979844	0.0580900858987825 \\
-0.00109601475050575	0.0581174360666341 \\
-0.00101403163142943	0.0581451106933783 \\
-0.000932056600837759	0.058173002962694 \\
-0.00085008957063282	0.0582009935406567 \\
-0.000768130472120005	0.0582289573580465 \\
-0.000686179260037891	0.05825677071768 \\
-0.000604235914608848	0.0582843183224991 \\
-0.000522300441519971	0.0583114998245701 \\
-0.000440372869896955	0.0583382355222918 \\
-0.000358453248479672	0.0583644708814299 \\
-0.000276541640337032	0.0583901796223461 \\
-0.000194638116561609	0.0584153651971696 \\
-0.000112742749454685	0.0584400605720243 \\
-3.08556057446123e-05	0.0584643263255701 \\
5.10232596255799e-05	0.058488247170546 \\
0.000132893808651371	0.0585119270942803 \\
0.000214756023952075	0.0585354833921444 \\
0.000296609910690371	0.0585590399302348 \\
0.000378455496560324	0.0585827200165918 \\
0.000460292829822519	0.0586066392815583 \\
0.000542121975510816	0.0586308989662018 \\
0.000623943010072583	0.0586555799931503 \\
0.000705756014822819	0.0586807381480981 \\
0.000787561068683695	0.058706400635194 \\
0.000869358240738177	0.0587325641891983 \\
0.000951147583144515	0.0587591948361826 \\
0.00103292912493579	0.0587862292977699 \\
0.0011147028671663	0.0588135779368955 \\
0.00119646877976772	0.0588411290512486 \\
0.00127822680034856	0.0588687542390646 \\
0.00135997683501959	0.0588963144953399 \\
0.00144171876116367	0.0589236666485242 \\
0.0015234524319037	0.0589506697209772 \\
0.0016051776818664	0.0589771907924057 \\
0.00168689433370382	0.0590031099642751 \\
0.00176860220472778	0.0590283240637111 \\
0.00185030111294302	0.0590527487852944 \\
0.00193199088173616	0.0590763190449765 \\
0.0020136713424943	0.0590989874077576 \\
0.00209534233448681	0.0591207205448069 \\
0.00217700370144364	0.0591414937710408 \\
0.00225865528439781	0.0591612838054546 \\
0.00234029691051908	0.0591800599786456 \\
0.00242192837784061	0.0591977741804628 \\
0.00250354943595873	0.0592143498919063 \\
0.00258515976295703	0.059229670676652 \\
0.00266675893895734	0.0592435685174971 \\
0.00274834641682292	0.0592558123714672 \\
0.00282992149062526	0.0592660972854859 \\
0.00291148326252927	0.0592740343647664 \\
0.00299303060875094	0.0592791418219455 \\
0.00307456214519698	0.0592808372608059 \\
0.00315607619331242	0.0592784312692523 \\
0.00323757074654658	0.0592711223173489 \\
0.00331904343771046	0.0592579928831043 \\
0.00340049150735203	0.0592380066663587 \\
0.0034819117731336	0.0592100067041127 \\
0.00356330060007124	0.0591727141725337 \\
0.00364465387140447	0.0591247276542046 \\
0.00372596695981717	0.0590645226651707 \\
0.00380723469873737	0.0589904512748284 \\
0.00388845135351226	0.05890074171111 \\
0.0039696105923867	0.058793497920802 \\
0.00405070545740911	0.0586666991459801 \\
0.00413172833564054	0.0585181996772121 \\
0.00421267093134141	0.0583457290463019 \\
0.0042935242401413	0.0581468930193959 \\
0.00437427852654099	0.0579191758385506 \\
0.00445492330643347	0.0576599442298889 \\
0.00453544733663709	0.0573664537433404 \\
0.00461583861368732	0.0570358580076665 \\
0.00469608438431039	0.0566652214712109 \\
0.00477617117008182	0.05625153615126 \\
0.00485608480873773	0.0557917428323517 \\
0.00493581051444454	0.0552827570373964 \\
0.00501533295903532	0.0547214999479296 \\
0.00509463637578784	0.0541049342757673 \\
0.00517370468675608	0.0534301048939559 \\
0.00525252165398683	0.052694183827708 \\
0.00533107105417527	0.051894518994573 \\
0.00540933687546509	0.0510286858766639 \\
0.00548730353421093	0.0500945411158769 \\
0.00556495610862939	0.0490902768550403 \\
0.00564228058540859	0.0480144745125095 \\
0.00571926411456424	0.0468661565824753 \\
0.00579589526715974	0.0456448350042501 \\
0.0058721642899854	0.0443505546452421 \\
0.00594806335094527	0.0429839304962874 \\
0.00602358676875427	0.0415461772842265 \\
0.00609873122061619	0.0400391303624944 \\
0.00617349592184146	0.0384652569411627 \\
0.0062478827718675	0.0368276569563836 \\
0.00632189646184981	0.0351300531468585 \\
0.00639554453987647	0.0333767701917779 \\
0.00646883743089002	0.0315727030598277 \\
0.00654178840954229	0.0297232750112111 \\
0.00661441352541712	0.0278343859733468 \\
0.00668673148128811	0.0259123522659078 \\
0.00675876346628994	0.0239638388733379 \\
0.00683053294702785	0.021995785645744 \\
0.00690206542069403	0.0200153289468044 \\
0.00697338813516607	0.0180297203568201 \\
0.00704452978180693	0.0160462440791129 \\
0.00711552016724772	0.0140721346894684 \\
0.0071863898708037	0.012114496813932 \\
0.00725716989434679	0.0101802282242012 \\
0.00732789131143977	0.00827594770763155 \\
0.00739858492233711	0.00640792890686972 \\
0.00746928092109434	0.00458204113928451 \\
0.00754000858052	0.00280369800586373 \\
0.00761079596007764	0.00107781439010491 \\
0.00768166964112438	-0.000591227763620351 \\
0.00775265449308532	-0.00219960470961626 \\
0.00782377347333387	-0.00374406721299785 \\
0.00789504746270466	-0.00522194811223349 \\
0.00796649513772876	-0.00663116149528324 \\
0.00803813287987361	-0.0079701939973154 \\
0.00810997472130926	-0.00923808885032825 \\
0.00818203232602423	-0.0104344234138021 \\
0.00825431500449041	-0.0115592809904218 \\
0.00832682975953667	-0.0126132177822665 \\
0.00839958136064096	-0.0135972258715335 \\
0.00847257244349457	-0.0145126931172109 \\
0.00854580363143129	-0.0153613608468855 \\
0.00861927367514553	-0.0161452801930912 \\
0.0086929796070457	-0.0168667678785435 \\
0.0087669169065948	-0.0175283621966554 \\
0.00884107967307373	-0.018132779865362 \\
0.00891546080235547	-0.0186828743559901 \\
0.00899005216449058	-0.0191815962171233 \\
0.00906484477916695	-0.019631955828488 \\
0.00913982898640871	-0.0200369889340219 \\
0.00921499461021002	-0.020399725218504 \\
0.0092903311131495	-0.0207231601102521 \\
0.0093658277403889	-0.0210102299149784 \\
0.00944147365181836	-0.0212637903142821 \\
0.00951725804145865	-0.0214865981974749 \\
0.00959317024356384	-0.0216812967382691 \\
0.00966919982517733	-0.0218504035788155 \\
0.00974533666517576	-0.0219963019429083 \\
0.00982157102008584	-0.0221212344678908 \\
0.00989789357717439	-0.0222272995206958 \\
0.00997429549549238	-0.0223164497471431 \\
0.0100507684356972	-0.0223904925945493 \\
0.0101273045795869	-0.0224510925452006 \\
0.0102038966403537	-0.0224997748015429 \\
0.0102805378646101	-0.0225379301722208 \\
0.010357222027254	-0.0225668209205084 \\
0.0104339434202298	-0.0225875873523666 \\
0.0105106968362132	-0.0226012549395109 \\
0.0105874775481946	-0.0226087417927082 \\
0.0106642812858763	-0.0226108663213283 \\
0.0107411042097229	-0.022608354936319 \\
0.0108179428834226	-0.022601849674702 \\
0.0108947942454347	-0.0225919156439389 \\
0.0109716555802085	-0.0225790482037133 \\
0.0110485244895749	-0.022563679820535 \\
0.0111253988647291	-0.0225461865468776 \\
0.0112022768591433	-0.022526894091196 \\
0.0112791568626765	-0.022506083458047 \\
0.0113560374770795	-0.0224839961486694 \\
0.0114329174930383	-0.0224608389217879 \\
0.0115097958688408	-0.0224367881221817 \\
0.0115866717107122	-0.0224119935907992 \\
0.0116635442548226	-0.0223865821750407 \\
0.0117404128509407	-0.0223606608614091 \\
0.0118172769476824	-0.0223343195551974 \\
0.0118941360792825	-0.0223076335333827 \\
0.0119709898538063	-0.0222806655975925 \\
0.0120478379427033	-0.0222534679540192 \\
0.0121246800716043	-0.022226083846634 \\
0.012201516012258	-0.022198548969095 \\
0.012278345575502	-0.0221708926794745 \\
0.012355168605169	-0.0221431390404292 \\
0.0124319849728288	-0.0221153077057956 \\
0.0125087945732737	-0.0220874146728696 \\
0.0125855973206621	-0.0220594729178846 \\
0.0126623931452378	-0.0220314929304804 \\
0.0127391819905534	-0.0220034831612845 \\
0.0128159638111302	-0.021975450395145 \\
0.0128927385704951	-0.0219474000610637 \\
0.0129695062395405	-0.0219193364885049 \\
0.0130462667951604	-0.0218912631184938 \\
0.0131230202191205	-0.0218631826767801 \\
0.0131997664971266	-0.021835097315317 \\
0.0132765056180592	-0.0218070087273997 \\
0.013353237573348	-0.0217789182409989 \\
0.013429962356461	-0.0217508268941296 \\
0.0135066799624914	-0.0217227354954776 \\
0.0135833903878227	-0.0216946446729827 \\
0.0136600936298597	-0.0216665549126252 \\
0.013736789686812	-0.0216384665892738 \\
0.0138134785575222	-0.0216103799911303 \\
0.0138901602413277	-0.0215822953390275 \\
0.0139668347379527	-0.0215542128016094 \\
0.0140435020474214	-0.0215261325072279 \\
0.014120162169991	-0.0214980545532329 \\
0.0141968151060982	-0.0214699790132012 \\
0.014273460856318	-0.0214419059425406 \\
0.014350099421331	-0.0214138353828199 \\
0.0144267308018992	-0.0213857673651021 \\
0.0145033549988458	-0.0213577019125007 \\
0.014579972013041	-0.0213296390421353 \\
0.0146565818453899	-0.0213015787666192 \\
0.0147331844968246	-0.0212735210951911 \\
0.0148097799682967	-0.0212454660345689 \\
0.0148863682607731	-0.0212174135895952 \\
0.0149629493752314	-0.0211893637637211 \\
0.0150395233126575	-0.021161316559369 \\
0.0151160900740433	-0.0211332719782033 \\
0.0151926496603851	-0.0211052300213315 \\
0.0152692020726823	-0.0210771906894534 \\
0.0153457473119368	-0.0210491539829712 \\
0.015422285379152	-0.0210211199020708 \\
0.0154988162753323	-0.0209930884467809 \\
0.0155753400014831	-0.0209650596170171 \\
0.0156518565586101	-0.020937033412613 \\
0.0157283659477196	-0.020909009833344 \\
0.0158048681698178	-0.020880988878943 \\
0.0158813632259111	-0.0208529705491134 \\
0.0159578511170058	-0.020824954843537 \\
0.0160343318441082	-0.0207969417618809 \\
0.0161108054082247	-0.0207689313038011 \\
0.0161872718103612	-0.0207409234689466 \\
0.0162637310515237	-0.020712918256961 \\
0.0163401831327181	-0.0206849156674841 \\
0.0164166280549499	-0.0206569157001534 \\
0.0164930658192247	-0.0206289183546046 \\
0.0165694964265476	-0.0206009236304721 \\
0.0166459198779239	-0.0205729315273898 \\
0.0167223361743584	-0.0205449420449909 \\
0.0167987453168559	-0.020516955182908 \\
0.0168751473064209	-0.0204889709407741 \\
0.0169515421440578	-0.0204609893182214 \\
0.0170279298307707	-0.0204330103148825 \\
0.0171043103675638	-0.0204050339303899 \\
0.0171806837554407	-0.020377060164376 \\
0.0172570499954051	-0.0203490890164733 \\
0.0173334090884604	-0.0203211204863142 \\
0.0174097610356099	-0.0202931545735314 \\
0.0174861058378566	-0.0202651912777575 \\
0.0175624434962034	-0.0202372305986252 \\
0.0176387740116529	-0.0202092725357672 \\
0.0177150973852077	-0.0201813170888163 \\
0.0177914136178701	-0.0201533642574055 \\
0.0178677227106421	-0.0201254140411677 \\
0.0179440246645258	-0.0200974664397359 \\
0.0180203194805228	-0.0200695214527432 \\
0.0180966071596347	-0.0200415790798227 \\
0.0181728877028628	-0.0200136393206077 \\
0.0182491611112085	-0.0199857021747315 \\
0.0183254273856725	-0.0199577676418274 \\
0.0184016865272558	-0.0199298357215288 \\
0.018477938536959	-0.0199019064134693 \\
0.0185541834157824	-0.0198739797172824 \\
0.0186304211647264	-0.0198460556326018 \\
0.018706651784791	-0.0198181341590611 \\
0.0187828752769761	-0.0197902152962941 \\
0.0188590916422813	-0.0197622990439347 \\
0.0189353008817062	-0.0197343854016168 \\
0.01901150299625	-0.0197064743689743 \\
0.0190876979869119	-0.0196785659456413 \\
0.0191638858546908	-0.0196506601312519 \\
0.0192400666005854	-0.0196227569254403 \\
0.0193162402255944	-0.0195948563278407 \\
0.0193924067307161	-0.0195669583380875 \\
0.0194685661169487	-0.0195390629558151 \\
0.0195447183852901	-0.0195111701806578 \\
0.0196208635367383	-0.0194832800122503 \\
0.0196970015722908	-0.0194553924502271 \\
0.019773132492945	-0.0194275074942229 \\
0.0198492562996983	-0.0193996251438723 \\
0.0199253729935477	-0.0193717453988103 \\
0.0200014825754901	-0.0193438682586717 \\
0.0200775850465221	-0.0193159937230913 \\
0.0201536804076404	-0.0192881217917042 \\
0.0202297686598411	-0.0192602524641456 \\
0.0203058498041205	-0.0192323857400504 \\
0.0203819238414746	-0.019204521619054 \\
0.020457990772899	-0.0191766601007915 \\
0.0205340505993893	-0.0191488011848984 \\
0.020610103321941	-0.01912094487101 \\
0.0206861489415492	-0.0190930911587619 \\
0.0207621874592091	-0.0190652400477895 \\
0.0208382188759153	-0.0190373915377285 \\
0.0209142431926626	-0.0190095456282145 \\
0.0209902604104455	-0.0189817023188834 \\
0.0210662705302581	-0.018953861609371 \\
0.0211422735530947	-0.018926023499313 \\
0.0212182694799491	-0.0188981879883455 \\
0.021294258311815	-0.0188703550761046 \\
0.0213702400496859	-0.0188425247622262 \\
0.0214462146945554	-0.0188146970463466 \\
0.0215221822474163	-0.018786871928102 \\
0.0215981427092619	-0.0187590494071286 \\
0.0216740960810848	-0.0187312294830629 \\
0.0217500423638778	-0.0187034121555412 \\
0.0218259815586331	-0.0186755974242001 \\
0.021901913666343	-0.0186477852886761 \\
0.0219778386879997	-0.0186199757486059 \\
0.0220537566245949	-0.0185921688036262 \\
0.0221296674771203	-0.0185643644533737 \\
0.0222055712465675	-0.0185365626974853 \\
0.0222814679339278	-0.0185087635355978 \\
0.0223573575401922	-0.0184809669673483 \\
0.0224332400663518	-0.0184531729923738 \\
0.0225091155133973	-0.0184253816103114 \\
0.0225849838823192	-0.0183975928207983 \\
0.022660845174108	-0.0183698066234717 \\
0.0227366993897539	-0.018342023017969 \\
0.0228125465302469	-0.0183142420039274 \\
0.0228883865965767	-0.0182864635809845 \\
0.0229642195897331	-0.0182586877487778 \\
0.0230400455107056	-0.0182309145069448 \\
0.0231158643604834	-0.0182031438551232 \\
0.0231916761400556	-0.0181753757929508 \\
0.0232674808504111	-0.0181476103200653 \\
0.0233432784925386	-0.0181198474361045 \\
0.0234190690674268	-0.0180920871407064 \\
0.0234948525760639	-0.0180643294335089 \\
0.0235706290194382	-0.0180365743141502 \\
0.0236463983985375	-0.0180088217822683 \\
0.0237221607143498	-0.0179810718375015 \\
0.0237979159678627	-0.0179533244794879 \\
0.0238736641600635	-0.017925579707866 \\
0.0239494052919396	-0.0178978375222741 \\
0.024025139364478	-0.0178700979223506 \\
0.0241008663786656	-0.0178423609077341 \\
0.0241765863354891	-0.0178146264780632 \\
0.024252299235935	-0.0177868946329766 \\
0.0243280050809897	-0.0177591653721129 \\
0.0244037038716393	-0.017731438695111 \\
0.0244793956088698	-0.0177037146016098 \\
0.0245550802936669	-0.0176759930912481 \\
0.0246307579270163	-0.017648274163665 \\
0.0247064285099033	-0.0176205578184995 \\
0.0247820920433133	-0.0175928440553907 \\
0.0248577485282312	-0.017565132873978 \\
0.0249333979656419	-0.0175374242739004 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0211681153144074	-0.0344233184479753 \\
-0.022239258228309	0.0514795419818699 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0203369456944701	-0.0341188806704622 \\
-0.0213653164756298	0.0517398125793963 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.034735611708269	-0.0393927715529568 \\
-0.0356649887345618	0.0058955482628862 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0118829139546375	-0.0310223687526016 \\
-0.0124805842722501	0.0545335993522201 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.01297154800322	-0.0314211096621893 \\
-0.0136245287859545	0.0541876789731486 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0330378502854485	-0.038770921689929 \\
-0.0345590790108336	0.0391961972436703 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0312807410904355	-0.0381273341413154 \\
-0.0328653466929664	0.047682673316357 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.00472822430339019	0.0565046476958772 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0318318593114595	-0.0383291957136479 \\
-0.0334291231386235	0.0466586222278658 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.00105663602677333	-0.0270569591514345 \\
-0.00110941837781789	0.0581129399961442 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,draw=black}, only marks, forget plot]
table [row sep=\\]{%
-0.022239258228309	0.0514795419818699 \\
-0.0213653164756298	0.0517398125793963 \\
-0.0356649887345618	0.0058955482628862 \\
-0.0124805842722501	0.0545335993522201 \\
-0.0136245287859545	0.0541876789731486 \\
-0.0345590790108336	0.0391961972436703 \\
-0.0328653466929664	0.047682673316357 \\
0.00472822430339019	0.0565046476958772 \\
-0.0334291231386235	0.0466586222278658 \\
-0.00110941837781789	0.0581129399961442 \\
};
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
-0.0270942853203215	-0.069094187456811 \\
-0.0270094545043918	-0.0690614711073633 \\
-0.026924632274549	-0.0690287580692761 \\
-0.0268398186294897	-0.0689960483420469 \\
-0.0267550135679106	-0.0689633419251729 \\
-0.0266702170885089	-0.0689306388181518 \\
-0.0265854291899818	-0.068897939020481 \\
-0.0265006498710268	-0.0688652425316582 \\
-0.0264158791303419	-0.0688325493511814 \\
-0.0263311169666251	-0.0687998594785483 \\
-0.0262463633785748	-0.068767172913257 \\
-0.0261616183648896	-0.0687344896548056 \\
-0.0260768819242684	-0.0687018097026922 \\
-0.0259921540554103	-0.0686691330564152 \\
-0.0259074347570148	-0.0686364597154731 \\
-0.0258227240277814	-0.0686037896793642 \\
-0.0257380218664103	-0.0685711229475872 \\
-0.0256533282716015	-0.0685384595196409 \\
-0.0255686432420556	-0.0685057993950241 \\
-0.0254839667764732	-0.0684731425732355 \\
-0.0253992988735553	-0.0684404890537744 \\
-0.0253146395320033	-0.0684078388361397 \\
-0.0252299887505186	-0.0683751919198308 \\
-0.0251453465278029	-0.0683425483043469 \\
-0.0250607128625584	-0.0683099079891874 \\
-0.0249760877534874	-0.0682772709738519 \\
-0.0248914711992924	-0.0682446372578401 \\
-0.0248068631986762	-0.0682120068406515 \\
-0.0247222637503419	-0.0681793797217861 \\
-0.0246376728529929	-0.0681467559007438 \\
-0.0245530905053328	-0.0681141353770246 \\
-0.0244685167060655	-0.0680815181501286 \\
-0.0243839514538951	-0.0680489042195561 \\
-0.024299394747526	-0.0680162935848074 \\
-0.0242148465856629	-0.0679836862453829 \\
-0.0241303069670106	-0.0679510822007831 \\
-0.0240457758902745	-0.0679184814505088 \\
-0.0239612533541599	-0.0678858839940606 \\
-0.0238767393573725	-0.0678532898309394 \\
-0.0237922338986183	-0.0678206989606461 \\
-0.0237077369766036	-0.0677881113826817 \\
-0.0236232485900348	-0.0677555270965475 \\
-0.0235387687376187	-0.0677229461017445 \\
-0.0234542974180623	-0.0676903683977742 \\
-0.0233698346300729	-0.067657793984138 \\
-0.023285380372358	-0.0676252228603375 \\
-0.0232009346436255	-0.0675926550258742 \\
-0.0231164974425833	-0.06756009048025 \\
-0.0230320687679398	-0.0675275292229667 \\
-0.0229476486184036	-0.0674949712535261 \\
-0.0228632369926836	-0.0674624165714305 \\
-0.0227788338894887	-0.0674298651761818 \\
-0.0226944393075285	-0.0673973170672824 \\
-0.0226100532455125	-0.0673647722442346 \\
-0.0225256757021506	-0.0673322307065409 \\
-0.0224413066761529	-0.0672996924537037 \\
-0.0223569461662299	-0.0672671574852258 \\
-0.0222725941710923	-0.0672346258006099 \\
-0.0221882506894509	-0.0672020973993589 \\
-0.0221039157200169	-0.0671695722809756 \\
-0.0220195892615018	-0.0671370504449631 \\
-0.0219352713126173	-0.0671045318908247 \\
-0.0218509618720754	-0.0670720166180635 \\
-0.0217666609385883	-0.0670395046261828 \\
-0.0216823685108684	-0.0670069959146863 \\
-0.0215980845876286	-0.0669744904830773 \\
-0.0215138091675818	-0.0669419883308595 \\
-0.0214295422494413	-0.0669094894575367 \\
-0.0213452838319206	-0.0668769938626128 \\
-0.0212610339137335	-0.0668445015455917 \\
-0.0211767924935941	-0.0668120125059774 \\
-0.0210925595702166	-0.0667795267432741 \\
-0.0210083351423157	-0.066747044256986 \\
-0.0209241192086061	-0.0667145650466175 \\
-0.0208399117678029	-0.0666820891116731 \\
-0.0207557128186215	-0.0666496164516573 \\
-0.0206715223597774	-0.0666171470660747 \\
-0.0205873403899866	-0.0665846809544302 \\
-0.0205031669079651	-0.0665522181162285 \\
-0.0204190019124293	-0.0665197585509746 \\
-0.0203348454020959	-0.0664873022581735 \\
-0.0202506973756818	-0.0664548492373304 \\
-0.020166557831904	-0.0664223994879506 \\
-0.0200824267694801	-0.0663899530095394 \\
-0.0199983041871277	-0.0663575098016023 \\
-0.0199141900835647	-0.0663250698636447 \\
-0.0198300844575093	-0.0662926331951724 \\
-0.0197459873076799	-0.066260199795691 \\
-0.0196618986327953	-0.0662277696647066 \\
-0.0195778184315744	-0.0661953428017249 \\
-0.0194937467027364	-0.0661629192062521 \\
-0.0194096834450009	-0.0661304988777942 \\
-0.0193256286570875	-0.0660980818158576 \\
-0.0192415823377163	-0.0660656680199486 \\
-0.0191575444856075	-0.0660332574895735 \\
-0.0190735150994816	-0.0660008502242391 \\
-0.0189894941780593	-0.0659684462234518 \\
-0.0189054817200618	-0.0659360454867185 \\
-0.0188214777242103	-0.065903648013546 \\
-0.0187374821892263	-0.0658712538034413 \\
-0.0186534951138316	-0.0658388628559113 \\
-0.0185695164967483	-0.0658064751704633 \\
-0.0184855463366987	-0.0657740907466044 \\
-0.0184015846324054	-0.065741709583842 \\
-0.0183176313825912	-0.0657093316816836 \\
-0.0182336865859791	-0.0656769570396366 \\
-0.0181497502412926	-0.0656445856572087 \\
-0.0180658223472553	-0.0656122175339077 \\
-0.0179819029025909	-0.0655798526692414 \\
-0.0178979919060236	-0.0655474910627177 \\
-0.0178140893562777	-0.0655151327138447 \\
-0.017730195252078	-0.0654827776221304 \\
-0.0176463095921492	-0.0654504257870831 \\
-0.0175624323752166	-0.0654180772082112 \\
-0.0174785636000055	-0.0653857318850231 \\
-0.0173947032652415	-0.0653533898170273 \\
-0.0173108513696506	-0.0653210510037324 \\
-0.017227007911959	-0.0652887154446471 \\
-0.017143172890893	-0.0652563831392804 \\
-0.0170593463051794	-0.065224054087141 \\
-0.0169755281535451	-0.0651917282877381 \\
-0.0168917184347172	-0.0651594057405807 \\
-0.0168079171474233	-0.0651270864451781 \\
-0.016724124290391	-0.0650947704010396 \\
-0.0166403398623483	-0.0650624576076746 \\
-0.0165565638620234	-0.0650301480645926 \\
-0.0164727962881448	-0.0649978417713032 \\
-0.0163890371394411	-0.0649655387273162 \\
-0.0163052864146415	-0.0649332389321414 \\
-0.0162215441124751	-0.0649009423852886 \\
-0.0161378102316714	-0.0648686490862679 \\
-0.0160540847709601	-0.0648363590345894 \\
-0.0159703677290714	-0.0648040722297633 \\
-0.0158866591047354	-0.0647717886712999 \\
-0.0158029588966826	-0.0647395083587096 \\
-0.0157192671036438	-0.0647072312915029 \\
-0.0156355837243501	-0.0646749574691905 \\
-0.0155519087575327	-0.0646426868912829 \\
-0.0154682422019232	-0.064610419557291 \\
-0.0153845840562534	-0.0645781554667257 \\
-0.0153009343192552	-0.064545894619098 \\
-0.0152172929896611	-0.064513637013919 \\
-0.0151336600662035	-0.0644813826506999 \\
-0.0150500355476153	-0.0644491315289519 \\
-0.0149664194326295	-0.0644168836481865 \\
-0.0148828117199795	-0.0643846390079151 \\
-0.0147992124083989	-0.0643523976076493 \\
-0.0147156214966213	-0.0643201594469009 \\
-0.0146320389833811	-0.0642879245251815 \\
-0.0145484648674124	-0.064255692842003 \\
-0.0144648991474499	-0.0642234643968775 \\
-0.0143813418222284	-0.064191239189317 \\
-0.0142977928904831	-0.0641590172188337 \\
-0.0142142523509492	-0.0641267984849398 \\
-0.0141307202023624	-0.0640945829871477 \\
-0.0140471964434586	-0.0640623707249699 \\
-0.0139636810729738	-0.0640301616979189 \\
-0.0138801740896445	-0.0639979559055075 \\
-0.0137966754922072	-0.0639657533472483 \\
-0.0137131852793989	-0.0639335540226542 \\
-0.0136297034499567	-0.0639013579312382 \\
-0.0135462300026179	-0.0638691650725133 \\
-0.0134627649361202	-0.0638369754459927 \\
-0.0133793082492015	-0.0638047890511897 \\
-0.0132958599406	-0.0637726058876175 \\
-0.013212420009054	-0.0637404259547896 \\
-0.0131289884533021	-0.0637082492522195 \\
-0.0130455652720834	-0.063676075779421 \\
-0.0129621504641369	-0.0636439055359077 \\
-0.0128787440282021	-0.0636117385211935 \\
-0.0127953459630187	-0.0635795747347922 \\
-0.0127119562673264	-0.063547414176218 \\
-0.0126285749398656	-0.063515256844985 \\
-0.0125452019793767	-0.0634831027406073 \\
-0.0124618373846002	-0.0634509518625993 \\
-0.0123784811542773	-0.0634188042104755 \\
-0.0122951332871489	-0.0633866597837503 \\
-0.0122117937819566	-0.0633545185819383 \\
-0.0121284626374421	-0.0633223806045543 \\
-0.0120451398523472	-0.0632902458511131 \\
-0.0119618254254143	-0.0632581143211295 \\
-0.0118785193553857	-0.0632259860141186 \\
-0.0117952216410041	-0.0631938609295956 \\
-0.0117119322810124	-0.0631617390670754 \\
-0.011628651274154	-0.0631296204260736 \\
-0.0115453786191722	-0.0630975050061055 \\
-0.0114621143148107	-0.0630653928066865 \\
-0.0113788583598135	-0.0630332838273322 \\
-0.0112956107529248	-0.0630011780675584 \\
-0.0112123714928891	-0.0629690755268808 \\
-0.011129140578451	-0.0629369762048153 \\
-0.0110459180083556	-0.0629048801008778 \\
-0.010962703781348	-0.0628727872145845 \\
-0.0108794978961738	-0.0628406975454515 \\
-0.0107963003515786	-0.0628086110929951 \\
-0.0107131111463083	-0.0627765278567316 \\
-0.0106299302791094	-0.0627444478361775 \\
-0.0105467577487281	-0.0627123710308493 \\
-0.0104635935539113	-0.0626802974402638 \\
-0.0103804376934058	-0.0626482270639376 \\
-0.010297290165959	-0.0626161599013877 \\
-0.0102141509703183	-0.0625840959521309 \\
-0.0101310201052314	-0.0625520352156843 \\
-0.0100478975694463	-0.062519977691565 \\
-0.00996478336171132	-0.0624879233792903 \\
-0.00988167748077484	-0.0624558722783775 \\
-0.0097985799253856	-0.062423824388344 \\
-0.00971549069429261	-0.0623917797087074 \\
-0.00963240978624509	-0.0623597382389853 \\
-0.00954933719999253	-0.0623276999786953 \\
-0.00946627293428467	-0.0622956649273554 \\
-0.00938321698787147	-0.0622636330844834 \\
-0.0093001693595032	-0.0622316044495973 \\
-0.00921713004793031	-0.0621995790222153 \\
-0.00913409905190357	-0.0621675568018555 \\
-0.00905107637017394	-0.0621355377880362 \\
-0.00896806200149267	-0.0621035219802759 \\
-0.00888505594461124	-0.0620715093780929 \\
-0.00880205819828138	-0.062039499981006 \\
-0.0087190687612551	-0.0620074937885338 \\
-0.00863608763228461	-0.0619754908001951 \\
-0.0085531148101224	-0.0619434910155087 \\
-0.00847015029352122	-0.0619114944339936 \\
-0.00838719408123404	-0.0618795010551689 \\
-0.00830424617201411	-0.0618475108785538 \\
-0.0082213065646149	-0.0618155239036675 \\
-0.00813837525779014	-0.0617835401300293 \\
-0.00805545225029383	-0.0617515595571588 \\
-0.0079725375408802	-0.0617195821845755 \\
-0.00788963112830372	-0.061687608011799 \\
-0.00780673301131914	-0.0616556370383491 \\
-0.00772384318868142	-0.0616236692637455 \\
-0.0076409616591458	-0.0615917046875084 \\
-0.00755808842146775	-0.0615597433091575 \\
-0.00747522347440302	-0.0615277851282132 \\
-0.00739236681670756	-0.0614958301441956 \\
-0.00730951844713761	-0.061463878356625 \\
-0.00722667836444965	-0.0614319297650219 \\
-0.00714384656740038	-0.0613999843689068 \\
-0.0070610230547468	-0.0613680421678002 \\
-0.0069782078252461	-0.0613361031612229 \\
-0.00689540087765578	-0.0613041673486956 \\
-0.00681260221073354	-0.0612722347297394 \\
-0.00672981182323734	-0.0612403053038751 \\
-0.00664702971392541	-0.0612083790706238 \\
-0.00656425588155621	-0.0611764560295067 \\
-0.00648149032488844	-0.0611445361800452 \\
-0.00639873304268107	-0.0611126195217605 \\
-0.0063159840336933	-0.0610807060541741 \\
-0.00623324329668459	-0.0610487957768077 \\
-0.00615051083041464	-0.0610168886891828 \\
-0.0060677866336434	-0.0609849847908213 \\
-0.00598507070513108	-0.0609530840812449 \\
-0.00590236304363811	-0.0609211865599756 \\
-0.00581966364792519	-0.0608892922265355 \\
-0.00573697251675327	-0.0608574010804467 \\
-0.00565428964888354	-0.0608255131212314 \\
-0.00557161504307743	-0.060793628348412 \\
-0.00548894869809663	-0.0607617467615109 \\
-0.00540629061270306	-0.0607298683600505 \\
-0.00532364078565893	-0.0606979931435536 \\
-0.00524099921572663	-0.0606661211115428 \\
-0.00515836590166886	-0.060634252263541 \\
-0.00507574084224853	-0.060602386599071 \\
-0.00499312403622882	-0.0605705241176558 \\
-0.00491051548237314	-0.0605386648188185 \\
-0.00482791517944515	-0.0605068087020824 \\
-0.00474532312620875	-0.0604749557669706 \\
-0.00466273932142812	-0.0604431060130067 \\
-0.00458016376386765	-0.0604112594397139 \\
-0.004497596452292	-0.060379416046616 \\
-0.00441503738546605	-0.0603475758332365 \\
-0.00433248656215496	-0.0603157387990993 \\
-0.00424994398112411	-0.0602839049437282 \\
-0.00416740964113915	-0.0602520742666471 \\
-0.00408488354096594	-0.0602202467673801 \\
-0.00400236567937064	-0.0601884224454513 \\
-0.0039198560551196	-0.0601566013003849 \\
-0.00383735466697946	-0.0601247833317053 \\
-0.00375486151371708	-0.0600929685389369 \\
-0.00367237659409957	-0.0600611569216043 \\
-0.0035898999068943	-0.060029348479232 \\
-0.00350743145086888	-0.0599975432113447 \\
-0.00342497122479115	-0.0599657411174672 \\
-0.00334251922742922	-0.0599339421971245 \\
-0.00326007545755143	-0.0599021464498416 \\
-0.00317763991392637	-0.0598703538751434 \\
-0.00309521259532287	-0.0598385644725553 \\
-0.00301279350051003	-0.0598067782416024 \\
-0.00293038262825716	-0.0597749951818102 \\
-0.00284797997733384	-0.0597432152927041 \\
-0.00276558554650989	-0.0597114385738097 \\
-0.00268319933455538	-0.0596796650246526 \\
-0.0026008213402406	-0.0596478946447586 \\
-0.00251845156233612	-0.0596161274336536 \\
-0.00243608999961273	-0.0595843633908634 \\
-0.00235373665084148	-0.0595526025159141 \\
-0.00227139151479367	-0.0595208448083318 \\
-0.00218905459024082	-0.0594890902676428 \\
-0.00210672587595472	-0.0594573388933734 \\
-0.00202440537070738	-0.05942559068505 \\
-0.00194209307327109	-0.059393845642199 \\
-0.00185978898241835	-0.0593621037643472 \\
-0.00177749309692193	-0.0593303650510211 \\
-0.00169520541555483	-0.0592986295017476 \\
-0.00161292593709029	-0.0592668971160535 \\
-0.00153065466030182	-0.0592351678934659 \\
-0.00144839158396315	-0.0592034418335119 \\
-0.00136613670684826	-0.0591717189357185 \\
-0.00128389002773137	-0.059139999199613 \\
-0.00120165154538697	-0.0591082826247228 \\
-0.00111942125858976	-0.0590765692105754 \\
-0.0010371991661147	-0.0590448589566982 \\
-0.000954985266737004	-0.059013151862619 \\
-0.000872779559232113	-0.0589814479278654 \\
-0.000790582042375719	-0.0589497471519654 \\
-0.000708392714943755	-0.0589180495344467 \\
-0.000626211575712407	-0.0588863550748374 \\
-0.000544038623458098	-0.0588546637726657 \\
-0.000461873856957486	-0.0588229756274597 \\
-0.000379717274987492	-0.0587912906387478 \\
-0.000297568876325266	-0.0587596088060582 \\
-0.000215428659748204	-0.0587279301289195 \\
-0.000133296624033955	-0.0586962546068604 \\
-5.11727679603987e-05	-0.0586645822394093 \\
3.09429096943347e-05	-0.0586329130260952 \\
0.000113050410151874	-0.0586012469664469 \\
0.000195149734633605	-0.0585695840599932 \\
0.000277240884360666	-0.0585379243062634 \\
0.000359323860553955	-0.0585062677047865 \\
0.000441398664434134	-0.0584746142550917 \\
0.000523465297221608	-0.0584429639567084 \\
0.000605523760136549	-0.0584113168091661 \\
0.000687574054398886	-0.0583796728119941 \\
0.000769616181228294	-0.0583480319647222 \\
0.000851650141844222	-0.0583163942668799 \\
0.000933675937465867	-0.0582847597179973 \\
0.00101569356931218	-0.058253128317604 \\
0.00109770303860188	-0.0582215000652301 \\
0.00117970434655343	-0.0581898749604058 \\
0.00126169749438505	-0.058158253002661 \\
0.00134368248331475	-0.0581266341915262 \\
0.00142565931456025	-0.0580950185265317 \\
0.00150762798933906	-0.0580634060072078 \\
0.00158958850886844	-0.0580317966330853 \\
0.0016715408743654	-0.0580001904036946 \\
0.00175348508704671	-0.0579685873185666 \\
0.00183542114812892	-0.057936987377232 \\
0.00191734905882829	-0.0579053905792218 \\
0.0019992688203609	-0.0578737969240669 \\
0.00208118043394253	-0.0578422064112986 \\
0.00216308390078876	-0.0578106190404479 \\
0.00224497922211491	-0.0577790348110462 \\
0.00232686639913605	-0.0577474537226248 \\
0.00240874543306703	-0.0577158757747153 \\
0.00249061632512244	-0.0576843009668491 \\
0.00257247907651664	-0.0576527292985579 \\
0.00265433368846374	-0.0576211607693736 \\
0.00273618016217762	-0.0575895953788278 \\
0.00281801849887191	-0.0575580331264526 \\
0.00289984869975999	-0.05752647401178 \\
0.00298167076605502	-0.0574949180343421 \\
0.0030634846989699	-0.057463365193671 \\
0.0031452904997173	-0.0574318154892991 \\
0.00322708816950965	-0.0574002689207588 \\
0.00330887770955913	-0.0573687254875825 \\
0.00339065912107767	-0.0573371851893028 \\
0.003472432405277	-0.0573056480254523 \\
0.00355419756336856	-0.0572741139955638 \\
0.00363595459656359	-0.05724258309917 \\
0.00371770350607305	-0.0572110553358039 \\
0.0037994442931077	-0.0571795307049985 \\
0.00388117695887802	-0.0571480092062867 \\
0.00396290150459428	-0.0571164908392018 \\
0.00404461793146649	-0.057084975603277 \\
0.00412632624070445	-0.0570534634980455 \\
0.00420802643351767	-0.0570219545230408 \\
0.00428971851111547	-0.0569904486777962 \\
0.00437140247470689	-0.0569589459618452 \\
0.00445307832550076	-0.0569274463747214 \\
0.00453474606470565	-0.0568959499159584 \\
0.0046164056935299	-0.05686445658509 \\
0.00469805721318161	-0.0568329663816496 \\
0.00477970062486864	-0.0568014793051712 \\
0.0048613359297986	-0.0567699953551885 \\
0.00494296312917888	-0.0567385145312352 \\
0.00502458222421661	-0.0567070368328452 \\
0.0051061932161187	-0.0566755622595523 \\
0.00518779610609181	-0.0566440908108901 \\
0.00526939089534235	-0.0566126224863926 \\
0.00535097758507652	-0.0565811572855934 \\
0.00543255617650025	-0.0565496952080261 \\
0.00551412667081925	-0.0565182362532241 \\
0.005595689069239	-0.056486780420721 \\
0.00567724337296471	-0.05645532771005 \\
0.0057587895832014	-0.0564238781207442 \\
0.00584032770115379	-0.0563924316523364 \\
0.00592185772802642	-0.0563609883043591 \\
0.00600337966502357	-0.0563295480763448 \\
0.00608489351334927	-0.0562981109678251 \\
0.00616639927420734	-0.0562666769783317 \\
0.00624789694880134	-0.0562352461073955 \\
0.00632938653833461	-0.0562038183545467 \\
0.00641086804401026	-0.0561723937193151 \\
0.00649234146703114	-0.0561409722012296 \\
0.0065738068085999	-0.056109553799818 \\
0.00665526406991894	-0.0560781385146075 \\
0.00673671325219042	-0.0560467263451236 \\
0.00681815435661629	-0.0560153172908907 \\
0.00689958738439825	-0.0559839113514317 \\
0.00698101233673779	-0.0559525085262676 \\
0.00706242921483616	-0.0559211088149173 \\
0.0071438380198944	-0.0558897122168976 \\
0.00722523875311331	-0.0558583187317224 \\
0.00730663141569349	-0.055826928358903 \\
0.0073880160088353	-0.055795541097947 \\
0.00746939253373891	-0.0557641569483583 \\
0.00755076099160424	-0.0557327759096364 \\
0.00763212138363106	-0.0557013979812762 \\
0.00771347371101887	-0.0556700231627666 \\
0.00779481797496703	-0.0556386514535907 \\
0.00787615417667466	-0.0556072828532242 \\
0.00795748231734073	-0.055575917361135 \\
0.008038802398164	-0.0555445549767822 \\
0.00812011442034308	-0.0555131956996144 \\
0.00820141838507641	-0.0554818395290692 \\
0.00828271429356225	-0.0554504864645711 \\
0.00836400214699876	-0.0554191365055304 \\
0.00844528194658393	-0.0553877896513412 \\
0.00852655369351567	-0.0553564459013793 \\
0.00860781738899175	-0.0553251052550002 \\
0.0086890730342099	-0.0552937677115363 \\
0.00877032063036775	-0.0552624332702943 \\
0.00885156017866292	-0.0552311019305524 \\
0.00893279168029299	-0.0551997736915559 \\
0.00901401513645557	-0.0551684485525144 \\
0.00909523054834833	-0.0551371265125966 \\
0.00917643791716899	-0.0551058075709261 \\
0.00925763724411543	-0.0550744917265756 \\
0.00933882853038567	-0.0550431789785609 \\
0.00942001177717796	-0.0550118693258348 \\
0.00950118698569085	-0.0549805627672789 \\
0.0095823541571232	-0.0549492593016959 \\
0.00966351329267431	-0.0549179589278001 \\
0.00974466439354396	-0.0548866616442076 \\
0.00982580746093252	-0.0548553674494246 \\
0.00990694249604105	-0.054824076341835 \\
0.00998806950007139	-0.0547927883196866 \\
0.0100691884742263	-0.0547615033810755 \\
0.0101502994197097	-0.0547302215239289 \\
0.0102314023377266	-0.0546989427459865 \\
0.0103124972294835	-0.0546676670447793 \\
0.0103935840961883	-0.0546363944176063 \\
0.0104746629390511	-0.0546051248615089 \\
0.0105557337592835	-0.0545738583732426 \\
0.0106367965581	-0.0545425949492455 \\
0.0107178513367172	-0.0545113345856037 \\
0.010798898096355	-0.054480077278013 \\
0.0108799368382363	-0.0544488230217368 \\
0.0109609675635881	-0.0544175718115593 \\
0.0110419902736413	-0.0543863236417347 \\
0.0111230049696315	-0.0543550785059298 \\
0.0112040116527995	-0.0543238363971625 \\
0.0112850103243921	-0.0542925973077331 \\
0.0113660009856626	-0.0542613612291485 \\
0.0114469836378713	-0.0542301281520397 \\
0.0115279582822871	-0.0541988980660705 \\
0.0116089249201876	-0.0541676709598374 \\
0.0116898835528606	-0.0541364468207595 \\
0.011770834181605	-0.0541052256349583 \\
0.0118517768077323	-0.0540740073871249 \\
0.0119327114325677	-0.0540427920603749 \\
0.0120136380574517	-0.0540115796360901 \\
0.012094556683742	-0.0539803700937435 \\
0.012175467312815	-0.0539491634107091 \\
0.012256369946068	-0.0539179595620535 \\
0.0123372645849213	-0.0538867585203074 \\
0.0124181512308211	-0.0538555602552167 \\
0.0124990298852414	-0.0538243647334699 \\
0.0125799005496877	-0.0537931719184008 \\
0.0126607632256999	-0.0537619817696638 \\
0.012741617914856	-0.0537307942428802 \\
0.0128224646187758	-0.0536996092892519 \\
0.0129033033391255	-0.0536684268551408 \\
0.0129841340776222	-0.0536372468816112 \\
0.0130649568360389	-0.0536060693039303 \\
0.0131457716162108	-0.0535748940510265 \\
0.0132265784200404	-0.0535437210448992 \\
0.0133073772495054	-0.0535125501999774 \\
0.0133881681066651	-0.0534813814224235 \\
0.013468950993669	-0.0534502146093768 \\
0.0135497259127655	-0.0534190496481334 \\
0.0136304928663113	-0.0533878864152557 \\
0.013711251856782	-0.0533567247756082 \\
0.0137920028867835	-0.0533255645813119 \\
0.0138727459590642	-0.0532944056706128 \\
0.0139534810765289	-0.0532632478666572 \\
0.0140342082422529	-0.0532320909761666 \\
0.0141149274594984	-0.0532009347880056 \\
0.0141956387317319	-0.0531697790716344 \\
0.0142763420626427	-0.0531386235754372 \\
0.0143570374561636	-0.0531074680249193 \\
0.014437724916493	-0.0530763121207603 \\
0.0145184044481191	-0.0530451555367174 \\
0.0145990760558458	-0.053013997917364 \\
0.014679739744821	-0.0529828388756562 \\
0.0147603955205674	-0.0529516779903118 \\
0.0148410433890151	-0.0529205148029928 \\
0.0149216833565379	-0.0528893488152741 \\
0.0150023154299915	-0.0528581794853878 \\
0.0150829396167558	-0.0528270062247264 \\
0.0151635559247793	-0.0527958283940895 \\
0.0152441643626281	-0.052764645299658 \\
0.0153247649395383	-0.052733456188678 \\
0.0154053576654723	-0.0527022602448363 \\
0.0154859425511799	-0.0526710565833085 \\
0.0155665196082634	-0.0526398442454594 \\
0.0156470888492481	-0.0526086221931749 \\
0.0157276502876583	-0.0525773893028025 \\
0.015808203938098	-0.0525461443586789 \\
0.0158887498163387	-0.0525148860462188 \\
0.0159692879394127	-0.0524836129445409 \\
0.0160498183257141	-0.0524523235186042 \\
0.0161303409951057	-0.0524210161108277 \\
0.0162108559690347	-0.0523896889321642 \\
0.0162913632706564	-0.0523583400525998 \\
0.0163718629249657	-0.0523269673910468 \\
0.0164523549589386	-0.052295568704599 \\
0.016532839401683	-0.052264141577117 \\
0.0166133162845997	-0.0522326834071074 \\
0.0166937856415542	-0.0522011913948619 \\
0.0167742475090603	-0.0521696625288205 \\
0.0168547019264751	-0.0521380935711185 \\
0.0169351489362072	-0.0521064810422824 \\
0.0170155885839382	-0.0520748212050317 \\
0.0170960209188582	-0.0520431100471479 \\
0.0171764459939164	-0.0520113432633676 \\
0.0172568638660869	-0.0519795162362592 \\
0.017337274596651	-0.0519476240160368 \\
0.0174176782514974	-0.0519156612992698 \\
0.0174980749014393	-0.0518836224064415 \\
0.017578464622551	-0.0518515012583114 \\
0.0176588474965245	-0.0518192913510359 \\
0.0177392236110464	-0.0517869857299997 \\
0.0178195930601964	-0.0517545769623116 \\
0.0178999559448686	-0.0517220571079178 \\
0.0179803123732159	-0.0516894176892845 \\
0.0180606624611196	-0.0516566496596044 \\
0.0181410063326837	-0.0516237433694793 \\
0.0182213441207559	-0.0515906885320322 \\
0.0183016759674765	-0.051557474186404 \\
0.0183820020248553	-0.0515240886595903 \\
0.0184623224553787	-0.0514905195265727 \\
0.0185426374326462	-0.051456753568704 \\
0.0186229471420401	-0.0514227767303062 \\
0.0187032517814265	-0.0513885740734402 \\
0.0187835515618906	-0.0513541297308126 \\
0.0188638467085066	-0.0513194268567837 \\
0.0189441374611432	-0.051284447576444 \\
0.0190244240753055	-0.0512491729327315 \\
0.0191047068230148	-0.0512135828315629 \\
0.0191849859937269	-0.0511776559849573 \\
0.0192652618952889	-0.0511413698521336 \\
0.0193455348549375	-0.0511047005785682 \\
0.019425805220337	-0.0510676229330046 \\
0.0195060733606596	-0.05103011024241 \\
0.0195863396677078	-0.0509921343248812 \\
0.0196666045570799	-0.0509536654205081 \\
0.0197468684693783	-0.0509146721202076 \\
0.0198271318714623	-0.050875121292551 \\
0.0199073952577443	-0.0508349780086105 \\
0.0199876591515313	-0.050794205464864 \\
0.0200679241064099	-0.050752764904199 \\
0.0201481907076759	-0.0507106155350721 \\
0.0202284595738089	-0.0506677144488831 \\
0.0203087313579901	-0.050624016535637 \\
0.0203890067496639	-0.0505794743979747 \\
0.0204692864761426	-0.0505340382636648 \\
0.0205495713042535	-0.0504876558966594 \\
0.0206298620420265	-0.0504402725068278 \\
0.0207101595404231	-0.0503918306584947 \\
0.020790464695103	-0.0503422701779206 \\
0.0208707784482288	-0.0502915280598747 \\
0.020951101790306	-0.0502395383734657 \\
0.0210314357620566	-0.0501862321674051 \\
0.0211117814563238	-0.0501315373748948 \\
0.0211921400200063	-0.050075378718344 \\
0.021272512656018	-0.0500176776141319 \\
0.0213529006252713	-0.0499583520776511 \\
0.0214333052486801	-0.0498973166288784 \\
0.0215137279091799	-0.0498344821987354 \\
0.0215941700537591	-0.0497697560365154 \\
0.0216746331955002	-0.0497030416186703 \\
0.0217551189156241	-0.0496342385592619 \\
0.0218356288655339	-0.0495632425224029 \\
0.0219161647688527	-0.0494899451370206 \\
0.0219967284234511	-0.0494142339142982 \\
0.0220773217034563	-0.0493359921681565 \\
0.0221579465612398	-0.0492550989391592 \\
0.0222386050293749	-0.0491714289222331 \\
0.0223192992225591	-0.0490848523986123 \\
0.0224000313394922	-0.0489952351724271 \\
0.0224808036647059	-0.048902438512369 \\
0.0225616185703342	-0.0488063190988789 \\
0.0226424785178185	-0.0487067289773131 \\
0.0227233860595383	-0.0486035155175541 \\
0.0228043438403592	-0.0484965213805427 \\
0.0228853545990896	-0.0483855844922155 \\
0.0229664211698362	-0.0482705380253416 \\
0.0230475464832492	-0.0481512103897562 \\
0.023128733567648	-0.048027425231497 \\
0.0232099855500168	-0.0478990014413519 \\
0.0232913056568598	-0.0477657531733294 \\
0.0233726972149062	-0.0476274898735671 \\
0.0234541636516542	-0.0474840163201888 \\
0.0235357084957429	-0.0473351326746259 \\
0.0236173353771415	-0.0471806345449103 \\
0.0236990480271447	-0.0470203130614444 \\
0.0237808502781632	-0.0468539549657463 \\
0.0238627460632978	-0.0466813427126608 \\
0.0239447394156863	-0.0465022545865166 \\
0.0240268344676114	-0.0463164648316988 \\
0.0241090354493591	-0.04612374379809 \\
0.0241913466878156	-0.0459238581018216 \\
0.0242737726047919	-0.0457165708017539 \\
0.0243563177150656	-0.0455016415920901 \\
0.0244389866241282	-0.0452788270115 \\
0.0245217840256282	-0.0450478806691123 \\
0.0246047146984994	-0.0448085534877043 \\
0.0246877835037634	-0.044560593964389 \\
0.0247709953809983	-0.0443037484490733 \\
0.0248543553444631	-0.0440377614409231 \\
0.0249378684788692	-0.0437623759030411 \\
0.0250215399347901	-0.0434773335955231 \\
0.0251053749237025	-0.043182375427022 \\
0.0251893787126503	-0.0428772418249049 \\
0.0252735566185257	-0.0425616731240495 \\
0.0253579140019602	-0.0422354099742763 \\
0.0254424562608214	-0.0418981937663706 \\
0.0255271888233103	-0.0415497670765957 \\
0.0256121171406549	-0.0411898741295491 \\
0.0256972466793989	-0.0408182612791626 \\
0.0257825829132807	-0.0404346775075883 \\
0.0258681313147048	-0.0400388749416615 \\
0.0259538973458028	-0.0396306093865701 \\
0.0260398864490866	-0.0392096408763015 \\
0.026126104037696	-0.0387757342403798 \\
0.0262125554852422	-0.0383286596863397 \\
0.0262992461152541	-0.0378681933973244 \\
0.0263861811902314	-0.037394118144128 \\
0.0264733659003115	-0.0369062239109382 \\
0.0265608053515594	-0.0364043085339689 \\
0.0266485045538893	-0.035888178352106 \\
0.0267364684086299	-0.0353576488686203 \\
0.0268247016957447	-0.0348125454229347 \\
0.0269132090607219	-0.0342527038713651 \\
0.0270019950011497	-0.0336779712756835 \\
0.027091063852993	-0.0330882065982859 \\
0.0271804197765908	-0.0324832814026772 \\
0.0272700667423937	-0.0318630805579177 \\
0.0273600085164646	-0.0312275029456092 \\
0.0274502486457632	-0.0305764621679311 \\
0.0275407904432423	-0.0299098872551699 \\
0.0276316369727805	-0.0292277233711239 \\
0.02772279103398	-0.0285299325146976 \\
0.0278142551468593	-0.0278164942159418 \\
0.0279060315364724	-0.0270874062247337 \\
0.0279981221174873	-0.0263426851902344 \\
0.0280905284787591	-0.0255823673292047 \\
0.0281832518679333	-0.0248065090812094 \\
0.0282762931761167	-0.0240151877486879 \\
0.0283696529226576	-0.0232085021198245 \\
0.0284633312400727	-0.0223865730721085 \\
0.0285573278591663	-0.0215495441544338 \\
0.0286516420943826	-0.0206975821455551 \\
0.0287462728294389	-0.0198308775866857 \\
0.0288412185032834	-0.0189496452859982 \\
0.0289364770964263	-0.018054124792768 \\
0.0290320461176934	-0.0171445808388874 \\
0.0291279225914495	-0.0162213037454677 \\
0.029224103045344	-0.0152846097922467 \\
0.0293205834986292	-0.0143348415475239 \\
0.0294173594511023	-0.0133723681563576 \\
0.0295144258727242	-0.0123975855847798 \\
0.0296117771939676	-0.0114109168178111 \\
0.0297094072969465	-0.0104128120090956 \\
0.0298073095073807	-0.00940374858002218 \\
0.0299054765874476	-0.00838423126625069 \\
0.0300039007295731	-0.00735479210962874 \\
0.0301025735512144	-0.00631599039355663 \\
0.0302014860906845	-0.00526841251994312 \\
0.030300628804069	-0.00421267182598947 \\
0.0303999915632845	-0.00314940833914405 \\
0.0304995636553244	-0.0020792884686863 \\
0.0305993337827398	-0.00100300463252633 \\
0.0306992900653973	7.87251820561596e-05 \\
0.0307994200435566	0.00116515792485906 \\
0.0308997106823063	0.00225552605735698 \\
0.0310001483773947	0.003349038196245 \\
0.0311007189624882	0.00444487982653841 \\
0.0312014077178888	0.00554221408464396 \\
0.031302199380735	0.00664018261161575 \\
0.031403078156712	0.00773790647659345 \\
0.0315040277332867	0.00883448717019606 \\
0.0316050312944839	0.00992900766741205 \\
0.0317060715372131	0.0110205335592834 \\
0.0318071306891499	0.0121081142524326 \\
0.0319081905281735	0.0131907842352233 \\
0.0320092324033534	0.0142675644090842 \\
0.0321102372574751	0.0153374634832547 \\
0.0322111856510885	0.0163994794309416 \\
0.0323120577880555	0.0174526010045994 \\
0.0324128335425703	0.0184958093077694 \\
0.0325134924876155	0.0195280794206382 \\
0.0326140139248155	0.0205483820761971 \\
0.0327143769156385	0.0215556853836135 \\
0.0328145603138955	0.0225489565951552 \\
0.0329145427994751	0.0235271639127454 \\
0.0330143029132491	0.0244892783299712 \\
0.033113819093077	0.0254342755051209 \\
0.0332130697108312	0.0263611376605925 \\
0.0333120331103577	0.0272688555037884 \\
0.0334106876462843	0.0281564301644082 \\
0.0335090117235796	0.0290228751428559 \\
0.0336069838377619	0.0298672182643022 \\
0.0337045826156531	0.0306885036327911 \\
0.0338017868565672	0.0314857935796417 \\
0.0338985755738171	0.0322581706002858 \\
0.0339949280364237	0.0330047392735931 \\
0.0340908238109032	0.0337246281576719 \\
0.0341862428030081	0.0344169916560971 \\
0.0342811652992953	0.0350810118485038 \\
0.0343755720083911	0.0357159002795063 \\
0.0344694441018231	0.0363208996999442 \\
0.0345627632542862	0.0368952857545357 \\
0.0346555116832137	0.0374383686101191 \\
0.0347476721875193	0.0379494945187996 \\
0.0348392281853829	0.0384280473104793 \\
0.034930163750949	0.0388734498094398 \\
0.035020463649815	0.0392851651698686 \\
0.0351101133731836	0.0396626981254645 \\
0.0351990991705623	0.0400055961485333 \\
0.0352874080808932	0.0403134505142837 \\
0.0353750279620047	0.0405858972663553 \\
0.0354619475182789	0.0408226180799579 \\
0.035548156326438	0.041023341019365 \\
0.0356336448593547	0.041187841186891 \\
0.0357184045078053	0.0413159412608823 \\
0.0358024276000841	0.0414075119206668 \\
0.0358857074194127	0.0414624721568356 \\
0.0359682382190806	0.0414807894656674 \\
0.0360500152352655	0.0414624799269485 \\
0.036131034697489	0.0414076081648913 \\
0.0362112938366726	0.0413162871923051 \\
0.03629079089077	0.0411886781386186 \\
0.0363695251079567	0.0410249898628045 \\
0.0364474967473739	0.0408254784526903 \\
0.0365247070774257	0.0405904466125751 \\
0.0366011583716449	0.0403202429414887 \\
0.0366768539021466	0.0400152611048367 \\
0.0367517979307018	0.039675938902564 \\
0.0368259956974693	0.039302757237343 \\
0.0368994534074342	0.0388962389866432 \\
0.0369721782146107	0.0384569477828701 \\
0.0370441782040712	0.0379854867060673 \\
0.037115462371877	0.0374824968939584 \\
0.0371860406029864	0.0369486560743602 \\
0.0372559236472287	0.036384677025227 \\
0.0373251230934348	0.0357913059677882 \\
0.0373936513418226	0.0351693208984091 \\
0.0374615215747396	0.0345195298649524 \\
0.0375287477258716	0.0338427691935269 \\
0.0375953444480259	0.0331399016715967 \\
0.0376613270796078	0.0324118146934787 \\
0.0377267116099037	0.0316594183742811 \\
0.0377915146432946	0.0308836436383375 \\
0.0378557533625179	0.0300854402881567 \\
0.0379194454911028	0.0292657750598602 \\
0.0379826092551	0.0284256296709912 \\
0.0380452633442299	0.0275659988664809 \\
0.0381074268725713	0.0266878884684266 \\
0.0381691193389111	0.0257923134351878 \\
0.0382303605868745	0.0248802959351395 \\
0.0382911707649539	0.0239528634402347 \\
0.0383515702865504	0.0230110468443233 \\
0.0384115797901394	0.0220558786109586 \\
0.0384712200996706	0.0210883909551902 \\
0.0385305121853045	0.0201096140635983 \\
0.0385894771245888	0.019120574356576 \\
0.0386481360641692	0.0181222927965981 \\
0.0387065101821285	0.0171157832459574 \\
0.0387646206510388	0.0161020508771696 \\
0.0388224886018117	0.0150820906389782 \\
0.0388801350884218	0.0140568857806126 \\
0.0389375810535765	0.013027406436675 \\
0.0389948472953982	0.0119946082747592 \\
0.0390519544351809	0.0109594312076274 \\
0.0391089228862766	0.00992279817150573 \\
0.0391657728241626	0.00888561397179238 \\
0.0392225241577344	0.00784876419721328 \\
0.0392791965018643	0.0068131142032109 \\
0.0393358091512609	0.00577950816510397 \\
0.0393923810556579	0.00474876820132345 \\
0.0394489307963575	0.00372169356679945 \\
0.0395054765641481	0.00269905991636022 \\
0.0395620361386092	0.00168161863779359 \\
0.0396186268688165	0.000670096254025995 \\
0.0396752656554498	-0.000334806106312094 \\
0.0397319689343068	-0.00133241317084199 \\
0.0397887526612199	-0.00232207591898422 \\
0.0398456322983677	-0.00330317191232239 \\
0.0399026228019727	-0.00427510556114994 \\
0.0399597386113692	-0.00523730832869582 \\
0.0400169936394258	-0.00618923887464712 \\
0.0400744012643004	-0.00713038313969297 \\
0.0401319743225051	-0.00806025437291396 \\
0.0401897251032545	-0.00897839310392859 \\
0.0402476653440693	-0.0098843670617844 \\
0.0403058062276027	-0.010777771042651 \\
0.0403641583796579	-0.0116582267284283 \\
0.0404227318683615	-0.0125253824584315 \\
0.0404815362044546	-0.0133789129563579 \\
0.0405405803426652	-0.0142185190147647 \\
0.04059987268412	-0.0150439271393171 \\
0.0406594210797575	-0.0158548891550772 \\
0.0407192328346969	-0.0166511817771113 \\
0.040779314713523	-0.0174326061476981 \\
0.0408396729464424	-0.0181989873424093 \\
0.0409003132362664	-0.0189501738473268 \\
0.040961240766177	-0.0196860370096385 \\
0.0410224602082309	-0.0204064704638359 \\
0.0410839757325566	-0.0211113895357046 \\
0.0411457910171993	-0.0218007306262667 \\
0.0412079092585704	-0.0224744505777993 \\
0.041270333182454	-0.023132526024007 \\
0.0413330650555298	-0.0237749527263857 \\
0.0413961066973656	-0.024401744898764 \\
0.0414594594928375	-0.0250129345219571 \\
0.0415231244049354	-0.0256085706504146 \\
0.0415871019879105	-0.0261887187126865 \\
0.0416513924007248	-0.026753459807472 \\
0.0417159954207619	-0.0273028899969553 \\
0.0417809104577594	-0.0278371195990698 \\
0.041846136567924	-0.0283562724802689 \\
0.0419116724681935	-0.0288604853503128 \\
0.0419775165506072	-0.0293499070605196 \\
0.0420436668967508	-0.0298246979068574 \\
0.0421101212922418	-0.0302850289391878 \\
0.0421768772412213	-0.0307310812779038 \\
0.0422439319808225	-0.031163045439135 \\
0.0423112824955835	-0.0315811206696264 \\
0.0423789255317768	-0.0319855142923268 \\
0.0424468576116278	-0.0323764410636555 \\
0.0425150750473949	-0.0327541225433498 \\
0.0425835739552867	-0.0331187864777243 \\
0.0426523502691937	-0.0334706661971132 \\
0.0427213997542102	-0.0338100000281933 \\
0.0427907180199272	-0.0341370307218282 \\
0.0428603005334764	-0.0344520048970052 \\
0.0429301426323062	-0.0347551725013763 \\
0.0430002395366744	-0.0350467862888541 \\
0.0430705863618412	-0.035327101314651 \\
0.0431411781299485	-0.0355963744480957 \\
0.0432120097815733	-0.0358548639035003 \\
0.0432830761869428	-0.0361028287892994 \\
0.0433543721568024	-0.0363405286756268 \\
0.0434258924529262	-0.0365682231804466 \\
0.0434976317982636	-0.0367861715743022 \\
0.0435695848867145	-0.0369946324037031 \\
0.0436417463925289	-0.0371938631331197 \\
0.0437141109793258	-0.0373841198055156 \\
0.0437866733087287	-0.0375656567213023 \\
0.0438594280486164	-0.0377387261355654 \\
0.0439323698809867	-0.0379035779733682 \\
0.0440054935094351	-0.0380604595629098 \\
0.0440787936662472	-0.0382096153862758 \\
0.0441522651191089	-0.0383512868474915 \\
0.0442259026774356	-0.0384857120575587 \\
0.0442997011983253	-0.0386131256361279 \\
0.0443736555921383	-0.0387337585294358 \\
0.044447760827711	-0.0388478378441141 \\
0.0445220119372075	-0.0389555866964538 \\
0.0445964040206161	-0.0390572240766936 \\
0.044670932249899	-0.0391529647278818 \\
0.0447455918728002	-0.0392430190388488 \\
0.0448203782163226	-0.0393275929508128 \\
0.0448952866898807	-0.0394068878771324 \\
0.0449703127881391	-0.0394811006357104 \\
0.0450454520935451	-0.0395504233935454 \\
0.0451207002785667	-0.039615043622925 \\
0.0451960531076438	-0.039675144068747 \\
0.0452715064388645	-0.039730902726457 \\
0.0453470562253764	-0.0397824928300882 \\
0.0454226985165429	-0.0398300828498906 \\
0.0454984294588559	-0.0398738364990397 \\
0.0455742452966151	-0.0399139127489182 \\
0.0456501423723852	-0.03995046585247 \\
0.0457261171272415	-0.0399836453751312 \\
0.0458021661008145	-0.0400135962328499 \\
0.0458782859311444	-0.0400404587367166 \\
0.0459544733543571	-0.0400643686437342 \\
0.0460307252041702	-0.0400854572132686 \\
0.0461070384112418	-0.0401038512687303 \\
0.0461834100023701	-0.0401196732640496 \\
0.0462598370995561	-0.040133041354522 \\
0.0463363169189377	-0.040144069471609 \\
0.0464128467696053	-0.0401528674012977 \\
0.046489424052309	-0.040159540865634 \\
0.0465660462580655	-0.0401641916070569 \\
0.046642710966675	-0.040166917475179 \\
0.0467194158451553	-0.0401678125156706 \\
0.0467961586461026	-0.0401669670609205 \\
0.0468729372059866	-0.0401644678221611 \\
0.0469497494433882	-0.0401603979827605 \\
0.0470265933571863	-0.0401548372924001 \\
0.0471034670247018	-0.0401478621618683 \\
0.0471803685998054	-0.0401395457582202 \\
0.0472572963109955	-0.0401299581000631 \\
0.047334248459453	-0.0401191661527457 \\
0.0474112234170778	-0.040107233923241 \\
0.0474882196245142	-0.0400942225545273 \\
0.0475652355891689	-0.0400801904192871 \\
0.0476422698832277	-0.0400651932127534 \\
0.0477193211416745	-0.0400492840445509 \\
0.0477963880603187	-0.0400325135293872 \\
0.0478734693938325	-0.0400149298764651 \\
0.0479505639538046	-0.039996578977498 \\
0.0480276706068115	-0.0399775044932194 \\
0.0481047882725112	-0.0399577479382947 \\
0.0481819159217615	-0.0399373487645451 \\
0.0482590525747655	-0.0399163444424133 \\
0.0483361972992473	-0.0398947705406025 \\
0.0484133492086595	-0.0398726608038346 \\
0.0484905074604247	-0.0398500472286786 \\
0.0485676712542129	-0.0398269601374123 \\
0.048644839830256	-0.0398034282498853 \\
0.0487220124677012	-0.0397794787533589 \\
0.0487991884830033	-0.0397551373703091 \\
0.0488763672283591	-0.0397304284241789 \\
0.0489535480901814	-0.0397053749030803 \\
0.0490307304876166	-0.039679998521444 \\
0.0491079138711036	-0.0396543197796272 \\
0.0491850977209764	-0.0396283580214896 \\
0.049262281546109	-0.0396021314899547 \\
0.0493394648826034	-0.0395756573805779 \\
0.0494166472925206	-0.0395489518931452 \\
0.0494938283626544	-0.0395220302813304 \\
0.0495710077033471	-0.0394949069004427 \\
0.0496481849473479	-0.0394675952532976 \\
0.0497253597487125	-0.039440108034248 \\
0.0498025317817435	-0.039412457171414 \\
0.0498797007399716	-0.039384653867151 \\
0.0499568663351766	-0.0393567086367992 \\
0.0500340282964466	-0.039328631345757 \\
0.0501111863692765	-0.0393004312449231 \\
0.0501883403147028	-0.0392721170045531 \\
0.050265489908476	-0.0392436967465755 \\
0.0503426349402674	-0.0392151780754153 \\
0.0504197752129119	-0.0391865681073709 \\
0.0504969105416834	-0.0391578734985922 \\
0.0505740407536035	-0.0391291004717062 \\
0.0506511656867822	-0.0391002548411384 \\
0.0507282851897891	-0.039071342037175 \\
0.0508053991210544	-0.0390423671288136 \\
0.0508825073482991	-0.0390133348454475 \\
0.0509596097479925	-0.0389842495974292 \\
0.0510367062048371	-0.0389551154955569 \\
0.0511137966112793	-0.0389259363695294 \\
0.0511908808670444	-0.0388967157854095 \\
0.0512679588786966	-0.0388674570621415 \\
0.0513450305592211	-0.0388381632871604 \\
0.0514220958276288	-0.038808837331135 \\
0.0514991546085818	-0.0387794818618837 \\
0.0515762068320398	-0.0387500993575 \\
0.0516532524329249	-0.0387206921187255 \\
0.0517302913508062	-0.0386912622806053 \\
0.051807323529601	-0.0386618118234616 \\
0.0518843489172935	-0.0386323425832173 \\
0.0519613674656698	-0.0386028562611037 \\
0.0520383791300675	-0.0385733544327822 \\
0.0521153838691408	-0.0385438385569103 \\
0.0521923816446388	-0.0385143099831813 \\
0.0522693724211975	-0.0384847699598651 \\
0.0523463561661442	-0.0384552196408764 \\
0.0524233328493139	-0.0384256600923969 \\
0.0525003024428764	-0.0383960922990749 \\
0.0525772649211751	-0.0383665171698266 \\
0.0526542202605753	-0.0383369355432608 \\
0.0527311684393221	-0.0383073481927493 \\
0.0528081094374072	-0.0382777558311622 \\
0.052885043236445	-0.0382481591152892 \\
0.052961969819556	-0.0382185586499635 \\
0.0530388891712579	-0.0381889549919082 \\
0.0531158012773643	-0.0381593486533196 \\
0.05319270612489	-0.0381297401052052 \\
0.0532696037019621	-0.0381001297804909 \\
0.0533464939977381	-0.0380705180769107 \\
0.0534233770023286	-0.0380409053596952 \\
0.053500252706726	-0.038011291964068 \\
0.0535771211027379	-0.0379816781975654 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.0211681153144074	-0.0344233184479753 \\
-0.00330182877865894	-0.0599182492802692 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.00330182877865894	-0.0599182492802692 \\
-0.00330182877865894	-0.0599182492802692 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.0318318593114595	-0.0383291957136479 \\
-0.000223633309191559	-0.0587310943820903 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.000223633309191559	-0.0587310943820903 \\
-0.000223633309191559	-0.0587310943820903 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.0338587283374779	-0.0455866911199577 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0338587283374779	-0.0455866911199577 \\
0.0355996502041892	0.0411266144857983 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.01297154800322	-0.0314211096621893 \\
0.0177248264689769	-0.0518089862340633 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0177248264689769	-0.0518089862340633 \\
0.017724998157412	-0.0517927108651924 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.0312807410904355	-0.0381273341413154 \\
-0.0027663883729148	-0.0597117481965443 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0027663883729148	-0.0597117481965443 \\
-0.0027663883729148	-0.0597117481965443 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.0318318593114595	-0.0383291957136479 \\
-2.69296752366187e-05	-0.0586552325062428 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-2.69296752366187e-05	-0.0586552325062428 \\
-2.69296752366187e-05	-0.0586552325062428 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.01297154800322	-0.0314211096621893 \\
0.015553282733312	-0.052646476513019 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.015553282733312	-0.052646476513019 \\
0.0155532967121485	-0.0526449671134331 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.01297154800322	-0.0314211096621893 \\
0.0104021504774912	-0.0546330923563992 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0104021504774912	-0.0546330923563992 \\
0.0104021504881899	-0.0546330906311662 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.01297154800322	-0.0314211096621893 \\
0.0160131467209449	-0.0524691226734628 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0160131467209449	-0.0524691226734628 \\
0.0160131711058578	-0.0524665649967094 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.0312807410904355	-0.0381273341413154 \\
-0.00514560160108992	-0.0606293295086008 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.00514560160108992	-0.0606293295086008 \\
-0.00514560160108992	-0.0606293295086008 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,draw=black}, only marks, forget plot]
table [row sep=\\]{%
-0.00330182877865894	-0.0599182492802692 \\
-0.000223633309191559	-0.0587310943820903 \\
0.0355996502041892	0.0411266144857983 \\
0.017724998157412	-0.0517927108651924 \\
-0.0027663883729148	-0.0597117481965443 \\
-2.69296752366187e-05	-0.0586552325062428 \\
0.0155532967121485	-0.0526449671134331 \\
0.0104021504881899	-0.0546330906311662 \\
0.0160131711058578	-0.0524665649967094 \\
-0.00514560160108992	-0.0606293295086008 \\
};
\end{axis}

\end{tikzpicture}

==> graphics/show_sis.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=-0.06, xmax=0.06,
y grid style={lightgray!92.02614379084967!black},
ymin=-0.1, ymax=0.1
]
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
-0.0543246788521661	-0.0465677836344764 \\
-0.0542414738579145	-0.0465373076125907 \\
-0.0541582769917603	-0.0465068345678349 \\
-0.0540750882525127	-0.0464763644997728 \\
-0.0539919076389808	-0.0464458974079682 \\
-0.0539087351499742	-0.0464154332919851 \\
-0.0538255707843025	-0.0463849721513875 \\
-0.0537424145407759	-0.0463545139857396 \\
-0.0536592664182044	-0.0463240587946055 \\
-0.0535761264153985	-0.0462936065775495 \\
-0.0534929945311689	-0.0462631573341361 \\
-0.0534098707643264	-0.0462327110639296 \\
-0.0533267551136823	-0.0462022677664946 \\
-0.0532436475780477	-0.0461718274413958 \\
-0.0531605481562344	-0.0461413900881978 \\
-0.0530774568470542	-0.0461109557064655 \\
-0.0529943736493191	-0.0460805242957637 \\
-0.0529112985618414	-0.0460500958556574 \\
-0.0528282315834336	-0.0460196703857117 \\
-0.0527451727129086	-0.0459892478854917 \\
-0.0526621219490791	-0.0459588283545626 \\
-0.0525790792907586	-0.0459284117924898 \\
-0.0524960447367604	-0.0458979981988386 \\
-0.0524130182858982	-0.0458675875731745 \\
-0.0523299999369859	-0.045837179915063 \\
-0.0522469896888377	-0.0458067752240699 \\
-0.0521639875402679	-0.0457763734997609 \\
-0.0520809934900912	-0.0457459747417017 \\
-0.0519980075371223	-0.0457155789494583 \\
-0.0519150296801764	-0.0456851861225967 \\
-0.0518320599180687	-0.0456547962606828 \\
-0.0517490982496147	-0.045624409363283 \\
-0.0516661446736304	-0.0455940254299634 \\
-0.0515831991889315	-0.0455636444602904 \\
-0.0515002617943344	-0.0455332664538303 \\
-0.0514173324886555	-0.0455028914101497 \\
-0.0513344112707114	-0.0454725193288151 \\
-0.0512514981393192	-0.0454421502093933 \\
-0.0511685930932959	-0.0454117840514508 \\
-0.0510856961314589	-0.0453814208545547 \\
-0.0510028072526259	-0.0453510606182718 \\
-0.0509199264556146	-0.0453207033421691 \\
-0.0508370537392432	-0.0452903490258137 \\
-0.0507541891023299	-0.0452599976687727 \\
-0.0506713325436932	-0.0452296492706135 \\
-0.050588484062152	-0.0451993038309033 \\
-0.0505056436565252	-0.0451689613492096 \\
-0.050422811325632	-0.0451386218250999 \\
-0.0503399870682919	-0.0451082852581417 \\
-0.0502571708833246	-0.0450779516479029 \\
-0.0501743627695499	-0.045047620993951 \\
-0.050091562725788	-0.045017293295854 \\
-0.0500087707508594	-0.0449869685531799 \\
-0.0499259868435845	-0.0449566467654965 \\
-0.0498432110027842	-0.044926327932372 \\
-0.0497604432272796	-0.0448960120533746 \\
-0.049677683515892	-0.0448656991280726 \\
-0.0495949318674429	-0.0448353891560343 \\
-0.049512188280754	-0.0448050821368281 \\
-0.0494294527546473	-0.0447747780700226 \\
-0.049346725287945	-0.0447444769551863 \\
-0.0492640058794696	-0.044714178791888 \\
-0.0491812945280437	-0.0446838835796965 \\
-0.0490985912324902	-0.0446535913181804 \\
-0.0490158959916323	-0.0446233020069089 \\
-0.0489332088042932	-0.044593015645451 \\
-0.0488505296692967	-0.0445627322333756 \\
-0.0487678585854664	-0.0445324517702522 \\
-0.0486851955516265	-0.0445021742556498 \\
-0.0486025405666012	-0.0444718996891378 \\
-0.048519893629215	-0.0444416280702858 \\
-0.0484372547382927	-0.0444113593986633 \\
-0.0483546238926591	-0.0443810936738397 \\
-0.0482720010911395	-0.0443508308953849 \\
-0.0481893863325594	-0.0443205710628686 \\
-0.0481067796157442	-0.0442903141758607 \\
-0.04802418093952	-0.0442600602339311 \\
-0.0479415903027128	-0.0442298092366499 \\
-0.047859007704149	-0.0441995611835871 \\
-0.047776433142655	-0.044169316074313 \\
-0.0476938666170578	-0.0441390739083978 \\
-0.0476113081261842	-0.0441088346854119 \\
-0.0475287576688616	-0.0440785984049258 \\
-0.0474462152439174	-0.0440483650665099 \\
-0.0473636808501793	-0.044018134669735 \\
-0.0472811544864753	-0.0439879072141716 \\
-0.0471986361516335	-0.0439576826993906 \\
-0.0471161258444823	-0.0439274611249628 \\
-0.0470336235638502	-0.0438972424904592 \\
-0.0469511293085662	-0.0438670267954508 \\
-0.0468686430774593	-0.0438368140395088 \\
-0.0467861648693588	-0.0438066042222042 \\
-0.0467036946830942	-0.0437763973431085 \\
-0.0466212325174953	-0.043746193401793 \\
-0.0465387783713921	-0.043715992397829 \\
-0.0464563322436147	-0.0436857943307883 \\
-0.0463738941329936	-0.0436555992002423 \\
-0.0462914640383594	-0.0436254070057627 \\
-0.0462090419585431	-0.0435952177469214 \\
-0.0461266278923757	-0.0435650314232901 \\
-0.0460442218386887	-0.0435348480344409 \\
-0.0459618237963135	-0.0435046675799457 \\
-0.0458794337640819	-0.0434744900593766 \\
-0.0457970517408261	-0.0434443154723058 \\
-0.0457146777253782	-0.0434141438183054 \\
-0.0456323117165707	-0.0433839750969477 \\
-0.0455499537132364	-0.0433538093078049 \\
-0.0454676037142081	-0.0433236464504494 \\
-0.0453852617183191	-0.0432934865244532 \\
-0.0453029277244027	-0.0432633295293886 \\
-0.0452206017312926	-0.0432331754648273 \\
-0.0451382837378227	-0.043203024330341 \\
-0.0450559737428271	-0.0431728761255006 \\
-0.04497367174514	-0.0431427308498764 \\
-0.0448913777435963	-0.0431125885030375 \\
-0.0448090917370307	-0.0430824490845511 \\
-0.0447268137242785	-0.0430523125939819 \\
-0.0446445437041751	-0.0430221790308909 \\
-0.0445622816755566	-0.0429920483948338 \\
-0.0444800276372591	-0.0429619206853587 \\
-0.0443977815881195	-0.0429317959020027 \\
-0.0443155435269752	-0.0429016740442876 \\
-0.0442333134526646	-0.0428715551117135 \\
-0.0441510913640268	-0.0428414391037498 \\
-0.0440688772599023	-0.0428113260198231 \\
-0.0439866711391337	-0.0427812158593 \\
-0.0439044730005654	-0.0427511086214635 \\
-0.0438222828430455	-0.0427210043054808 \\
-0.0437401006654261	-0.0426909029103586 \\
-0.0436579264665651	-0.0426608044348823 \\
-0.0435757602453285	-0.0426307088775333 \\
-0.043493602000593	-0.0426006162363761 \\
-0.0434114517312499	-0.0425705265089061 \\
-0.0433293094362099	-0.0425404396918441 \\
-0.0432471751144106	-0.0425103557808594 \\
-0.0431650487648253	-0.0424802747701996 \\
-0.0430829303864753	-0.042450196652196 \\
-0.0430008199784462	-0.0424201214166045 \\
-0.0429187175399097	-0.0423900490497331 \\
-0.0428366230701516	-0.0423599795332864 \\
-0.0427545365686093	-0.042329912842846 \\
-0.0426724580349212	-0.0422998489458737 \\
-0.0425903874689896	-0.0422697877991008 \\
-0.0425083248710644	-0.0422397293451249 \\
-0.0424262702418504	-0.042209673507989 \\
-0.0423442235826462	-0.0421796201874598 \\
-0.0422621848955227	-0.0421495692516488 \\
-0.0421801541835519	-0.0421195205275285 \\
-0.0420981314510997	-0.04208947378879 \\
-0.042016116704198	-0.0420594287403501 \\
-0.041934109951016	-0.0420293849986568 \\
-0.0418521112024571	-0.0419993420667451 \\
-0.0417701204729084	-0.0419692993027602 \\
-0.0416881377811819	-0.0419392558803845 \\
-0.041606163151689	-0.0419092107392722 \\
-0.0415241966159033	-0.0418791625232028 \\
-0.0414422382141731	-0.0418491095032016 \\
-0.0413602879979596	-0.0418190494823427 \\
-0.0412783460325907	-0.0417889796783224 \\
-0.0411964124006337	-0.0417588965791797 \\
-0.041114487206013	-0.0417287957667202 \\
-0.0410325705790127	-0.0416986717012759 \\
-0.0409506626823341	-0.0416685174603907 \\
-0.0408687637183962	-0.0416383244228601 \\
-0.0407868739381012	-0.0416080818882759 \\
-0.0407049936513118	-0.0415777766208223 \\
-0.040623123239322	-0.0415473923045624 \\
-0.0405412631696358	-0.0415169088958363 \\
-0.0404594140134037	-0.0414863018567034 \\
-0.0403775764659011	-0.041455541251604 \\
-0.0402957513704701	-0.0414245906876491 \\
-0.040213939746378	-0.041393406077197 \\
-0.0401321428210791	-0.0413619341997084 \\
-0.0400503620673907	-0.0413301110383558 \\
-0.0399685992461188	-0.0412978598655762 \\
-0.0398868564546775	-0.0412650890507926 \\
-0.0398051361822522	-0.0412316895630094 \\
-0.0397234413720408	-0.041197532141007 \\
-0.0396417754910848	-0.0411624641045861 \\
-0.0395601426081515	-0.0411263057818518 \\
-0.0394785474800625	-0.0410888465300563 \\
-0.0393969956467677	-0.0410498403311788 \\
-0.0393154935353441	-0.0410090009483572 \\
-0.039234048572944	-0.0409659966356587 \\
-0.0391526693085313	-0.0409204444015972 \\
-0.0390713655430229	-0.0408719038363941 \\
-0.0389901484671971	-0.0408198705243131 \\
-0.0389090308064338	-0.0407637690755071 \\
-0.0388280269710272	-0.0407029458267029 \\
-0.0387471532104476	-0.0406366612766323 \\
-0.0386664277695428	-0.0405640823402715 \\
-0.0385858710442544	-0.0404842745254552 \\
-0.038505505733999	-0.0403961941560005 \\
-0.0384253569874287	-0.0402986807867191 \\
-0.0383454525378573	-0.0401904499771446 \\
-0.0382658228242229	-0.0400700866119001 \\
-0.0381865010930829	-0.0399360389757234 \\
-0.0381075234767987	-0.0397866138095364 \\
-0.0380289290428034	-0.0396199725898061 \\
-0.0379507598086571	-0.03943412928596 \\
-0.0378730607175077	-0.0392269498589266 \\
-0.037795879568605	-0.038996153767125 \\
-0.0377192668976789	-0.0387393177435733 \\
-0.0376432758022991	-0.0384538820984759 \\
-0.0375679617078062	-0.0381371597849855 \\
-0.0374933820700343	-0.0377863484412755 \\
-0.0374195960118569	-0.037398545589211 \\
-0.0373466638915683	-0.0369707671285608 \\
-0.0372746468022563	-0.036499969215877 \\
-0.037203606002638	-0.0359830735591367 \\
-0.0371336022812702	-0.0354169960935078 \\
-0.0370646952576267	-0.0347986789309623 \\
-0.0369969426251988	-0.0341251253979769 \\
-0.0369303993435058	-0.0333934378925553 \\
-0.0368651167876652	-0.0326008582058852 \\
-0.036801141865914	-0.0317448098669235 \\
-0.0367385161171606	-0.0308229419821303 \\
-0.0366772748022288	-0.0298331739596806 \\
-0.0366174460038781	-0.0287737404301216 \\
-0.0365590497519077	-0.0276432356060937 \\
-0.0365020971906165	-0.0264406562648914 \\
-0.0364465898065507	-0.0251654424918138 \\
-0.0363925187347875	-0.0238175152918716 \\
-0.0363398641619232	-0.0223973101647627 \\
-0.0362885948434345	-0.0209058057451849 \\
-0.0362386677521231	-0.019344546639288 \\
-0.0361900278729289	-0.0177156596397958 \\
-0.0361426081574866	-0.016021862577948 \\
-0.0360963296494137	-0.0142664651702983 \\
-0.0360511017884791	-0.0124533613422433 \\
-0.0360068228985263	-0.0105870126568698 \\
-0.0359633808603897	-0.00867242264543925 \\
-0.0359206539670881	-0.00671510202176608 \\
-0.0358785119544148	-0.00472102496322705 \\
-0.0358368171957516	-0.00269657685154908 \\
-0.0357954260456499	-0.000648494081393956 \\
-0.035754190312559	0.00141620324211174 \\
-0.0357129588371951	0.00349028469120864 \\
-0.0356715791495663	0.00556638777422584 \\
-0.0356298991747468	0.00763709968504712 \\
-0.0355877689552612	0.00969504102771637 \\
-0.0355450423565166	0.0117329499018942 \\
-0.0355015787211985	0.0137437646786373 \\
-0.0354572444390052	0.0157207037865325 \\
-0.035411914399556	0.0176573408683707 \\
-0.0353654732987706	0.0195476737591982 \\
-0.0353178167724409	0.0213861858765779 \\
-0.0352688523349916	0.0231678987999652 \\
-0.0352185001064498	0.0248884150428392 \\
-0.0351666933162231	0.0265439502813066 \\
-0.0351133785782449	0.0281313545872874 \\
-0.0350585159381544	0.0296481225128017 \\
-0.0350020786992213	0.031092392173202 \\
-0.0349440530394614	0.0324629337700515 \\
-0.0348844374376215	0.0337591282676416 \\
-0.0348232419302272	0.0349809371806471 \\
-0.0347604872255466	0.036128864635218 \\
-0.0346962037029886	0.0372039130248394 \\
-0.0346304303280612	0.0382075336905528 \\
-0.0345632135135331	0.0391415741099912 \\
-0.0344946059568905	0.0400082230809072 \\
-0.0344246654826326	0.0408099553345845 \\
-0.0343534539155043	0.0415494769170567 \\
-0.0342810360075759	0.0422296725376279 \\
-0.0342074784383087	0.0428535559125807 \\
-0.0341328489025817	0.0434242239360668 \\
-0.0340572152972986	0.0439448152995407 \\
-0.0339806450128259	0.0444184739654553 \\
-0.0339032043313312	0.0448483176897267 \\
-0.0338249579302459	0.045237411589432 \\
-0.0337459684857134	0.0455887465749786 \\
-0.0336662963681134	0.0459052223158332 \\
-0.0335859994196434	0.0461896342904712 \\
-0.0335051328025329	0.0464446643873678 \\
-0.0334237489057671	0.0466728744756699 \\
-0.0333418972981724	0.0468767023509233 \\
-0.0332596247163068	0.0470584594804841 \\
-0.0331769750767109	0.0472203300211258 \\
-0.0330939895036099	0.047364370652762 \\
-0.0330107063649783	0.0474925108611007 \\
-0.03292716131187	0.0476065534018422 \\
-0.0328433873179357	0.0477081747829122 \\
-0.0327594147179754	0.0477989257025436 \\
-0.0326752712461012	0.0478802314736341 \\
-0.0325909820755093	0.0479533925433791 \\
-0.0325065698629226	0.0480195852774605 \\
-0.0324220548014053	0.0480798632170708 \\
-0.0323374546854703	0.0481351590331844 \\
-0.0322527849921828	0.0481862873956067 \\
-0.0321680589813689	0.0482339489457034 \\
-0.0320832878170974	0.0482787355138971 \\
-0.0319984807114172	0.0483211366597029 \\
-0.0319136450899683	0.0483615475378342 \\
-0.0318287867776528	0.0484002780139052 \\
-0.0317439102011548	0.048437562872969 \\
-0.0316590186038163	0.0484735728889719 \\
-0.0315741142673183	0.0485084264582737 \\
-0.0314891987338411	0.048542201450097 \\
-0.0314042730219412	0.0485749468946728 \\
-0.0313193378293312	0.048606694118347 \\
-0.0312343937160752	0.0486374669451958 \\
-0.0311494412624181	0.048667290616611 \\
-0.0310644811965106	0.0486961991324234 \\
-0.0309795144886143	0.0487242407867577 \\
-0.0308945424099078	0.0487514817552317 \\
-0.0308095665556701	0.0487780076827406 \\
-0.0307245888343055	0.0488039233177478 \\
-0.0306396114252967	0.0488293503343096 \\
-0.0305546367106343	0.0488544235715897 \\
-0.0304696671854997	0.0488792859973424 \\
-0.0303847053548882	0.0489040827623685 \\
-0.0302997536234173	0.0489289547538034 \\
-0.0302148141857249	0.0489540320738954 \\
-0.0301298889246255	0.0489794278665643 \\
-0.0300449793235692	0.0490052328866662 \\
-0.0299600863989753	0.049031511158021 \\
-0.0298752106567431	0.0490582969985922 \\
-0.0297903520757539	0.0490855936084989 \\
-0.0297055101195514	0.0491133733234272 \\
-0.0296206837757119	0.0491415795376806 \\
-0.0295358716207894	0.0491701302030952 \\
-0.0294510719072334	0.0491989227178291 \\
-0.0293662826674079	0.0492278399377944 \\
-0.0292815018288638	0.0492567569777957 \\
-0.0291967273343812	0.0492855484229503 \\
-0.0291119572600427	0.0493140955463032 \\
-0.0290271899247263	0.0493422931270779 \\
-0.0289424239849188	0.0493700554857871 \\
-0.0288576585096051	0.0493973213961961 \\
-0.0287728930311388	0.049424057597387 \\
-0.0286881275693829	0.0494502607082846 \\
-0.0286033626279329	0.0494759574374658 \\
-0.0285185991628255	0.049501203077705 \\
-0.0284338385256905	0.0495260783719989 \\
-0.0283490823847417	0.0495506849302122 \\
-0.0282643326282374	0.0495751394577137 \\
-0.0281795912560061	0.0495995671247546 \\
-0.0280948602652778	0.0496240944540332 \\
-0.0280101415373416	0.0496488421311296 \\
-0.0279254367314632	0.0496739181467394 \\
-0.0278407471920461	0.0496994116606465 \\
-0.0277560738742251	0.0497253879362497 \\
-0.0276714172920061	0.0497518846335332 \\
-0.0275867774917582	0.0497789096711117 \\
-0.0275021540524082	0.0498064407787805 \\
-0.0274175461121612	0.0498344267659202 \\
-0.0273329524200684	0.0498627904335967 \\
-0.0272483714093613	0.0498914329647912 \\
-0.0271638012882546	0.0499202395431949 \\
-0.0270792401429545	0.0499490858811763 \\
-0.0269946860469491	0.0499778452858426 \\
-0.0269101371703358	0.0500063958615139 \\
-0.0268255918829777	0.0500346274391564 \\
-0.0267410488456705	0.0500624478388234 \\
-0.0266565070842167	0.0500897881090663 \\
-0.0265719660423091	0.0501166064454463 \\
-0.0264874256103536	0.0501428905653931 \\
-0.0264028861287476	0.0501686584044572 \\
-0.0263183483655918	0.0501939570944763 \\
-0.0262338134702639	0.0502188602818949 \\
-0.0261492829056495	0.0502434639388701 \\
-0.026064758363015	0.0502678809054909 \\
-0.0259802416644718	0.0502922344735623 \\
-0.0258957346586515	0.0503166513768451 \\
-0.0258112391155608	0.0503412545863282 \\
-0.0257267566265926	0.0503661563201161 \\
-0.0256422885153351	0.0503914516652436 \\
-0.0255578357641732	0.0504172131738763 \\
-0.0254733989607429	0.0504434867409263 \\
-0.0253889782671475	0.0504702889972463 \\
-0.0253045734135314	0.0504976063664202 \\
-0.025220183716213	0.0505253958386263 \\
-0.0251358081191852	0.0505535874174781 \\
-0.025051445256469	0.0505820881006911 \\
-0.0249670935316419	0.0506107871682641 \\
-0.0248827512099101	0.050639562477558 \\
-0.024798416517412	0.0506682874074257 \\
-0.0247140877420662	0.0506968380566374 \\
-0.0246297633302263	0.0507251002873762 \\
-0.0245454419736811	0.0507529762133705 \\
-0.0244611226821267	0.0507803897637903 \\
-0.024376804837091	0.0508072910065839 \\
-0.0242924882243775	0.0508336589854778 \\
-0.0242081730433314	0.0508595029093984 \\
-0.0241238598925649	0.0508848616267841 \\
-0.0240395497331133	0.0509098014148096 \\
-0.0239552438312758	0.050934412209374 \\
-0.023870943684529	0.0509588024903681 \\
-0.0237866509348408	0.0509830931131742 \\
-0.0237023672743984	0.0510074104372219 \\
-0.0236180943491578	0.0510318791423336 \\
-0.0235338336657081	0.0510566151412647 \\
-0.0234495865067161	0.0510817189913055 \\
-0.0233653538596899	0.0511072701793714 \\
-0.0232811363630117	0.0511333226053048 \\
-0.0231969342721772	0.0511599015199712 \\
-0.0231127474480142	0.0511870020920349 \\
-0.0230285753673876	0.0512145896847334 \\
-0.0229444171556213	0.051242601826805 \\
-0.0228602716386362	0.0512709517654569 \\
-0.0227761374117014	0.0512995333993675 \\
-0.0226920129207718	0.0513282273112931 \\
-0.0226078965517021	0.0513569075573492 \\
-0.0225237867222116	0.0513854488270219 \\
-0.0224396819713576	0.051413733566869 \\
-0.0223555810414533	0.0514416586629239 \\
-0.0222714829478329	0.051469141301887 \\
-0.0221873870325923	0.0514961236778752 \\
-0.0221032929993722	0.0515225762771496 \\
-0.0220192009273505	0.0515484995541133 \\
-0.0219351112638061	0.0515739239033723 \\
-0.02185102479584	0.0515989079295709 \\
-0.0217669426030195	0.0516235351135226 \\
-0.0216828659937831	0.0516479090643525 \\
-0.021598796429343	0.0516721476277523 \\
-0.0215147354395068	0.0516963761854535 \\
-0.0214306845352621	0.0517207205269481 \\
-0.021346645123115	0.0517452996987416 \\
-0.0212626184260343	0.0517702192376192 \\
-0.0211786054154387	0.0517955651725125 \\
-0.0210946067580036	0.0518213991357974 \\
-0.0210106227801897	0.0518477548617644 \\
-0.0209266534523672	0.0518746362711283 \\
-0.0208426983932813	0.0519020172503101 \\
-0.0207587568944429	0.0519298431379104 \\
-0.0206748279628992	0.051958033833789 \\
-0.0205909103798086	0.0519864883539706 \\
-0.0205070027713651	0.0520150905724298 \\
-0.0204231036879446	0.0520437158233615 \\
-0.0203392116869114	0.0520722379886203 \\
-0.0202553254143499	0.0521005366674234 \\
-0.0201714436810883	0.052128504020717 \\
-0.0200875655287419	0.052156050901087 \\
-0.020003690282104	0.0521831119197063 \\
-0.0199198175850219	0.0522096491622552 \\
-0.0198359474178556	0.0522356543425817 \\
-0.0197520800956812	0.0522611492717277 \\
-0.0196682162475019	0.0522861846157646 \\
-0.0195843567778092	0.0523108370132061 \\
-0.0195005028128272	0.0523352047160556 \\
-0.0194166556346262	0.0523594020024805 \\
-0.0193328166069532	0.052383552678923 \\
-0.0192489870970646	0.0524077830411756 \\
-0.0191651683980376	0.0524322146946442 \\
-0.0190813616559706	0.0524569576419524 \\
-0.018997567806164	0.0524821040307704 \\
-0.0189137875218314	0.0525077229171602 \\
-0.0188300211781422	0.0525338563419582 \\
-0.018746268833505	0.0525605169430638 \\
-0.0186625302290019	0.0525876872391983 \\
-0.0185788048058451	0.0526153206257132 \\
-0.0184950917397048	0.0526433440257446 \\
-0.018411389989806	0.0526716620459505 \\
-0.0183276983598754	0.0527001624005713 \\
-0.0182440155673672	0.0527287222954762 \\
-0.0181603403169602	0.0527572154092871 \\
-0.0180766713741128	0.0527855190747219 \\
-0.0179930076344921	0.0528135212519016 \\
-0.0179093481853722	0.0528411268971733 \\
-0.0178256923555823	0.0528682633653613 \\
-0.0177420397512731	0.0528948845383139 \\
-0.0176583902755975	0.0529209734450463 \\
-0.0175747441313382	0.0529465432245725 \\
-0.0174911018064905	0.0529716363767827 \\
-0.0174074640437816	0.0529963223440943 \\
-0.0173238317960105	0.0530206935615318 \\
-0.0172402061698826	0.0530448601999789 \\
-0.0171565883616419	0.0530689439016238 \\
-0.0170729795882391	0.0530930708638768 \\
-0.0169893810179913	0.0531173646650201 \\
-0.0169057937046803	0.0531419392394584 \\
-0.0168222185288015	0.0531668924018605 \\
-0.0167386561492327	0.0531923002882162 \\
-0.016655106967968	0.0532182130296604 \\
-0.0165715711097917	0.0532446519048172 \\
-0.0164880484178995	0.0532716081323712 \\
-0.0164045384655577	0.0532990433723569 \\
-0.0163210405829768	0.0533268919075616 \\
-0.0162375538977203	0.0533550643809716 \\
-0.0161540773862159	0.0533834528767715 \\
-0.0160706099333275	0.053411937056056 \\
-0.0159871503965203	0.0534403909984657 \\
-0.0159036976709245	0.0534686903608188 \\
-0.0158202507515873	0.0534967194457815 \\
-0.0157368087894028	0.0535243777787107 \\
-0.0156533711376047	0.0535515858187587 \\
-0.0155699373862734	0.0535782894795409 \\
-0.0154865073830225	0.0536044632023723 \\
-0.0154030812388305	0.0536301114073899 \\
-0.0153196593188447	0.0536552682401474 \\
-0.0152362422188395	0.0536799956282146 \\
-0.015152830728822	0.0537043797584284 \\
-0.0150694257859935	0.0537285261752512 \\
-0.0149860284198596	0.053752553779076 \\
-0.0149026396926951	0.0537765880658274 \\
-0.0148192606388033	0.0538007539922856 \\
-0.014735892206038	0.0538251688727679 \\
-0.0146525352028891	0.0538499357109478 \\
-0.0145691902540815	0.0538751373457823 \\
-0.0144858577671161	0.053900831744192 \\
-0.0144025379115347	0.0539270487079146 \\
-0.0143192306119442	0.0539537881815614 \\
-0.0142359355550411	0.0539810202579028 \\
-0.014152652210077	0.0540086868799609 \\
-0.0140693798614475	0.0540367051430744 \\
-0.0139861176514106	0.0540649720091868 \\
-0.0139028646303878	0.0540933701653573 \\
-0.013819619811896	0.0541217746934618 \\
-0.0137363822289322	0.0541500601719356 \\
-0.0136531509885819	0.054178107805837 \\
-0.0135699253217661	0.0542058121798811 \\
-0.0134867046253507	0.0542330872505177 \\
-0.0134034884943118	0.054259871236382 \\
-0.0133202767422459	0.0542861301290905 \\
-0.0132370694091957	0.0543118596248163 \\
-0.0131538667565014	0.0543370853669001 \\
-0.0130706692491292	0.0543618614858188 \\
-0.0129874775266374	0.0543862675196691 \\
-0.0129042923645747	0.0544104038904192 \\
-0.0128211146286296	0.054434386193289 \\
-0.0127379452242341	0.0544583386240715 \\
-0.0126547850445484	0.0544823869181669 \\
-0.0125716349198123	0.0545066512027959 \\
-0.0124884955709292	0.0545312391687202 \\
-0.012405367569874	0.0545562399495624 \\
-0.01232225130909	0.0545817190565374 \\
-0.0122391469815033	0.0546077146563709 \\
-0.0121560545721515	0.0546342354038177 \\
-0.0120729738617531	0.0546612599518291 \\
-0.011989904441855	0.0546887381670837 \\
-0.0119068457405398	0.0547165939816939 \\
-0.0118237970570886	0.0547447297189281 \\
-0.0117407576035015	0.0547730316470318 \\
-0.0116577265504169	0.0548013764454321 \\
-0.0115747030747517	0.0548296382157481 \\
-0.0114916864063229	0.0548576956390474 \\
-0.0114086758708051	0.05488543887246 \\
-0.0113256709266256	0.0549127757930599 \\
-0.0112426711937773	0.0549396372340312 \\
-0.0111596764730187	0.0549659809154289 \\
-0.0110766867545021	0.0549917938460844 \\
-0.0109937022154896	0.0550170930601607 \\
-0.0109107232074425	0.0550419246465841 \\
-0.0108277502333775	0.0550663611266728 \\
-0.0107447839169228	0.0550904973292214 \\
-0.010661824964964	0.0551144449977284 \\
-0.0105788741261073	0.0551383264365195 \\
-0.0104959321473941	0.0551622675571141 \\
-0.0104129997317654	0.0551863907202218 \\
-0.0103300774986931	0.0552108077802959 \\
-0.0102471659501782	0.0552356137279898 \\
-0.0101642654439755	0.0552608812918027 \\
-0.0100813761754619	0.0552866568056389 \\
-0.00999849816904862	0.0553129575770181 \\
-0.00991563127947908	0.0553397709053756 \\
-0.00983277520278058	0.0553670548061177 \\
-0.00974992949609129	0.05539474039917 \\
-0.00966709360508638	0.0554227358261777 \\
-0.00958426689731297	0.0554509314736545 \\
-0.00950144869943175	0.0554792062051596 \\
-0.00941863833617155	0.0555074342482295 \\
-0.00933583516874024	0.0555354923445633 \\
-0.00925303863050328	0.055563266756977 \\
-0.00917024825793391	0.0555906597347726 \\
-0.00908746371514312	0.055617595069943 \\
-0.00900468481069422	0.0556440224283275 \\
-0.00892191150587166	0.0556699202094961 \\
-0.00883914391407841	0.0556952967728173 \\
-0.00875638229155162	0.0557201899600954 \\
-0.00867362702008169	0.0557446649420462 \\
-0.00859087858286763	0.0557688105112074 \\
-0.0085081375350163	0.0557927340322184 \\
-0.00842540447047415	0.0558165553367242 \\
-0.0083426799873535	0.0558403999101239 \\
-0.00825996465367189	0.055864391757587 \\
-0.00817725897546275	0.0558886463549222 \\
-0.00809456336904293	0.0559132640849889 \\
-0.0080118781389503	0.0559383245326701 \\
-0.00792920346271001	0.055963881962573 \\
-0.00784653938317251	0.0559899622363591 \\
-0.00776388580871675	0.0560165613447723 \\
-0.00768124252115258	0.0560436456376618 \\
-0.00759860919071627	0.0560711537388101 \\
-0.00751598539715543	0.0560990000366421 \\
-0.00743337065556837	0.056127079552349 \\
-0.00735076444541457	0.0561552739086816 \\
-0.00726816624096139	0.0561834580601135 \\
-0.00718557554138415	0.0562115074017862 \\
-0.00710299189879242	0.0562393048531033 \\
-0.0070204149426108	0.056266747513264 \\
-0.00693784439898564	0.0562937525103514 \\
-0.00685528010420482	0.0563202617114335 \\
-0.0067727220114856	0.0563462450259066 \\
-0.00669017019088398	0.0563717021143137 \\
-0.006607624822483	0.0563966624055639 \\
-0.00652508618340409	0.056421183421693 \\
-0.00644255462953249	0.0564453475055622 \\
-0.00636003057313494	0.0564692571377081 \\
-0.00627751445776064	0.0564930291087635 \\
-0.0061950067319426	0.0565167878789055 \\
-0.00611250782325214	0.056540658501953 \\
-0.00603001811420268	0.0565647595164181 \\
-0.00594753792135621	0.0565891962076238 \\
-0.00586506747876749	0.0566140546238313 \\
-0.00578260692662085	0.0566393966864081 \\
-0.00570015630559066	0.0566652566718375 \\
-0.00561771555710938	0.0566916392653806 \\
-0.00553528452937727	0.0567185192968746 \\
-0.00545286298861557	0.0567458431735601 \\
-0.00537045063477073	0.0567735319284028 \\
-0.00528804712063588	0.0568014857105791 \\
-0.00520565207318164	0.0568295894628437 \\
-0.00512326511578959	0.0568577194630434 \\
-0.00504088589006233	0.0568857503579155 \\
-0.00495851407594398	0.0569135622893159 \\
-0.00487614940901785	0.0569410477077464 \\
-0.00479379169404503	0.0569681174858185 \\
-0.00471144081405532	0.0569947059840798 \\
-0.00462909673458374	0.0570207747812051 \\
-0.00454675950294506	0.0570463148565044 \\
-0.00446442924273627	0.0570713471007352 \\
-0.00438210614403528	0.057095921126282 \\
-0.00429979045000676	0.0571201124444952 \\
-0.00421748244081999	0.0571440181708336 \\
-0.00413518241591739	0.0571677515021603 \\
-0.00405289067574023	0.0571914352803234 \\
-0.00397060750401761	0.0572151950080579 \\
-0.00388833315165704	0.057239151714312 \\
-0.00380606782314721	0.0572634150745959 \\
-0.0037238116662036	0.0572880771773743 \\
-0.00364156476516892	0.0573132072907443 \\
-0.00355932713843727	0.0573388479267331 \\
-0.00347709873991787	0.057365012426772 \\
-0.00339487946430851	0.0573916842054396 \\
-0.00331266915572417	0.0574188176953257 \\
-0.00323046761903617	0.0574463409392105 \\
-0.00314827463313272	0.057474159682147 \\
-0.00306608996522013	0.057502162730804 \\
-0.0029839133852496	0.0575302282754106 \\
-0.00290174467957806	0.0575582308149244 \\
-0.00281958366304951	0.0575860482917455 \\
-0.00273743018881013	0.057613569030372 \\
-0.00265528415533555	0.0576406980855192 \\
-0.00257314551034235	0.0576673626387941 \\
-0.00249101425146305	0.0576935161371072 \\
-0.00240889042377308	0.0577191409375625 \\
-0.00232677411445472	0.0577442493085081 \\
-0.00224466544505498	0.0577688827299311 \\
-0.00216256456193224	0.0577931095331024 \\
-0.00208047162558103	0.0578170210138298 \\
-0.0019983867995717	0.0578407262404638 \\
-0.00191631023983981	0.0578643458519941 \\
-0.00183424208501036	0.057888005198949 \\
-0.00175218244834867	0.057911827217115 \\
-0.00167013141180097	0.0579359254392086 \\
-0.00158808902243191	0.0579603975417145 \\
-0.00150605529139489	0.0579853197936176 \\
-0.00142403019539606	0.0580107427224311 \\
-0.0013420136804453	0.0580366882437037 \\
-0.00126000566753889	0.0580631484169836 \\
-0.00117800605979844	0.0580900858987825 \\
-0.00109601475050575	0.0581174360666341 \\
-0.00101403163142943	0.0581451106933783 \\
-0.000932056600837759	0.058173002962694 \\
-0.00085008957063282	0.0582009935406567 \\
-0.000768130472120005	0.0582289573580465 \\
-0.000686179260037891	0.05825677071768 \\
-0.000604235914608848	0.0582843183224991 \\
-0.000522300441519971	0.0583114998245701 \\
-0.000440372869896955	0.0583382355222918 \\
-0.000358453248479672	0.0583644708814299 \\
-0.000276541640337032	0.0583901796223461 \\
-0.000194638116561609	0.0584153651971696 \\
-0.000112742749454685	0.0584400605720243 \\
-3.08556057446123e-05	0.0584643263255701 \\
5.10232596255799e-05	0.058488247170546 \\
0.000132893808651371	0.0585119270942803 \\
0.000214756023952075	0.0585354833921444 \\
0.000296609910690371	0.0585590399302348 \\
0.000378455496560324	0.0585827200165918 \\
0.000460292829822519	0.0586066392815583 \\
0.000542121975510816	0.0586308989662018 \\
0.000623943010072583	0.0586555799931503 \\
0.000705756014822819	0.0586807381480981 \\
0.000787561068683695	0.058706400635194 \\
0.000869358240738177	0.0587325641891983 \\
0.000951147583144515	0.0587591948361826 \\
0.00103292912493579	0.0587862292977699 \\
0.0011147028671663	0.0588135779368955 \\
0.00119646877976772	0.0588411290512486 \\
0.00127822680034856	0.0588687542390646 \\
0.00135997683501959	0.0588963144953399 \\
0.00144171876116367	0.0589236666485242 \\
0.0015234524319037	0.0589506697209772 \\
0.0016051776818664	0.0589771907924057 \\
0.00168689433370382	0.0590031099642751 \\
0.00176860220472778	0.0590283240637111 \\
0.00185030111294302	0.0590527487852944 \\
0.00193199088173616	0.0590763190449765 \\
0.0020136713424943	0.0590989874077576 \\
0.00209534233448681	0.0591207205448069 \\
0.00217700370144364	0.0591414937710408 \\
0.00225865528439781	0.0591612838054546 \\
0.00234029691051908	0.0591800599786456 \\
0.00242192837784061	0.0591977741804628 \\
0.00250354943595873	0.0592143498919063 \\
0.00258515976295703	0.059229670676652 \\
0.00266675893895734	0.0592435685174971 \\
0.00274834641682292	0.0592558123714672 \\
0.00282992149062526	0.0592660972854859 \\
0.00291148326252927	0.0592740343647664 \\
0.00299303060875094	0.0592791418219455 \\
0.00307456214519698	0.0592808372608059 \\
0.00315607619331242	0.0592784312692523 \\
0.00323757074654658	0.0592711223173489 \\
0.00331904343771046	0.0592579928831043 \\
0.00340049150735203	0.0592380066663587 \\
0.0034819117731336	0.0592100067041127 \\
0.00356330060007124	0.0591727141725337 \\
0.00364465387140447	0.0591247276542046 \\
0.00372596695981717	0.0590645226651707 \\
0.00380723469873737	0.0589904512748284 \\
0.00388845135351226	0.05890074171111 \\
0.0039696105923867	0.058793497920802 \\
0.00405070545740911	0.0586666991459801 \\
0.00413172833564054	0.0585181996772121 \\
0.00421267093134141	0.0583457290463019 \\
0.0042935242401413	0.0581468930193959 \\
0.00437427852654099	0.0579191758385506 \\
0.00445492330643347	0.0576599442298889 \\
0.00453544733663709	0.0573664537433404 \\
0.00461583861368732	0.0570358580076665 \\
0.00469608438431039	0.0566652214712109 \\
0.00477617117008182	0.05625153615126 \\
0.00485608480873773	0.0557917428323517 \\
0.00493581051444454	0.0552827570373964 \\
0.00501533295903532	0.0547214999479296 \\
0.00509463637578784	0.0541049342757673 \\
0.00517370468675608	0.0534301048939559 \\
0.00525252165398683	0.052694183827708 \\
0.00533107105417527	0.051894518994573 \\
0.00540933687546509	0.0510286858766639 \\
0.00548730353421093	0.0500945411158769 \\
0.00556495610862939	0.0490902768550403 \\
0.00564228058540859	0.0480144745125095 \\
0.00571926411456424	0.0468661565824753 \\
0.00579589526715974	0.0456448350042501 \\
0.0058721642899854	0.0443505546452421 \\
0.00594806335094527	0.0429839304962874 \\
0.00602358676875427	0.0415461772842265 \\
0.00609873122061619	0.0400391303624944 \\
0.00617349592184146	0.0384652569411627 \\
0.0062478827718675	0.0368276569563836 \\
0.00632189646184981	0.0351300531468585 \\
0.00639554453987647	0.0333767701917779 \\
0.00646883743089002	0.0315727030598277 \\
0.00654178840954229	0.0297232750112111 \\
0.00661441352541712	0.0278343859733468 \\
0.00668673148128811	0.0259123522659078 \\
0.00675876346628994	0.0239638388733379 \\
0.00683053294702785	0.021995785645744 \\
0.00690206542069403	0.0200153289468044 \\
0.00697338813516607	0.0180297203568201 \\
0.00704452978180693	0.0160462440791129 \\
0.00711552016724772	0.0140721346894684 \\
0.0071863898708037	0.012114496813932 \\
0.00725716989434679	0.0101802282242012 \\
0.00732789131143977	0.00827594770763155 \\
0.00739858492233711	0.00640792890686972 \\
0.00746928092109434	0.00458204113928451 \\
0.00754000858052	0.00280369800586373 \\
0.00761079596007764	0.00107781439010491 \\
0.00768166964112438	-0.000591227763620351 \\
0.00775265449308532	-0.00219960470961626 \\
0.00782377347333387	-0.00374406721299785 \\
0.00789504746270466	-0.00522194811223349 \\
0.00796649513772876	-0.00663116149528324 \\
0.00803813287987361	-0.0079701939973154 \\
0.00810997472130926	-0.00923808885032825 \\
0.00818203232602423	-0.0104344234138021 \\
0.00825431500449041	-0.0115592809904218 \\
0.00832682975953667	-0.0126132177822665 \\
0.00839958136064096	-0.0135972258715335 \\
0.00847257244349457	-0.0145126931172109 \\
0.00854580363143129	-0.0153613608468855 \\
0.00861927367514553	-0.0161452801930912 \\
0.0086929796070457	-0.0168667678785435 \\
0.0087669169065948	-0.0175283621966554 \\
0.00884107967307373	-0.018132779865362 \\
0.00891546080235547	-0.0186828743559901 \\
0.00899005216449058	-0.0191815962171233 \\
0.00906484477916695	-0.019631955828488 \\
0.00913982898640871	-0.0200369889340219 \\
0.00921499461021002	-0.020399725218504 \\
0.0092903311131495	-0.0207231601102521 \\
0.0093658277403889	-0.0210102299149784 \\
0.00944147365181836	-0.0212637903142821 \\
0.00951725804145865	-0.0214865981974749 \\
0.00959317024356384	-0.0216812967382691 \\
0.00966919982517733	-0.0218504035788155 \\
0.00974533666517576	-0.0219963019429083 \\
0.00982157102008584	-0.0221212344678908 \\
0.00989789357717439	-0.0222272995206958 \\
0.00997429549549238	-0.0223164497471431 \\
0.0100507684356972	-0.0223904925945493 \\
0.0101273045795869	-0.0224510925452006 \\
0.0102038966403537	-0.0224997748015429 \\
0.0102805378646101	-0.0225379301722208 \\
0.010357222027254	-0.0225668209205084 \\
0.0104339434202298	-0.0225875873523666 \\
0.0105106968362132	-0.0226012549395109 \\
0.0105874775481946	-0.0226087417927082 \\
0.0106642812858763	-0.0226108663213283 \\
0.0107411042097229	-0.022608354936319 \\
0.0108179428834226	-0.022601849674702 \\
0.0108947942454347	-0.0225919156439389 \\
0.0109716555802085	-0.0225790482037133 \\
0.0110485244895749	-0.022563679820535 \\
0.0111253988647291	-0.0225461865468776 \\
0.0112022768591433	-0.022526894091196 \\
0.0112791568626765	-0.022506083458047 \\
0.0113560374770795	-0.0224839961486694 \\
0.0114329174930383	-0.0224608389217879 \\
0.0115097958688408	-0.0224367881221817 \\
0.0115866717107122	-0.0224119935907992 \\
0.0116635442548226	-0.0223865821750407 \\
0.0117404128509407	-0.0223606608614091 \\
0.0118172769476824	-0.0223343195551974 \\
0.0118941360792825	-0.0223076335333827 \\
0.0119709898538063	-0.0222806655975925 \\
0.0120478379427033	-0.0222534679540192 \\
0.0121246800716043	-0.022226083846634 \\
0.012201516012258	-0.022198548969095 \\
0.012278345575502	-0.0221708926794745 \\
0.012355168605169	-0.0221431390404292 \\
0.0124319849728288	-0.0221153077057956 \\
0.0125087945732737	-0.0220874146728696 \\
0.0125855973206621	-0.0220594729178846 \\
0.0126623931452378	-0.0220314929304804 \\
0.0127391819905534	-0.0220034831612845 \\
0.0128159638111302	-0.021975450395145 \\
0.0128927385704951	-0.0219474000610637 \\
0.0129695062395405	-0.0219193364885049 \\
0.0130462667951604	-0.0218912631184938 \\
0.0131230202191205	-0.0218631826767801 \\
0.0131997664971266	-0.021835097315317 \\
0.0132765056180592	-0.0218070087273997 \\
0.013353237573348	-0.0217789182409989 \\
0.013429962356461	-0.0217508268941296 \\
0.0135066799624914	-0.0217227354954776 \\
0.0135833903878227	-0.0216946446729827 \\
0.0136600936298597	-0.0216665549126252 \\
0.013736789686812	-0.0216384665892738 \\
0.0138134785575222	-0.0216103799911303 \\
0.0138901602413277	-0.0215822953390275 \\
0.0139668347379527	-0.0215542128016094 \\
0.0140435020474214	-0.0215261325072279 \\
0.014120162169991	-0.0214980545532329 \\
0.0141968151060982	-0.0214699790132012 \\
0.014273460856318	-0.0214419059425406 \\
0.014350099421331	-0.0214138353828199 \\
0.0144267308018992	-0.0213857673651021 \\
0.0145033549988458	-0.0213577019125007 \\
0.014579972013041	-0.0213296390421353 \\
0.0146565818453899	-0.0213015787666192 \\
0.0147331844968246	-0.0212735210951911 \\
0.0148097799682967	-0.0212454660345689 \\
0.0148863682607731	-0.0212174135895952 \\
0.0149629493752314	-0.0211893637637211 \\
0.0150395233126575	-0.021161316559369 \\
0.0151160900740433	-0.0211332719782033 \\
0.0151926496603851	-0.0211052300213315 \\
0.0152692020726823	-0.0210771906894534 \\
0.0153457473119368	-0.0210491539829712 \\
0.015422285379152	-0.0210211199020708 \\
0.0154988162753323	-0.0209930884467809 \\
0.0155753400014831	-0.0209650596170171 \\
0.0156518565586101	-0.020937033412613 \\
0.0157283659477196	-0.020909009833344 \\
0.0158048681698178	-0.020880988878943 \\
0.0158813632259111	-0.0208529705491134 \\
0.0159578511170058	-0.020824954843537 \\
0.0160343318441082	-0.0207969417618809 \\
0.0161108054082247	-0.0207689313038011 \\
0.0161872718103612	-0.0207409234689466 \\
0.0162637310515237	-0.020712918256961 \\
0.0163401831327181	-0.0206849156674841 \\
0.0164166280549499	-0.0206569157001534 \\
0.0164930658192247	-0.0206289183546046 \\
0.0165694964265476	-0.0206009236304721 \\
0.0166459198779239	-0.0205729315273898 \\
0.0167223361743584	-0.0205449420449909 \\
0.0167987453168559	-0.020516955182908 \\
0.0168751473064209	-0.0204889709407741 \\
0.0169515421440578	-0.0204609893182214 \\
0.0170279298307707	-0.0204330103148825 \\
0.0171043103675638	-0.0204050339303899 \\
0.0171806837554407	-0.020377060164376 \\
0.0172570499954051	-0.0203490890164733 \\
0.0173334090884604	-0.0203211204863142 \\
0.0174097610356099	-0.0202931545735314 \\
0.0174861058378566	-0.0202651912777575 \\
0.0175624434962034	-0.0202372305986252 \\
0.0176387740116529	-0.0202092725357672 \\
0.0177150973852077	-0.0201813170888163 \\
0.0177914136178701	-0.0201533642574055 \\
0.0178677227106421	-0.0201254140411677 \\
0.0179440246645258	-0.0200974664397359 \\
0.0180203194805228	-0.0200695214527432 \\
0.0180966071596347	-0.0200415790798227 \\
0.0181728877028628	-0.0200136393206077 \\
0.0182491611112085	-0.0199857021747315 \\
0.0183254273856725	-0.0199577676418274 \\
0.0184016865272558	-0.0199298357215288 \\
0.018477938536959	-0.0199019064134693 \\
0.0185541834157824	-0.0198739797172824 \\
0.0186304211647264	-0.0198460556326018 \\
0.018706651784791	-0.0198181341590611 \\
0.0187828752769761	-0.0197902152962941 \\
0.0188590916422813	-0.0197622990439347 \\
0.0189353008817062	-0.0197343854016168 \\
0.01901150299625	-0.0197064743689743 \\
0.0190876979869119	-0.0196785659456413 \\
0.0191638858546908	-0.0196506601312519 \\
0.0192400666005854	-0.0196227569254403 \\
0.0193162402255944	-0.0195948563278407 \\
0.0193924067307161	-0.0195669583380875 \\
0.0194685661169487	-0.0195390629558151 \\
0.0195447183852901	-0.0195111701806578 \\
0.0196208635367383	-0.0194832800122503 \\
0.0196970015722908	-0.0194553924502271 \\
0.019773132492945	-0.0194275074942229 \\
0.0198492562996983	-0.0193996251438723 \\
0.0199253729935477	-0.0193717453988103 \\
0.0200014825754901	-0.0193438682586717 \\
0.0200775850465221	-0.0193159937230913 \\
0.0201536804076404	-0.0192881217917042 \\
0.0202297686598411	-0.0192602524641456 \\
0.0203058498041205	-0.0192323857400504 \\
0.0203819238414746	-0.019204521619054 \\
0.020457990772899	-0.0191766601007915 \\
0.0205340505993893	-0.0191488011848984 \\
0.020610103321941	-0.01912094487101 \\
0.0206861489415492	-0.0190930911587619 \\
0.0207621874592091	-0.0190652400477895 \\
0.0208382188759153	-0.0190373915377285 \\
0.0209142431926626	-0.0190095456282145 \\
0.0209902604104455	-0.0189817023188834 \\
0.0210662705302581	-0.018953861609371 \\
0.0211422735530947	-0.018926023499313 \\
0.0212182694799491	-0.0188981879883455 \\
0.021294258311815	-0.0188703550761046 \\
0.0213702400496859	-0.0188425247622262 \\
0.0214462146945554	-0.0188146970463466 \\
0.0215221822474163	-0.018786871928102 \\
0.0215981427092619	-0.0187590494071286 \\
0.0216740960810848	-0.0187312294830629 \\
0.0217500423638778	-0.0187034121555412 \\
0.0218259815586331	-0.0186755974242001 \\
0.021901913666343	-0.0186477852886761 \\
0.0219778386879997	-0.0186199757486059 \\
0.0220537566245949	-0.0185921688036262 \\
0.0221296674771203	-0.0185643644533737 \\
0.0222055712465675	-0.0185365626974853 \\
0.0222814679339278	-0.0185087635355978 \\
0.0223573575401922	-0.0184809669673483 \\
0.0224332400663518	-0.0184531729923738 \\
0.0225091155133973	-0.0184253816103114 \\
0.0225849838823192	-0.0183975928207983 \\
0.022660845174108	-0.0183698066234717 \\
0.0227366993897539	-0.018342023017969 \\
0.0228125465302469	-0.0183142420039274 \\
0.0228883865965767	-0.0182864635809845 \\
0.0229642195897331	-0.0182586877487778 \\
0.0230400455107056	-0.0182309145069448 \\
0.0231158643604834	-0.0182031438551232 \\
0.0231916761400556	-0.0181753757929508 \\
0.0232674808504111	-0.0181476103200653 \\
0.0233432784925386	-0.0181198474361045 \\
0.0234190690674268	-0.0180920871407064 \\
0.0234948525760639	-0.0180643294335089 \\
0.0235706290194382	-0.0180365743141502 \\
0.0236463983985375	-0.0180088217822683 \\
0.0237221607143498	-0.0179810718375015 \\
0.0237979159678627	-0.0179533244794879 \\
0.0238736641600635	-0.017925579707866 \\
0.0239494052919396	-0.0178978375222741 \\
0.024025139364478	-0.0178700979223506 \\
0.0241008663786656	-0.0178423609077341 \\
0.0241765863354891	-0.0178146264780632 \\
0.024252299235935	-0.0177868946329766 \\
0.0243280050809897	-0.0177591653721129 \\
0.0244037038716393	-0.017731438695111 \\
0.0244793956088698	-0.0177037146016098 \\
0.0245550802936669	-0.0176759930912481 \\
0.0246307579270163	-0.017648274163665 \\
0.0247064285099033	-0.0176205578184995 \\
0.0247820920433133	-0.0175928440553907 \\
0.0248577485282312	-0.017565132873978 \\
0.0249333979656419	-0.0175374242739004 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.0211681153144074	-0.0344233184479753 \\
0.0222825001708758	-0.0500512470933301 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0211681153144074	-0.0344233184479753 \\
-0.022239258228309	0.0514795419818699 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.0318318593114595	-0.0383291957136479 \\
0.0100879318130914	-0.0547542757673429 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0203369456944701	-0.0341188806704622 \\
-0.0213653164756298	0.0517398125793963 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.0385294216428255	-0.0437853641768399 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.034735611708269	-0.0393927715529568 \\
-0.0356649887345618	0.0058955482628862 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.01297154800322	-0.0314211096621893 \\
0.0300671601182278	-0.0470489695320694 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0118829139546375	-0.0310223687526016 \\
-0.0124805842722501	0.0545335993522201 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.0312807410904355	-0.0381273341413154 \\
0.0157595652727799	-0.0525669203803539 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.01297154800322	-0.0314211096621893 \\
-0.0136245287859545	0.0541876789731486 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.0318318593114595	-0.0383291957136479 \\
0.0183788261779831	-0.0515567608748698 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0330378502854485	-0.038770921689929 \\
-0.0345590790108336	0.0391961972436703 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.01297154800322	-0.0314211096621893 \\
0.0248548178889998	-0.0490591919723888 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0312807410904355	-0.0381273341413154 \\
-0.0328653466929664	0.047682673316357 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.01297154800322	-0.0314211096621893 \\
0.0286403959723301	-0.0475992237511888 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.00451271361582857	-0.0250170380730934 \\
0.00472822430339019	0.0565046476958772 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.01297154800322	-0.0314211096621893 \\
0.036335510442629	-0.0446314808232053 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.0318318593114595	-0.0383291957136479 \\
-0.0334291231386235	0.0466586222278658 \\
};
\addplot [semithick, color1, dotted, forget plot]
table [row sep=\\]{%
-0.0312807410904355	-0.0381273341413154 \\
0.0186082088455791	-0.0514682958114601 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
-0.00105663602677333	-0.0270569591514345 \\
-0.00110941837781789	0.0581129399961442 \\
};
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,draw=black}, only marks, forget plot]
table [row sep=\\]{%
-0.022239258228309	0.0514795419818699 \\
-0.0213653164756298	0.0517398125793963 \\
-0.0356649887345618	0.0058955482628862 \\
-0.0124805842722501	0.0545335993522201 \\
-0.0136245287859545	0.0541876789731486 \\
-0.0345590790108336	0.0391961972436703 \\
-0.0328653466929664	0.047682673316357 \\
0.00472822430339019	0.0565046476958772 \\
-0.0334291231386235	0.0466586222278658 \\
-0.00110941837781789	0.0581129399961442 \\
};
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
-0.0270942853203215	-0.069094187456811 \\
-0.0270094545043918	-0.0690614711073633 \\
-0.026924632274549	-0.0690287580692761 \\
-0.0268398186294897	-0.0689960483420469 \\
-0.0267550135679106	-0.0689633419251729 \\
-0.0266702170885089	-0.0689306388181518 \\
-0.0265854291899818	-0.068897939020481 \\
-0.0265006498710268	-0.0688652425316582 \\
-0.0264158791303419	-0.0688325493511814 \\
-0.0263311169666251	-0.0687998594785483 \\
-0.0262463633785748	-0.068767172913257 \\
-0.0261616183648896	-0.0687344896548056 \\
-0.0260768819242684	-0.0687018097026922 \\
-0.0259921540554103	-0.0686691330564152 \\
-0.0259074347570148	-0.0686364597154731 \\
-0.0258227240277814	-0.0686037896793642 \\
-0.0257380218664103	-0.0685711229475872 \\
-0.0256533282716015	-0.0685384595196409 \\
-0.0255686432420556	-0.0685057993950241 \\
-0.0254839667764732	-0.0684731425732355 \\
-0.0253992988735553	-0.0684404890537744 \\
-0.0253146395320033	-0.0684078388361397 \\
-0.0252299887505186	-0.0683751919198308 \\
-0.0251453465278029	-0.0683425483043469 \\
-0.0250607128625584	-0.0683099079891874 \\
-0.0249760877534874	-0.0682772709738519 \\
-0.0248914711992924	-0.0682446372578401 \\
-0.0248068631986762	-0.0682120068406515 \\
-0.0247222637503419	-0.0681793797217861 \\
-0.0246376728529929	-0.0681467559007438 \\
-0.0245530905053328	-0.0681141353770246 \\
-0.0244685167060655	-0.0680815181501286 \\
-0.0243839514538951	-0.0680489042195561 \\
-0.024299394747526	-0.0680162935848074 \\
-0.0242148465856629	-0.0679836862453829 \\
-0.0241303069670106	-0.0679510822007831 \\
-0.0240457758902745	-0.0679184814505088 \\
-0.0239612533541599	-0.0678858839940606 \\
-0.0238767393573725	-0.0678532898309394 \\
-0.0237922338986183	-0.0678206989606461 \\
-0.0237077369766036	-0.0677881113826817 \\
-0.0236232485900348	-0.0677555270965475 \\
-0.0235387687376187	-0.0677229461017445 \\
-0.0234542974180623	-0.0676903683977742 \\
-0.0233698346300729	-0.067657793984138 \\
-0.023285380372358	-0.0676252228603375 \\
-0.0232009346436255	-0.0675926550258742 \\
-0.0231164974425833	-0.06756009048025 \\
-0.0230320687679398	-0.0675275292229667 \\
-0.0229476486184036	-0.0674949712535261 \\
-0.0228632369926836	-0.0674624165714305 \\
-0.0227788338894887	-0.0674298651761818 \\
-0.0226944393075285	-0.0673973170672824 \\
-0.0226100532455125	-0.0673647722442346 \\
-0.0225256757021506	-0.0673322307065409 \\
-0.0224413066761529	-0.0672996924537037 \\
-0.0223569461662299	-0.0672671574852258 \\
-0.0222725941710923	-0.0672346258006099 \\
-0.0221882506894509	-0.0672020973993589 \\
-0.0221039157200169	-0.0671695722809756 \\
-0.0220195892615018	-0.0671370504449631 \\
-0.0219352713126173	-0.0671045318908247 \\
-0.0218509618720754	-0.0670720166180635 \\
-0.0217666609385883	-0.0670395046261828 \\
-0.0216823685108684	-0.0670069959146863 \\
-0.0215980845876286	-0.0669744904830773 \\
-0.0215138091675818	-0.0669419883308595 \\
-0.0214295422494413	-0.0669094894575367 \\
-0.0213452838319206	-0.0668769938626128 \\
-0.0212610339137335	-0.0668445015455917 \\
-0.0211767924935941	-0.0668120125059774 \\
-0.0210925595702166	-0.0667795267432741 \\
-0.0210083351423157	-0.066747044256986 \\
-0.0209241192086061	-0.0667145650466175 \\
-0.0208399117678029	-0.0666820891116731 \\
-0.0207557128186215	-0.0666496164516573 \\
-0.0206715223597774	-0.0666171470660747 \\
-0.0205873403899866	-0.0665846809544302 \\
-0.0205031669079651	-0.0665522181162285 \\
-0.0204190019124293	-0.0665197585509746 \\
-0.0203348454020959	-0.0664873022581735 \\
-0.0202506973756818	-0.0664548492373304 \\
-0.020166557831904	-0.0664223994879506 \\
-0.0200824267694801	-0.0663899530095394 \\
-0.0199983041871277	-0.0663575098016023 \\
-0.0199141900835647	-0.0663250698636447 \\
-0.0198300844575093	-0.0662926331951724 \\
-0.0197459873076799	-0.066260199795691 \\
-0.0196618986327953	-0.0662277696647066 \\
-0.0195778184315744	-0.0661953428017249 \\
-0.0194937467027364	-0.0661629192062521 \\
-0.0194096834450009	-0.0661304988777942 \\
-0.0193256286570875	-0.0660980818158576 \\
-0.0192415823377163	-0.0660656680199486 \\
-0.0191575444856075	-0.0660332574895735 \\
-0.0190735150994816	-0.0660008502242391 \\
-0.0189894941780593	-0.0659684462234518 \\
-0.0189054817200618	-0.0659360454867185 \\
-0.0188214777242103	-0.065903648013546 \\
-0.0187374821892263	-0.0658712538034413 \\
-0.0186534951138316	-0.0658388628559113 \\
-0.0185695164967483	-0.0658064751704633 \\
-0.0184855463366987	-0.0657740907466044 \\
-0.0184015846324054	-0.065741709583842 \\
-0.0183176313825912	-0.0657093316816836 \\
-0.0182336865859791	-0.0656769570396366 \\
-0.0181497502412926	-0.0656445856572087 \\
-0.0180658223472553	-0.0656122175339077 \\
-0.0179819029025909	-0.0655798526692414 \\
-0.0178979919060236	-0.0655474910627177 \\
-0.0178140893562777	-0.0655151327138447 \\
-0.017730195252078	-0.0654827776221304 \\
-0.0176463095921492	-0.0654504257870831 \\
-0.0175624323752166	-0.0654180772082112 \\
-0.0174785636000055	-0.0653857318850231 \\
-0.0173947032652415	-0.0653533898170273 \\
-0.0173108513696506	-0.0653210510037324 \\
-0.017227007911959	-0.0652887154446471 \\
-0.017143172890893	-0.0652563831392804 \\
-0.0170593463051794	-0.065224054087141 \\
-0.0169755281535451	-0.0651917282877381 \\
-0.0168917184347172	-0.0651594057405807 \\
-0.0168079171474233	-0.0651270864451781 \\
-0.016724124290391	-0.0650947704010396 \\
-0.0166403398623483	-0.0650624576076746 \\
-0.0165565638620234	-0.0650301480645926 \\
-0.0164727962881448	-0.0649978417713032 \\
-0.0163890371394411	-0.0649655387273162 \\
-0.0163052864146415	-0.0649332389321414 \\
-0.0162215441124751	-0.0649009423852886 \\
-0.0161378102316714	-0.0648686490862679 \\
-0.0160540847709601	-0.0648363590345894 \\
-0.0159703677290714	-0.0648040722297633 \\
-0.0158866591047354	-0.0647717886712999 \\
-0.0158029588966826	-0.0647395083587096 \\
-0.0157192671036438	-0.0647072312915029 \\
-0.0156355837243501	-0.0646749574691905 \\
-0.0155519087575327	-0.0646426868912829 \\
-0.0154682422019232	-0.064610419557291 \\
-0.0153845840562534	-0.0645781554667257 \\
-0.0153009343192552	-0.064545894619098 \\
-0.0152172929896611	-0.064513637013919 \\
-0.0151336600662035	-0.0644813826506999 \\
-0.0150500355476153	-0.0644491315289519 \\
-0.0149664194326295	-0.0644168836481865 \\
-0.0148828117199795	-0.0643846390079151 \\
-0.0147992124083989	-0.0643523976076493 \\
-0.0147156214966213	-0.0643201594469009 \\
-0.0146320389833811	-0.0642879245251815 \\
-0.0145484648674124	-0.064255692842003 \\
-0.0144648991474499	-0.0642234643968775 \\
-0.0143813418222284	-0.064191239189317 \\
-0.0142977928904831	-0.0641590172188337 \\
-0.0142142523509492	-0.0641267984849398 \\
-0.0141307202023624	-0.0640945829871477 \\
-0.0140471964434586	-0.0640623707249699 \\
-0.0139636810729738	-0.0640301616979189 \\
-0.0138801740896445	-0.0639979559055075 \\
-0.0137966754922072	-0.0639657533472483 \\
-0.0137131852793989	-0.0639335540226542 \\
-0.0136297034499567	-0.0639013579312382 \\
-0.0135462300026179	-0.0638691650725133 \\
-0.0134627649361202	-0.0638369754459927 \\
-0.0133793082492015	-0.0638047890511897 \\
-0.0132958599406	-0.0637726058876175 \\
-0.013212420009054	-0.0637404259547896 \\
-0.0131289884533021	-0.0637082492522195 \\
-0.0130455652720834	-0.063676075779421 \\
-0.0129621504641369	-0.0636439055359077 \\
-0.0128787440282021	-0.0636117385211935 \\
-0.0127953459630187	-0.0635795747347922 \\
-0.0127119562673264	-0.063547414176218 \\
-0.0126285749398656	-0.063515256844985 \\
-0.0125452019793767	-0.0634831027406073 \\
-0.0124618373846002	-0.0634509518625993 \\
-0.0123784811542773	-0.0634188042104755 \\
-0.0122951332871489	-0.0633866597837503 \\
-0.0122117937819566	-0.0633545185819383 \\
-0.0121284626374421	-0.0633223806045543 \\
-0.0120451398523472	-0.0632902458511131 \\
-0.0119618254254143	-0.0632581143211295 \\
-0.0118785193553857	-0.0632259860141186 \\
-0.0117952216410041	-0.0631938609295956 \\
-0.0117119322810124	-0.0631617390670754 \\
-0.011628651274154	-0.0631296204260736 \\
-0.0115453786191722	-0.0630975050061055 \\
-0.0114621143148107	-0.0630653928066865 \\
-0.0113788583598135	-0.0630332838273322 \\
-0.0112956107529248	-0.0630011780675584 \\
-0.0112123714928891	-0.0629690755268808 \\
-0.011129140578451	-0.0629369762048153 \\
-0.0110459180083556	-0.0629048801008778 \\
-0.010962703781348	-0.0628727872145845 \\
-0.0108794978961738	-0.0628406975454515 \\
-0.0107963003515786	-0.0628086110929951 \\
-0.0107131111463083	-0.0627765278567316 \\
-0.0106299302791094	-0.0627444478361775 \\
-0.0105467577487281	-0.0627123710308493 \\
-0.0104635935539113	-0.0626802974402638 \\
-0.0103804376934058	-0.0626482270639376 \\
-0.010297290165959	-0.0626161599013877 \\
-0.0102141509703183	-0.0625840959521309 \\
-0.0101310201052314	-0.0625520352156843 \\
-0.0100478975694463	-0.062519977691565 \\
-0.00996478336171132	-0.0624879233792903 \\
-0.00988167748077484	-0.0624558722783775 \\
-0.0097985799253856	-0.062423824388344 \\
-0.00971549069429261	-0.0623917797087074 \\
-0.00963240978624509	-0.0623597382389853 \\
-0.00954933719999253	-0.0623276999786953 \\
-0.00946627293428467	-0.0622956649273554 \\
-0.00938321698787147	-0.0622636330844834 \\
-0.0093001693595032	-0.0622316044495973 \\
-0.00921713004793031	-0.0621995790222153 \\
-0.00913409905190357	-0.0621675568018555 \\
-0.00905107637017394	-0.0621355377880362 \\
-0.00896806200149267	-0.0621035219802759 \\
-0.00888505594461124	-0.0620715093780929 \\
-0.00880205819828138	-0.062039499981006 \\
-0.0087190687612551	-0.0620074937885338 \\
-0.00863608763228461	-0.0619754908001951 \\
-0.0085531148101224	-0.0619434910155087 \\
-0.00847015029352122	-0.0619114944339936 \\
-0.00838719408123404	-0.0618795010551689 \\
-0.00830424617201411	-0.0618475108785538 \\
-0.0082213065646149	-0.0618155239036675 \\
-0.00813837525779014	-0.0617835401300293 \\
-0.00805545225029383	-0.0617515595571588 \\
-0.0079725375408802	-0.0617195821845755 \\
-0.00788963112830372	-0.061687608011799 \\
-0.00780673301131914	-0.0616556370383491 \\
-0.00772384318868142	-0.0616236692637455 \\
-0.0076409616591458	-0.0615917046875084 \\
-0.00755808842146775	-0.0615597433091575 \\
-0.00747522347440302	-0.0615277851282132 \\
-0.00739236681670756	-0.0614958301441956 \\
-0.00730951844713761	-0.061463878356625 \\
-0.00722667836444965	-0.0614319297650219 \\
-0.00714384656740038	-0.0613999843689068 \\
-0.0070610230547468	-0.0613680421678002 \\
-0.0069782078252461	-0.0613361031612229 \\
-0.00689540087765578	-0.0613041673486956 \\
-0.00681260221073354	-0.0612722347297394 \\
-0.00672981182323734	-0.0612403053038751 \\
-0.00664702971392541	-0.0612083790706238 \\
-0.00656425588155621	-0.0611764560295067 \\
-0.00648149032488844	-0.0611445361800452 \\
-0.00639873304268107	-0.0611126195217605 \\
-0.0063159840336933	-0.0610807060541741 \\
-0.00623324329668459	-0.0610487957768077 \\
-0.00615051083041464	-0.0610168886891828 \\
-0.0060677866336434	-0.0609849847908213 \\
-0.00598507070513108	-0.0609530840812449 \\
-0.00590236304363811	-0.0609211865599756 \\
-0.00581966364792519	-0.0608892922265355 \\
-0.00573697251675327	-0.0608574010804467 \\
-0.00565428964888354	-0.0608255131212314 \\
-0.00557161504307743	-0.060793628348412 \\
-0.00548894869809663	-0.0607617467615109 \\
-0.00540629061270306	-0.0607298683600505 \\
-0.00532364078565893	-0.0606979931435536 \\
-0.00524099921572663	-0.0606661211115428 \\
-0.00515836590166886	-0.060634252263541 \\
-0.00507574084224853	-0.060602386599071 \\
-0.00499312403622882	-0.0605705241176558 \\
-0.00491051548237314	-0.0605386648188185 \\
-0.00482791517944515	-0.0605068087020824 \\
-0.00474532312620875	-0.0604749557669706 \\
-0.00466273932142812	-0.0604431060130067 \\
-0.00458016376386765	-0.0604112594397139 \\
-0.004497596452292	-0.060379416046616 \\
-0.00441503738546605	-0.0603475758332365 \\
-0.00433248656215496	-0.0603157387990993 \\
-0.00424994398112411	-0.0602839049437282 \\
-0.00416740964113915	-0.0602520742666471 \\
-0.00408488354096594	-0.0602202467673801 \\
-0.00400236567937064	-0.0601884224454513 \\
-0.0039198560551196	-0.0601566013003849 \\
-0.00383735466697946	-0.0601247833317053 \\
-0.00375486151371708	-0.0600929685389369 \\
-0.00367237659409957	-0.0600611569216043 \\
-0.0035898999068943	-0.060029348479232 \\
-0.00350743145086888	-0.0599975432113447 \\
-0.00342497122479115	-0.0599657411174672 \\
-0.00334251922742922	-0.0599339421971245 \\
-0.00326007545755143	-0.0599021464498416 \\
-0.00317763991392637	-0.0598703538751434 \\
-0.00309521259532287	-0.0598385644725553 \\
-0.00301279350051003	-0.0598067782416024 \\
-0.00293038262825716	-0.0597749951818102 \\
-0.00284797997733384	-0.0597432152927041 \\
-0.00276558554650989	-0.0597114385738097 \\
-0.00268319933455538	-0.0596796650246526 \\
-0.0026008213402406	-0.0596478946447586 \\
-0.00251845156233612	-0.0596161274336536 \\
-0.00243608999961273	-0.0595843633908634 \\
-0.00235373665084148	-0.0595526025159141 \\
-0.00227139151479367	-0.0595208448083318 \\
-0.00218905459024082	-0.0594890902676428 \\
-0.00210672587595472	-0.0594573388933734 \\
-0.00202440537070738	-0.05942559068505 \\
-0.00194209307327109	-0.059393845642199 \\
-0.00185978898241835	-0.0593621037643472 \\
-0.00177749309692193	-0.0593303650510211 \\
-0.00169520541555483	-0.0592986295017476 \\
-0.00161292593709029	-0.0592668971160535 \\
-0.00153065466030182	-0.0592351678934659 \\
-0.00144839158396315	-0.0592034418335119 \\
-0.00136613670684826	-0.0591717189357185 \\
-0.00128389002773137	-0.059139999199613 \\
-0.00120165154538697	-0.0591082826247228 \\
-0.00111942125858976	-0.0590765692105754 \\
-0.0010371991661147	-0.0590448589566982 \\
-0.000954985266737004	-0.059013151862619 \\
-0.000872779559232113	-0.0589814479278654 \\
-0.000790582042375719	-0.0589497471519654 \\
-0.000708392714943755	-0.0589180495344467 \\
-0.000626211575712407	-0.0588863550748374 \\
-0.000544038623458098	-0.0588546637726657 \\
-0.000461873856957486	-0.0588229756274597 \\
-0.000379717274987492	-0.0587912906387478 \\
-0.000297568876325266	-0.0587596088060582 \\
-0.000215428659748204	-0.0587279301289195 \\
-0.000133296624033955	-0.0586962546068604 \\
-5.11727679603987e-05	-0.0586645822394093 \\
3.09429096943347e-05	-0.0586329130260952 \\
0.000113050410151874	-0.0586012469664469 \\
0.000195149734633605	-0.0585695840599932 \\
0.000277240884360666	-0.0585379243062634 \\
0.000359323860553955	-0.0585062677047865 \\
0.000441398664434134	-0.0584746142550917 \\
0.000523465297221608	-0.0584429639567084 \\
0.000605523760136549	-0.0584113168091661 \\
0.000687574054398886	-0.0583796728119941 \\
0.000769616181228294	-0.0583480319647222 \\
0.000851650141844222	-0.0583163942668799 \\
0.000933675937465867	-0.0582847597179973 \\
0.00101569356931218	-0.058253128317604 \\
0.00109770303860188	-0.0582215000652301 \\
0.00117970434655343	-0.0581898749604058 \\
0.00126169749438505	-0.058158253002661 \\
0.00134368248331475	-0.0581266341915262 \\
0.00142565931456025	-0.0580950185265317 \\
0.00150762798933906	-0.0580634060072078 \\
0.00158958850886844	-0.0580317966330853 \\
0.0016715408743654	-0.0580001904036946 \\
0.00175348508704671	-0.0579685873185666 \\
0.00183542114812892	-0.057936987377232 \\
0.00191734905882829	-0.0579053905792218 \\
0.0019992688203609	-0.0578737969240669 \\
0.00208118043394253	-0.0578422064112986 \\
0.00216308390078876	-0.0578106190404479 \\
0.00224497922211491	-0.0577790348110462 \\
0.00232686639913605	-0.0577474537226248 \\
0.00240874543306703	-0.0577158757747153 \\
0.00249061632512244	-0.0576843009668491 \\
0.00257247907651664	-0.0576527292985579 \\
0.00265433368846374	-0.0576211607693736 \\
0.00273618016217762	-0.0575895953788278 \\
0.00281801849887191	-0.0575580331264526 \\
0.00289984869975999	-0.05752647401178 \\
0.00298167076605502	-0.0574949180343421 \\
0.0030634846989699	-0.057463365193671 \\
0.0031452904997173	-0.0574318154892991 \\
0.00322708816950965	-0.0574002689207588 \\
0.00330887770955913	-0.0573687254875825 \\
0.00339065912107767	-0.0573371851893028 \\
0.003472432405277	-0.0573056480254523 \\
0.00355419756336856	-0.0572741139955638 \\
0.00363595459656359	-0.05724258309917 \\
0.00371770350607305	-0.0572110553358039 \\
0.0037994442931077	-0.0571795307049985 \\
0.00388117695887802	-0.0571480092062867 \\
0.00396290150459428	-0.0571164908392018 \\
0.00404461793146649	-0.057084975603277 \\
0.00412632624070445	-0.0570534634980455 \\
0.00420802643351767	-0.0570219545230408 \\
0.00428971851111547	-0.0569904486777962 \\
0.00437140247470689	-0.0569589459618452 \\
0.00445307832550076	-0.0569274463747214 \\
0.00453474606470565	-0.0568959499159584 \\
0.0046164056935299	-0.05686445658509 \\
0.00469805721318161	-0.0568329663816496 \\
0.00477970062486864	-0.0568014793051712 \\
0.0048613359297986	-0.0567699953551885 \\
0.00494296312917888	-0.0567385145312352 \\
0.00502458222421661	-0.0567070368328452 \\
0.0051061932161187	-0.0566755622595523 \\
0.00518779610609181	-0.0566440908108901 \\
0.00526939089534235	-0.0566126224863926 \\
0.00535097758507652	-0.0565811572855934 \\
0.00543255617650025	-0.0565496952080261 \\
0.00551412667081925	-0.0565182362532241 \\
0.005595689069239	-0.056486780420721 \\
0.00567724337296471	-0.05645532771005 \\
0.0057587895832014	-0.0564238781207442 \\
0.00584032770115379	-0.0563924316523364 \\
0.00592185772802642	-0.0563609883043591 \\
0.00600337966502357	-0.0563295480763448 \\
0.00608489351334927	-0.0562981109678251 \\
0.00616639927420734	-0.0562666769783317 \\
0.00624789694880134	-0.0562352461073955 \\
0.00632938653833461	-0.0562038183545467 \\
0.00641086804401026	-0.0561723937193151 \\
0.00649234146703114	-0.0561409722012296 \\
0.0065738068085999	-0.056109553799818 \\
0.00665526406991894	-0.0560781385146075 \\
0.00673671325219042	-0.0560467263451236 \\
0.00681815435661629	-0.0560153172908907 \\
0.00689958738439825	-0.0559839113514317 \\
0.00698101233673779	-0.0559525085262676 \\
0.00706242921483616	-0.0559211088149173 \\
0.0071438380198944	-0.0558897122168976 \\
0.00722523875311331	-0.0558583187317224 \\
0.00730663141569349	-0.055826928358903 \\
0.0073880160088353	-0.055795541097947 \\
0.00746939253373891	-0.0557641569483583 \\
0.00755076099160424	-0.0557327759096364 \\
0.00763212138363106	-0.0557013979812762 \\
0.00771347371101887	-0.0556700231627666 \\
0.00779481797496703	-0.0556386514535907 \\
0.00787615417667466	-0.0556072828532242 \\
0.00795748231734073	-0.055575917361135 \\
0.008038802398164	-0.0555445549767822 \\
0.00812011442034308	-0.0555131956996144 \\
0.00820141838507641	-0.0554818395290692 \\
0.00828271429356225	-0.0554504864645711 \\
0.00836400214699876	-0.0554191365055304 \\
0.00844528194658393	-0.0553877896513412 \\
0.00852655369351567	-0.0553564459013793 \\
0.00860781738899175	-0.0553251052550002 \\
0.0086890730342099	-0.0552937677115363 \\
0.00877032063036775	-0.0552624332702943 \\
0.00885156017866292	-0.0552311019305524 \\
0.00893279168029299	-0.0551997736915559 \\
0.00901401513645557	-0.0551684485525144 \\
0.00909523054834833	-0.0551371265125966 \\
0.00917643791716899	-0.0551058075709261 \\
0.00925763724411543	-0.0550744917265756 \\
0.00933882853038567	-0.0550431789785609 \\
0.00942001177717796	-0.0550118693258348 \\
0.00950118698569085	-0.0549805627672789 \\
0.0095823541571232	-0.0549492593016959 \\
0.00966351329267431	-0.0549179589278001 \\
0.00974466439354396	-0.0548866616442076 \\
0.00982580746093252	-0.0548553674494246 \\
0.00990694249604105	-0.054824076341835 \\
0.00998806950007139	-0.0547927883196866 \\
0.0100691884742263	-0.0547615033810755 \\
0.0101502994197097	-0.0547302215239289 \\
0.0102314023377266	-0.0546989427459865 \\
0.0103124972294835	-0.0546676670447793 \\
0.0103935840961883	-0.0546363944176063 \\
0.0104746629390511	-0.0546051248615089 \\
0.0105557337592835	-0.0545738583732426 \\
0.0106367965581	-0.0545425949492455 \\
0.0107178513367172	-0.0545113345856037 \\
0.010798898096355	-0.054480077278013 \\
0.0108799368382363	-0.0544488230217368 \\
0.0109609675635881	-0.0544175718115593 \\
0.0110419902736413	-0.0543863236417347 \\
0.0111230049696315	-0.0543550785059298 \\
0.0112040116527995	-0.0543238363971625 \\
0.0112850103243921	-0.0542925973077331 \\
0.0113660009856626	-0.0542613612291485 \\
0.0114469836378713	-0.0542301281520397 \\
0.0115279582822871	-0.0541988980660705 \\
0.0116089249201876	-0.0541676709598374 \\
0.0116898835528606	-0.0541364468207595 \\
0.011770834181605	-0.0541052256349583 \\
0.0118517768077323	-0.0540740073871249 \\
0.0119327114325677	-0.0540427920603749 \\
0.0120136380574517	-0.0540115796360901 \\
0.012094556683742	-0.0539803700937435 \\
0.012175467312815	-0.0539491634107091 \\
0.012256369946068	-0.0539179595620535 \\
0.0123372645849213	-0.0538867585203074 \\
0.0124181512308211	-0.0538555602552167 \\
0.0124990298852414	-0.0538243647334699 \\
0.0125799005496877	-0.0537931719184008 \\
0.0126607632256999	-0.0537619817696638 \\
0.012741617914856	-0.0537307942428802 \\
0.0128224646187758	-0.0536996092892519 \\
0.0129033033391255	-0.0536684268551408 \\
0.0129841340776222	-0.0536372468816112 \\
0.0130649568360389	-0.0536060693039303 \\
0.0131457716162108	-0.0535748940510265 \\
0.0132265784200404	-0.0535437210448992 \\
0.0133073772495054	-0.0535125501999774 \\
0.0133881681066651	-0.0534813814224235 \\
0.013468950993669	-0.0534502146093768 \\
0.0135497259127655	-0.0534190496481334 \\
0.0136304928663113	-0.0533878864152557 \\
0.013711251856782	-0.0533567247756082 \\
0.0137920028867835	-0.0533255645813119 \\
0.0138727459590642	-0.0532944056706128 \\
0.0139534810765289	-0.0532632478666572 \\
0.0140342082422529	-0.0532320909761666 \\
0.0141149274594984	-0.0532009347880056 \\
0.0141956387317319	-0.0531697790716344 \\
0.0142763420626427	-0.0531386235754372 \\
0.0143570374561636	-0.0531074680249193 \\
0.014437724916493	-0.0530763121207603 \\
0.0145184044481191	-0.0530451555367174 \\
0.0145990760558458	-0.053013997917364 \\
0.014679739744821	-0.0529828388756562 \\
0.0147603955205674	-0.0529516779903118 \\
0.0148410433890151	-0.0529205148029928 \\
0.0149216833565379	-0.0528893488152741 \\
0.0150023154299915	-0.0528581794853878 \\
0.0150829396167558	-0.0528270062247264 \\
0.0151635559247793	-0.0527958283940895 \\
0.0152441643626281	-0.052764645299658 \\
0.0153247649395383	-0.052733456188678 \\
0.0154053576654723	-0.0527022602448363 \\
0.0154859425511799	-0.0526710565833085 \\
0.0155665196082634	-0.0526398442454594 \\
0.0156470888492481	-0.0526086221931749 \\
0.0157276502876583	-0.0525773893028025 \\
0.015808203938098	-0.0525461443586789 \\
0.0158887498163387	-0.0525148860462188 \\
0.0159692879394127	-0.0524836129445409 \\
0.0160498183257141	-0.0524523235186042 \\
0.0161303409951057	-0.0524210161108277 \\
0.0162108559690347	-0.0523896889321642 \\
0.0162913632706564	-0.0523583400525998 \\
0.0163718629249657	-0.0523269673910468 \\
0.0164523549589386	-0.052295568704599 \\
0.016532839401683	-0.052264141577117 \\
0.0166133162845997	-0.0522326834071074 \\
0.0166937856415542	-0.0522011913948619 \\
0.0167742475090603	-0.0521696625288205 \\
0.0168547019264751	-0.0521380935711185 \\
0.0169351489362072	-0.0521064810422824 \\
0.0170155885839382	-0.0520748212050317 \\
0.0170960209188582	-0.0520431100471479 \\
0.0171764459939164	-0.0520113432633676 \\
0.0172568638660869	-0.0519795162362592 \\
0.017337274596651	-0.0519476240160368 \\
0.0174176782514974	-0.0519156612992698 \\
0.0174980749014393	-0.0518836224064415 \\
0.017578464622551	-0.0518515012583114 \\
0.0176588474965245	-0.0518192913510359 \\
0.0177392236110464	-0.0517869857299997 \\
0.0178195930601964	-0.0517545769623116 \\
0.0178999559448686	-0.0517220571079178 \\
0.0179803123732159	-0.0516894176892845 \\
0.0180606624611196	-0.0516566496596044 \\
0.0181410063326837	-0.0516237433694793 \\
0.0182213441207559	-0.0515906885320322 \\
0.0183016759674765	-0.051557474186404 \\
0.0183820020248553	-0.0515240886595903 \\
0.0184623224553787	-0.0514905195265727 \\
0.0185426374326462	-0.051456753568704 \\
0.0186229471420401	-0.0514227767303062 \\
0.0187032517814265	-0.0513885740734402 \\
0.0187835515618906	-0.0513541297308126 \\
0.0188638467085066	-0.0513194268567837 \\
0.0189441374611432	-0.051284447576444 \\
0.0190244240753055	-0.0512491729327315 \\
0.0191047068230148	-0.0512135828315629 \\
0.0191849859937269	-0.0511776559849573 \\
0.0192652618952889	-0.0511413698521336 \\
0.0193455348549375	-0.0511047005785682 \\
0.019425805220337	-0.0510676229330046 \\
0.0195060733606596	-0.05103011024241 \\
0.0195863396677078	-0.0509921343248812 \\
0.0196666045570799	-0.0509536654205081 \\
0.0197468684693783	-0.0509146721202076 \\
0.0198271318714623	-0.050875121292551 \\
0.0199073952577443	-0.0508349780086105 \\
0.0199876591515313	-0.050794205464864 \\
0.0200679241064099	-0.050752764904199 \\
0.0201481907076759	-0.0507106155350721 \\
0.0202284595738089	-0.0506677144488831 \\
0.0203087313579901	-0.050624016535637 \\
0.0203890067496639	-0.0505794743979747 \\
0.0204692864761426	-0.0505340382636648 \\
0.0205495713042535	-0.0504876558966594 \\
0.0206298620420265	-0.0504402725068278 \\
0.0207101595404231	-0.0503918306584947 \\
0.020790464695103	-0.0503422701779206 \\
0.0208707784482288	-0.0502915280598747 \\
0.020951101790306	-0.0502395383734657 \\
0.0210314357620566	-0.0501862321674051 \\
0.0211117814563238	-0.0501315373748948 \\
0.0211921400200063	-0.050075378718344 \\
0.021272512656018	-0.0500176776141319 \\
0.0213529006252713	-0.0499583520776511 \\
0.0214333052486801	-0.0498973166288784 \\
0.0215137279091799	-0.0498344821987354 \\
0.0215941700537591	-0.0497697560365154 \\
0.0216746331955002	-0.0497030416186703 \\
0.0217551189156241	-0.0496342385592619 \\
0.0218356288655339	-0.0495632425224029 \\
0.0219161647688527	-0.0494899451370206 \\
0.0219967284234511	-0.0494142339142982 \\
0.0220773217034563	-0.0493359921681565 \\
0.0221579465612398	-0.0492550989391592 \\
0.0222386050293749	-0.0491714289222331 \\
0.0223192992225591	-0.0490848523986123 \\
0.0224000313394922	-0.0489952351724271 \\
0.0224808036647059	-0.048902438512369 \\
0.0225616185703342	-0.0488063190988789 \\
0.0226424785178185	-0.0487067289773131 \\
0.0227233860595383	-0.0486035155175541 \\
0.0228043438403592	-0.0484965213805427 \\
0.0228853545990896	-0.0483855844922155 \\
0.0229664211698362	-0.0482705380253416 \\
0.0230475464832492	-0.0481512103897562 \\
0.023128733567648	-0.048027425231497 \\
0.0232099855500168	-0.0478990014413519 \\
0.0232913056568598	-0.0477657531733294 \\
0.0233726972149062	-0.0476274898735671 \\
0.0234541636516542	-0.0474840163201888 \\
0.0235357084957429	-0.0473351326746259 \\
0.0236173353771415	-0.0471806345449103 \\
0.0236990480271447	-0.0470203130614444 \\
0.0237808502781632	-0.0468539549657463 \\
0.0238627460632978	-0.0466813427126608 \\
0.0239447394156863	-0.0465022545865166 \\
0.0240268344676114	-0.0463164648316988 \\
0.0241090354493591	-0.04612374379809 \\
0.0241913466878156	-0.0459238581018216 \\
0.0242737726047919	-0.0457165708017539 \\
0.0243563177150656	-0.0455016415920901 \\
0.0244389866241282	-0.0452788270115 \\
0.0245217840256282	-0.0450478806691123 \\
0.0246047146984994	-0.0448085534877043 \\
0.0246877835037634	-0.044560593964389 \\
0.0247709953809983	-0.0443037484490733 \\
0.0248543553444631	-0.0440377614409231 \\
0.0249378684788692	-0.0437623759030411 \\
0.0250215399347901	-0.0434773335955231 \\
0.0251053749237025	-0.043182375427022 \\
0.0251893787126503	-0.0428772418249049 \\
0.0252735566185257	-0.0425616731240495 \\
0.0253579140019602	-0.0422354099742763 \\
0.0254424562608214	-0.0418981937663706 \\
0.0255271888233103	-0.0415497670765957 \\
0.0256121171406549	-0.0411898741295491 \\
0.0256972466793989	-0.0408182612791626 \\
0.0257825829132807	-0.0404346775075883 \\
0.0258681313147048	-0.0400388749416615 \\
0.0259538973458028	-0.0396306093865701 \\
0.0260398864490866	-0.0392096408763015 \\
0.026126104037696	-0.0387757342403798 \\
0.0262125554852422	-0.0383286596863397 \\
0.0262992461152541	-0.0378681933973244 \\
0.0263861811902314	-0.037394118144128 \\
0.0264733659003115	-0.0369062239109382 \\
0.0265608053515594	-0.0364043085339689 \\
0.0266485045538893	-0.035888178352106 \\
0.0267364684086299	-0.0353576488686203 \\
0.0268247016957447	-0.0348125454229347 \\
0.0269132090607219	-0.0342527038713651 \\
0.0270019950011497	-0.0336779712756835 \\
0.027091063852993	-0.0330882065982859 \\
0.0271804197765908	-0.0324832814026772 \\
0.0272700667423937	-0.0318630805579177 \\
0.0273600085164646	-0.0312275029456092 \\
0.0274502486457632	-0.0305764621679311 \\
0.0275407904432423	-0.0299098872551699 \\
0.0276316369727805	-0.0292277233711239 \\
0.02772279103398	-0.0285299325146976 \\
0.0278142551468593	-0.0278164942159418 \\
0.0279060315364724	-0.0270874062247337 \\
0.0279981221174873	-0.0263426851902344 \\
0.0280905284787591	-0.0255823673292047 \\
0.0281832518679333	-0.0248065090812094 \\
0.0282762931761167	-0.0240151877486879 \\
0.0283696529226576	-0.0232085021198245 \\
0.0284633312400727	-0.0223865730721085 \\
0.0285573278591663	-0.0215495441544338 \\
0.0286516420943826	-0.0206975821455551 \\
0.0287462728294389	-0.0198308775866857 \\
0.0288412185032834	-0.0189496452859982 \\
0.0289364770964263	-0.018054124792768 \\
0.0290320461176934	-0.0171445808388874 \\
0.0291279225914495	-0.0162213037454677 \\
0.029224103045344	-0.0152846097922467 \\
0.0293205834986292	-0.0143348415475239 \\
0.0294173594511023	-0.0133723681563576 \\
0.0295144258727242	-0.0123975855847798 \\
0.0296117771939676	-0.0114109168178111 \\
0.0297094072969465	-0.0104128120090956 \\
0.0298073095073807	-0.00940374858002218 \\
0.0299054765874476	-0.00838423126625069 \\
0.0300039007295731	-0.00735479210962874 \\
0.0301025735512144	-0.00631599039355663 \\
0.0302014860906845	-0.00526841251994312 \\
0.030300628804069	-0.00421267182598947 \\
0.0303999915632845	-0.00314940833914405 \\
0.0304995636553244	-0.0020792884686863 \\
0.0305993337827398	-0.00100300463252633 \\
0.0306992900653973	7.87251820561596e-05 \\
0.0307994200435566	0.00116515792485906 \\
0.0308997106823063	0.00225552605735698 \\
0.0310001483773947	0.003349038196245 \\
0.0311007189624882	0.00444487982653841 \\
0.0312014077178888	0.00554221408464396 \\
0.031302199380735	0.00664018261161575 \\
0.031403078156712	0.00773790647659345 \\
0.0315040277332867	0.00883448717019606 \\
0.0316050312944839	0.00992900766741205 \\
0.0317060715372131	0.0110205335592834 \\
0.0318071306891499	0.0121081142524326 \\
0.0319081905281735	0.0131907842352233 \\
0.0320092324033534	0.0142675644090842 \\
0.0321102372574751	0.0153374634832547 \\
0.0322111856510885	0.0163994794309416 \\
0.0323120577880555	0.0174526010045994 \\
0.0324128335425703	0.0184958093077694 \\
0.0325134924876155	0.0195280794206382 \\
0.0326140139248155	0.0205483820761971 \\
0.0327143769156385	0.0215556853836135 \\
0.0328145603138955	0.0225489565951552 \\
0.0329145427994751	0.0235271639127454 \\
0.0330143029132491	0.0244892783299712 \\
0.033113819093077	0.0254342755051209 \\
0.0332130697108312	0.0263611376605925 \\
0.0333120331103577	0.0272688555037884 \\
0.0334106876462843	0.0281564301644082 \\
0.0335090117235796	0.0290228751428559 \\
0.0336069838377619	0.0298672182643022 \\
0.0337045826156531	0.0306885036327911 \\
0.0338017868565672	0.0314857935796417 \\
0.0338985755738171	0.0322581706002858 \\
0.0339949280364237	0.0330047392735931 \\
0.0340908238109032	0.0337246281576719 \\
0.0341862428030081	0.0344169916560971 \\
0.0342811652992953	0.0350810118485038 \\
0.0343755720083911	0.0357159002795063 \\
0.0344694441018231	0.0363208996999442 \\
0.0345627632542862	0.0368952857545357 \\
0.0346555116832137	0.0374383686101191 \\
0.0347476721875193	0.0379494945187996 \\
0.0348392281853829	0.0384280473104793 \\
0.034930163750949	0.0388734498094398 \\
0.035020463649815	0.0392851651698686 \\
0.0351101133731836	0.0396626981254645 \\
0.0351990991705623	0.0400055961485333 \\
0.0352874080808932	0.0403134505142837 \\
0.0353750279620047	0.0405858972663553 \\
0.0354619475182789	0.0408226180799579 \\
0.035548156326438	0.041023341019365 \\
0.0356336448593547	0.041187841186891 \\
0.0357184045078053	0.0413159412608823 \\
0.0358024276000841	0.0414075119206668 \\
0.0358857074194127	0.0414624721568356 \\
0.0359682382190806	0.0414807894656674 \\
0.0360500152352655	0.0414624799269485 \\
0.036131034697489	0.0414076081648913 \\
0.0362112938366726	0.0413162871923051 \\
0.03629079089077	0.0411886781386186 \\
0.0363695251079567	0.0410249898628045 \\
0.0364474967473739	0.0408254784526903 \\
0.0365247070774257	0.0405904466125751 \\
0.0366011583716449	0.0403202429414887 \\
0.0366768539021466	0.0400152611048367 \\
0.0367517979307018	0.039675938902564 \\
0.0368259956974693	0.039302757237343 \\
0.0368994534074342	0.0388962389866432 \\
0.0369721782146107	0.0384569477828701 \\
0.0370441782040712	0.0379854867060673 \\
0.037115462371877	0.0374824968939584 \\
0.0371860406029864	0.0369486560743602 \\
0.0372559236472287	0.036384677025227 \\
0.0373251230934348	0.0357913059677882 \\
0.0373936513418226	0.0351693208984091 \\
0.0374615215747396	0.0345195298649524 \\
0.0375287477258716	0.0338427691935269 \\
0.0375953444480259	0.0331399016715967 \\
0.0376613270796078	0.0324118146934787 \\
0.0377267116099037	0.0316594183742811 \\
0.0377915146432946	0.0308836436383375 \\
0.0378557533625179	0.0300854402881567 \\
0.0379194454911028	0.0292657750598602 \\
0.0379826092551	0.0284256296709912 \\
0.0380452633442299	0.0275659988664809 \\
0.0381074268725713	0.0266878884684266 \\
0.0381691193389111	0.0257923134351878 \\
0.0382303605868745	0.0248802959351395 \\
0.0382911707649539	0.0239528634402347 \\
0.0383515702865504	0.0230110468443233 \\
0.0384115797901394	0.0220558786109586 \\
0.0384712200996706	0.0210883909551902 \\
0.0385305121853045	0.0201096140635983 \\
0.0385894771245888	0.019120574356576 \\
0.0386481360641692	0.0181222927965981 \\
0.0387065101821285	0.0171157832459574 \\
0.0387646206510388	0.0161020508771696 \\
0.0388224886018117	0.0150820906389782 \\
0.0388801350884218	0.0140568857806126 \\
0.0389375810535765	0.013027406436675 \\
0.0389948472953982	0.0119946082747592 \\
0.0390519544351809	0.0109594312076274 \\
0.0391089228862766	0.00992279817150573 \\
0.0391657728241626	0.00888561397179238 \\
0.0392225241577344	0.00784876419721328 \\
0.0392791965018643	0.0068131142032109 \\
0.0393358091512609	0.00577950816510397 \\
0.0393923810556579	0.00474876820132345 \\
0.0394489307963575	0.00372169356679945 \\
0.0395054765641481	0.00269905991636022 \\
0.0395620361386092	0.00168161863779359 \\
0.0396186268688165	0.000670096254025995 \\
0.0396752656554498	-0.000334806106312094 \\
0.0397319689343068	-0.00133241317084199 \\
0.0397887526612199	-0.00232207591898422 \\
0.0398456322983677	-0.00330317191232239 \\
0.0399026228019727	-0.00427510556114994 \\
0.0399597386113692	-0.00523730832869582 \\
0.0400169936394258	-0.00618923887464712 \\
0.0400744012643004	-0.00713038313969297 \\
0.0401319743225051	-0.00806025437291396 \\
0.0401897251032545	-0.00897839310392859 \\
0.0402476653440693	-0.0098843670617844 \\
0.0403058062276027	-0.010777771042651 \\
0.0403641583796579	-0.0116582267284283 \\
0.0404227318683615	-0.0125253824584315 \\
0.0404815362044546	-0.0133789129563579 \\
0.0405405803426652	-0.0142185190147647 \\
0.04059987268412	-0.0150439271393171 \\
0.0406594210797575	-0.0158548891550772 \\
0.0407192328346969	-0.0166511817771113 \\
0.040779314713523	-0.0174326061476981 \\
0.0408396729464424	-0.0181989873424093 \\
0.0409003132362664	-0.0189501738473268 \\
0.040961240766177	-0.0196860370096385 \\
0.0410224602082309	-0.0204064704638359 \\
0.0410839757325566	-0.0211113895357046 \\
0.0411457910171993	-0.0218007306262667 \\
0.0412079092585704	-0.0224744505777993 \\
0.041270333182454	-0.023132526024007 \\
0.0413330650555298	-0.0237749527263857 \\
0.0413961066973656	-0.024401744898764 \\
0.0414594594928375	-0.0250129345219571 \\
0.0415231244049354	-0.0256085706504146 \\
0.0415871019879105	-0.0261887187126865 \\
0.0416513924007248	-0.026753459807472 \\
0.0417159954207619	-0.0273028899969553 \\
0.0417809104577594	-0.0278371195990698 \\
0.041846136567924	-0.0283562724802689 \\
0.0419116724681935	-0.0288604853503128 \\
0.0419775165506072	-0.0293499070605196 \\
0.0420436668967508	-0.0298246979068574 \\
0.0421101212922418	-0.0302850289391878 \\
0.0421768772412213	-0.0307310812779038 \\
0.0422439319808225	-0.031163045439135 \\
0.0423112824955835	-0.0315811206696264 \\
0.0423789255317768	-0.0319855142923268 \\
0.0424468576116278	-0.0323764410636555 \\
0.0425150750473949	-0.0327541225433498 \\
0.0425835739552867	-0.0331187864777243 \\
0.0426523502691937	-0.0334706661971132 \\
0.0427213997542102	-0.0338100000281933 \\
0.0427907180199272	-0.0341370307218282 \\
0.0428603005334764	-0.0344520048970052 \\
0.0429301426323062	-0.0347551725013763 \\
0.0430002395366744	-0.0350467862888541 \\
0.0430705863618412	-0.035327101314651 \\
0.0431411781299485	-0.0355963744480957 \\
0.0432120097815733	-0.0358548639035003 \\
0.0432830761869428	-0.0361028287892994 \\
0.0433543721568024	-0.0363405286756268 \\
0.0434258924529262	-0.0365682231804466 \\
0.0434976317982636	-0.0367861715743022 \\
0.0435695848867145	-0.0369946324037031 \\
0.0436417463925289	-0.0371938631331197 \\
0.0437141109793258	-0.0373841198055156 \\
0.0437866733087287	-0.0375656567213023 \\
0.0438594280486164	-0.0377387261355654 \\
0.0439323698809867	-0.0379035779733682 \\
0.0440054935094351	-0.0380604595629098 \\
0.0440787936662472	-0.0382096153862758 \\
0.0441522651191089	-0.0383512868474915 \\
0.0442259026774356	-0.0384857120575587 \\
0.0442997011983253	-0.0386131256361279 \\
0.0443736555921383	-0.0387337585294358 \\
0.044447760827711	-0.0388478378441141 \\
0.0445220119372075	-0.0389555866964538 \\
0.0445964040206161	-0.0390572240766936 \\
0.044670932249899	-0.0391529647278818 \\
0.0447455918728002	-0.0392430190388488 \\
0.0448203782163226	-0.0393275929508128 \\
0.0448952866898807	-0.0394068878771324 \\
0.0449703127881391	-0.0394811006357104 \\
0.0450454520935451	-0.0395504233935454 \\
0.0451207002785667	-0.039615043622925 \\
0.0451960531076438	-0.039675144068747 \\
0.0452715064388645	-0.039730902726457 \\
0.0453470562253764	-0.0397824928300882 \\
0.0454226985165429	-0.0398300828498906 \\
0.0454984294588559	-0.0398738364990397 \\
0.0455742452966151	-0.0399139127489182 \\
0.0456501423723852	-0.03995046585247 \\
0.0457261171272415	-0.0399836453751312 \\
0.0458021661008145	-0.0400135962328499 \\
0.0458782859311444	-0.0400404587367166 \\
0.0459544733543571	-0.0400643686437342 \\
0.0460307252041702	-0.0400854572132686 \\
0.0461070384112418	-0.0401038512687303 \\
0.0461834100023701	-0.0401196732640496 \\
0.0462598370995561	-0.040133041354522 \\
0.0463363169189377	-0.040144069471609 \\
0.0464128467696053	-0.0401528674012977 \\
0.046489424052309	-0.040159540865634 \\
0.0465660462580655	-0.0401641916070569 \\
0.046642710966675	-0.040166917475179 \\
0.0467194158451553	-0.0401678125156706 \\
0.0467961586461026	-0.0401669670609205 \\
0.0468729372059866	-0.0401644678221611 \\
0.0469497494433882	-0.0401603979827605 \\
0.0470265933571863	-0.0401548372924001 \\
0.0471034670247018	-0.0401478621618683 \\
0.0471803685998054	-0.0401395457582202 \\
0.0472572963109955	-0.0401299581000631 \\
0.047334248459453	-0.0401191661527457 \\
0.0474112234170778	-0.040107233923241 \\
0.0474882196245142	-0.0400942225545273 \\
0.0475652355891689	-0.0400801904192871 \\
0.0476422698832277	-0.0400651932127534 \\
0.0477193211416745	-0.0400492840445509 \\
0.0477963880603187	-0.0400325135293872 \\
0.0478734693938325	-0.0400149298764651 \\
0.0479505639538046	-0.039996578977498 \\
0.0480276706068115	-0.0399775044932194 \\
0.0481047882725112	-0.0399577479382947 \\
0.0481819159217615	-0.0399373487645451 \\
0.0482590525747655	-0.0399163444424133 \\
0.0483361972992473	-0.0398947705406025 \\
0.0484133492086595	-0.0398726608038346 \\
0.0484905074604247	-0.0398500472286786 \\
0.0485676712542129	-0.0398269601374123 \\
0.048644839830256	-0.0398034282498853 \\
0.0487220124677012	-0.0397794787533589 \\
0.0487991884830033	-0.0397551373703091 \\
0.0488763672283591	-0.0397304284241789 \\
0.0489535480901814	-0.0397053749030803 \\
0.0490307304876166	-0.039679998521444 \\
0.0491079138711036	-0.0396543197796272 \\
0.0491850977209764	-0.0396283580214896 \\
0.049262281546109	-0.0396021314899547 \\
0.0493394648826034	-0.0395756573805779 \\
0.0494166472925206	-0.0395489518931452 \\
0.0494938283626544	-0.0395220302813304 \\
0.0495710077033471	-0.0394949069004427 \\
0.0496481849473479	-0.0394675952532976 \\
0.0497253597487125	-0.039440108034248 \\
0.0498025317817435	-0.039412457171414 \\
0.0498797007399716	-0.039384653867151 \\
0.0499568663351766	-0.0393567086367992 \\
0.0500340282964466	-0.039328631345757 \\
0.0501111863692765	-0.0393004312449231 \\
0.0501883403147028	-0.0392721170045531 \\
0.050265489908476	-0.0392436967465755 \\
0.0503426349402674	-0.0392151780754153 \\
0.0504197752129119	-0.0391865681073709 \\
0.0504969105416834	-0.0391578734985922 \\
0.0505740407536035	-0.0391291004717062 \\
0.0506511656867822	-0.0391002548411384 \\
0.0507282851897891	-0.039071342037175 \\
0.0508053991210544	-0.0390423671288136 \\
0.0508825073482991	-0.0390133348454475 \\
0.0509596097479925	-0.0389842495974292 \\
0.0510367062048371	-0.0389551154955569 \\
0.0511137966112793	-0.0389259363695294 \\
0.0511908808670444	-0.0388967157854095 \\
0.0512679588786966	-0.0388674570621415 \\
0.0513450305592211	-0.0388381632871604 \\
0.0514220958276288	-0.038808837331135 \\
0.0514991546085818	-0.0387794818618837 \\
0.0515762068320398	-0.0387500993575 \\
0.0516532524329249	-0.0387206921187255 \\
0.0517302913508062	-0.0386912622806053 \\
0.051807323529601	-0.0386618118234616 \\
0.0518843489172935	-0.0386323425832173 \\
0.0519613674656698	-0.0386028562611037 \\
0.0520383791300675	-0.0385733544327822 \\
0.0521153838691408	-0.0385438385569103 \\
0.0521923816446388	-0.0385143099831813 \\
0.0522693724211975	-0.0384847699598651 \\
0.0523463561661442	-0.0384552196408764 \\
0.0524233328493139	-0.0384256600923969 \\
0.0525003024428764	-0.0383960922990749 \\
0.0525772649211751	-0.0383665171698266 \\
0.0526542202605753	-0.0383369355432608 \\
0.0527311684393221	-0.0383073481927493 \\
0.0528081094374072	-0.0382777558311622 \\
0.052885043236445	-0.0382481591152892 \\
0.052961969819556	-0.0382185586499635 \\
0.0530388891712579	-0.0381889549919082 \\
0.0531158012773643	-0.0381593486533196 \\
0.05319270612489	-0.0381297401052052 \\
0.0532696037019621	-0.0381001297804909 \\
0.0533464939977381	-0.0380705180769107 \\
0.0534233770023286	-0.0380409053596952 \\
0.053500252706726	-0.038011291964068 \\
0.0535771211027379	-0.0379816781975654 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0222825001708758	-0.0500512470933301 \\
0.0222949524518147	-0.049111283852873 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0100879318130914	-0.0547542757673429 \\
0.0100879318196134	-0.0547542746829424 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0385294216428255	-0.0437853641768399 \\
0.0395656043185699	0.00161763773472628 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0300671601182278	-0.0470489695320694 \\
0.0309583360699726	0.00289366258880938 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0157595652727799	-0.0525669203803539 \\
0.0157595832449317	-0.0525650051029404 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0183788261779831	-0.0515567608748698 \\
0.0183791705956183	-0.0515252685597455 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0248548178889998	-0.0490591919723888 \\
0.0249327914656826	-0.0437793755447932 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0286403959723301	-0.0475992237511888 \\
0.0291830087538257	-0.0156860840001506 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.036335510442629	-0.0446314808232053 \\
0.0379251450372523	0.0291910719565667 \\
};
\addplot [semithick, color1, dashed, forget plot]
table [row sep=\\]{%
0.0186082088455791	-0.0514682958114601 \\
0.0186086456799811	-0.0514288435319551 \\
};
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,draw=black}, only marks, forget plot]
table [row sep=\\]{%
0.0222949524518147	-0.049111283852873 \\
0.0100879318196134	-0.0547542746829424 \\
0.0395656043185699	0.00161763773472628 \\
0.0309583360699726	0.00289366258880938 \\
0.0157595832449317	-0.0525650051029404 \\
0.0183791705956183	-0.0515252685597455 \\
0.0249327914656826	-0.0437793755447932 \\
0.0291830087538257	-0.0156860840001506 \\
0.0379251450372523	0.0291910719565667 \\
0.0186086456799811	-0.0514288435319551 \\
};
\end{axis}

\end{tikzpicture}

==> graphics/test_plot_1.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.8\columnwidth,
height=0.40\columnwidth,
scale only axis,
separate axis lines,
trim axis left,
%axis y line*=left,
%xmin=0,
%xmax=100,
%ymin=-10,
%ymax=10,
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
%xtick={0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
%xlabel={Effective particle size $N_{\text{eff}}$},
%ylabel={$ \sum_k \mathcal{E}_{\text{RMSE}}(k) $},
%grid style={dashed,black!20},
%grid=major,
legend style={draw, fill=white, font=\footnotesize},
legend pos = north east,
legend columns=1,
legend image post style={scale=0.5},
title={A test plot 1},
xlabel={Time}
ylabel={Probability},
ylabel shift = -0.25 em
]

\addplot [color=blue, thick, mark=*, mark options={scale=1.5, draw=black}] table [x=X, y=p_T, col sep=comma] {graphics/data/test_plot_1.csv};
\addlegendentry{$\hat{p}_T(n)$};

\addplot [color=green, thick, mark=*, mark options={scale=1.5, draw=black}] table [x=X, y=p_T_bpf, col sep=comma] {graphics/data/test_plot_1.csv};
\addlegendentry{$\hat{p}_T(n)~\text{bpf}$};

\addplot [color=red, thick, mark=*, mark options={scale=1.5, draw=black}] table [x=X, y=p_T_apf, col sep=comma] {graphics/data/test_plot_1.csv};
\addlegendentry{$\hat{p}_T(n)~\text{apf}$};

\end{axis}

\end{tikzpicture}%


==> graphics/triggerest_erroverN.tex <==
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.8\columnwidth,
height=0.40\columnwidth,
scale only axis,
separate axis lines,
trim axis left,
%axis y line*=left,
%xmin=0,
%xmax=100,
%ymin=-10,
%ymax=10,
%ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14},
%yticklabel style={
%        /pgf/number format/fixed,
%        /pgf/number format/precision=5
%},
%scaled y ticks=false,
%xtick={0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
%xlabel={Effective particle size $N_{\text{eff}}$},
%ylabel={$ \sum_k \mathcal{E}_{\text{RMSE}}(k) $},
grid style={dashed,black!20},
grid=major,
legend style={draw, fill=white, font=\footnotesize},
legend pos = north east,
legend columns=1,
legend image post style={scale=1.0},
%title={A test plot 1},
xlabel={Number of particles $N$},
ylabel={RMSE},
ylabel shift = -0.25 em
]

\addplot [color=blue, thick, mark=*, mark options={solid,scale=1.5, draw=black}] table [x=X, y=Y_bpf_2, col sep=comma] {graphics/data/triggerest_erroverN.csv};
\addlegendentry{BPF $\Delta = 2.5$};
\addplot [color=blue, dashed, thick, mark=square*, mark options={solid,scale=1.5, draw=black}] table [x=X, y=Y_apf_2, col sep=comma] {graphics/data/triggerest_erroverN.csv};
\addlegendentry{APF $\Delta = 2.5$};

\addplot [color=red, thick, mark=*, mark options={solid,scale=1.5, draw=black}] table [x=X, y=Y_bpf_7, col sep=comma] {graphics/data/triggerest_erroverN.csv};
\addlegendentry{BPF $\Delta = 7.5$};
\addplot [color=red, dashed, thick, mark=square*, mark options={solid,scale=1.5, draw=black}] table [x=X, y=Y_apf_7, col sep=comma] {graphics/data/triggerest_erroverN.csv};
\addlegendentry{APF $\Delta = 7.5$};

\end{axis}

\end{tikzpicture}%

==> graphics/triggerexample.tex <==
\begin{tikzpicture}[]

\begin{axis}[%
width=0.9\columnwidth,
height=0.35\columnwidth,
scale only axis,
separate axis lines,
%axis y line*=left,
xmin=1,
xmax=25,
ymin=-7,
ymax=25,
%ytick={0.25, 0.5, 0.75, 1.0, 1.25, 1.5},
%xtick={0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
ylabel={$y_k$},
xlabel={Time step $k$},
ylabel shift = -0.25em,
%grid style={dashed,black!20},
%grid=major,
legend style={draw, fill=white, font=\footnotesize, at={(0.0,1.0)}, anchor=north west},
%legend pos = north west,
legend columns=3,
legend image post style={scale=0.5},
]

\def \filename {graphics/data/triggerexample_measurements.csv}
\def \filenametrig {graphics/data/triggerexample_trigs.csv}

\addplot [color=blue, thick] table [x=X, y=Y, col sep=comma] {\filename};
\addlegendentry{$y_k$};

\addplot [const plot, name path=upper, draw=none, forget plot] table [x=Xl, y=HU, col sep=comma] {\filename};
\addplot [const plot, name path=lower, draw=none, forget plot] table [x=Xl, y=HL, col sep=comma] {\filename};
\addplot [color=green!75!blue, fill opacity=0.3, area legend] 
    fill between [of = lower and upper]; 
\addlegendentry{$H_k$};

\addplot [const plot, ultra thick, opacity=0.3] table [x=X, y=Y, col sep=comma] {\filenametrig};
\addlegendentry{$\gamma_k = 1$}


\end{axis}

\end{tikzpicture}%


==> graphics/triggerexample_part.tex <==
\begin{tikzpicture}[]

\begin{axis}[%
width=0.9\columnwidth,
height=0.35\columnwidth,
scale only axis,
separate axis lines,
clip marker paths=true,
%axis y line*=left,
xmin=1,
xmax=25,
ymin=-25,
ymax=30,
%ytick={0.25, 0.5, 0.75, 1.0, 1.25, 1.5},
%xtick={0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5},
%xlabel={Arrival rate / server (1/s)},
%compat=1.4,
ylabel={$x_k$},
xlabel={Time step $k$},
ylabel shift = -1em,
%grid style={dashed,black!20},
%grid=major,
legend style={draw, fill=white, font=\footnotesize, at={(0.0,1.0)}, anchor=north west},
%legend pos = north west,
legend columns=3,
legend image post style={scale=0.5},
]

\def \filename {graphics/data/triggerexample_measurements.csv}
\def \filenametrig {graphics/data/triggerexample_trigs.csv}
\def \filenamepart {graphics/data/triggerexample_part.csv}
\def \filenameline {graphics/data/triggerexample_part_lines.csv}


% \addplot [const plot, name path=upper, draw=none, forget plot] table [x=Xl, y=HU, col sep=comma] {\filename};
% \addplot [const plot, name path=lower, draw=none, forget plot] table [x=Xl, y=HL, col sep=comma] {\filename};
% \addplot [color=green!75!blue, fill opacity=0.3, area legend] 
%     fill between [of = lower and upper]; 
% \addlegendentry{$H_k$};

\addplot [color=black, thin, forget plot] table [x=X, y=Y] {graphics/data/triggerexample_part_lines2.txt};

%\addplot gnuplot [raw gnuplot] {plot 'graphics/data/triggerexample_part_lines2.txt' index 1000};


\addplot [blue!50, mark=*, mark options={solid,scale=1, draw=black}, only marks] table [x=X, y=Xp, col sep=comma] {\filenamepart};
\addlegendentry{$X^i_k$};

\addplot [color=red, thick] table [x=X, y=Xh, col sep=comma] {\filename};
\addlegendentry{$x_k$};

\addplot [const plot, ultra thick, opacity=0.3] table [x=X, y=Y, col sep=comma] {\filenametrig};
\addlegendentry{$\gamma_k = 1$}





\end{axis}

\end{tikzpicture}%

